Dyadic Sex Composition and Task Classification Using fNIRS Hyperscanning Data

Hyperscanning with functional near-infrared spectroscopy (fNIRS) is an emerging neuroimaging application that measures the nuanced neural signatures underlying social interactions. Researchers have assessed the effect of sex and task type (e.g., cooperation versus competition) on inter-brain coherence during human-to-human interactions. However, no work has yet used deep learning-based approaches to extract insights into sex and task-based differences in an fNIRS hyperscanning context. This work proposes a convolutional neural network-based approach to dyadic sex composition and task classification for an extensive hyperscanning dataset with $N = 222$ participants. Inter-brain signal similarity computed using dynamic time warping is used as the input data. The proposed approach achieves a maximum classification accuracy of greater than $80$ percent, thereby providing a new avenue for exploring and understanding complex brain behavior.

==> figs/cnn_alt.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1 (c68e22c387, 2021-05-23)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(852,245)
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369,241)
\lineto(417,241)
\lineto(417,193)
\lineto(369,193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377,233)
\lineto(425,233)
\lineto(425,185)
\lineto(377,185)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385,225)
\lineto(433,225)
\lineto(433,177)
\lineto(385,177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393,217)
\lineto(441,217)
\lineto(441,169)
\lineto(393,169)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401,209)
\lineto(449,209)
\lineto(449,161)
\lineto(401,161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409,201)
\lineto(457,201)
\lineto(457,153)
\lineto(409,153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417,193)
\lineto(465,193)
\lineto(465,145)
\lineto(417,145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425,185)
\lineto(473,185)
\lineto(473,137)
\lineto(425,137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433,177)
\lineto(481,177)
\lineto(481,129)
\lineto(433,129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441,169)
\lineto(489,169)
\lineto(489,121)
\lineto(441,121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449,161)
\lineto(497,161)
\lineto(497,113)
\lineto(449,113)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457,153)
\lineto(505,153)
\lineto(505,105)
\lineto(457,105)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465,145)
\lineto(513,145)
\lineto(513,97)
\lineto(465,97)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473,137)
\lineto(521,137)
\lineto(521,89)
\lineto(473,89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481,129)
\lineto(529,129)
\lineto(529,81)
\lineto(481,81)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489,121)
\lineto(537,121)
\lineto(537,73)
\lineto(489,73)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145,245)
\lineto(241,245)
\lineto(241,149)
\lineto(145,149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161,229)
\lineto(257,229)
\lineto(257,133)
\lineto(161,133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177,213)
\lineto(273,213)
\lineto(273,117)
\lineto(177,117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193,197)
\lineto(289,197)
\lineto(289,101)
\lineto(193,101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209,181)
\lineto(305,181)
\lineto(305,85)
\lineto(209,85)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225,165)
\lineto(321,165)
\lineto(321,69)
\lineto(225,69)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,205)
\lineto(97,205)
\lineto(97,109)
\lineto(1,109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.19042969,148.37939453)
\lineto(31.19042969,148)
\lineto(23.92041016,148)
\lineto(23.92041016,148.37939453)
\lineto(24.38183594,148.37939453)
\curveto(24.78515625,148.37939453)(25.10986328,148.45117188)(25.35595703,148.59472656)
\curveto(25.53369141,148.69042969)(25.67041016,148.85449219)(25.76611328,149.08691406)
\curveto(25.84130859,149.25097656)(25.87890625,149.68164062)(25.87890625,150.37890625)
\lineto(25.87890625,159.52539062)
\curveto(25.87890625,160.23632812)(25.84130859,160.68066406)(25.76611328,160.85839844)
\curveto(25.69091797,161.03613281)(25.53710938,161.18994141)(25.3046875,161.31982422)
\curveto(25.07910156,161.45654297)(24.77148438,161.52490234)(24.38183594,161.52490234)
\lineto(23.92041016,161.52490234)
\lineto(23.92041016,161.90429688)
\lineto(31.19042969,161.90429688)
\lineto(31.19042969,161.52490234)
\lineto(30.72900391,161.52490234)
\curveto(30.32568359,161.52490234)(30.00097656,161.453125)(29.75488281,161.30957031)
\curveto(29.57714844,161.21386719)(29.43701172,161.04980469)(29.33447266,160.81738281)
\curveto(29.25927734,160.65332031)(29.22167969,160.22265625)(29.22167969,159.52539062)
\lineto(29.22167969,150.37890625)
\curveto(29.22167969,149.66796875)(29.25927734,149.22363281)(29.33447266,149.04589844)
\curveto(29.41650391,148.86816406)(29.5703125,148.7109375)(29.79589844,148.57421875)
\curveto(30.02832031,148.44433594)(30.33935547,148.37939453)(30.72900391,148.37939453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.296875,157.58740234)
\lineto(36.296875,156.34667969)
\curveto(36.7890625,156.87988281)(37.26074219,157.26611328)(37.71191406,157.50537109)
\curveto(38.16308594,157.75146484)(38.6484375,157.87451172)(39.16796875,157.87451172)
\curveto(39.79003906,157.87451172)(40.30615234,157.70019531)(40.71630859,157.3515625)
\curveto(41.12646484,157.00976562)(41.39990234,156.58251953)(41.53662109,156.06982422)
\curveto(41.64599609,155.68017578)(41.70068359,154.93164062)(41.70068359,153.82421875)
\lineto(41.70068359,150.09179688)
\curveto(41.70068359,149.35351562)(41.765625,148.89208984)(41.89550781,148.70751953)
\curveto(42.03222656,148.52978516)(42.3125,148.41699219)(42.73632812,148.36914062)
\lineto(42.73632812,148)
\lineto(37.88623047,148)
\lineto(37.88623047,148.36914062)
\curveto(38.24853516,148.41699219)(38.50830078,148.56738281)(38.66552734,148.8203125)
\curveto(38.77490234,148.99121094)(38.82958984,149.41503906)(38.82958984,150.09179688)
\lineto(38.82958984,154.35742188)
\curveto(38.82958984,155.14355469)(38.79882812,155.63916016)(38.73730469,155.84423828)
\curveto(38.67578125,156.04931641)(38.56982422,156.20654297)(38.41943359,156.31591797)
\curveto(38.27587891,156.43212891)(38.11523438,156.49023438)(37.9375,156.49023438)
\curveto(37.34960938,156.49023438)(36.80273438,156.06982422)(36.296875,155.22900391)
\lineto(36.296875,150.09179688)
\curveto(36.296875,149.37402344)(36.36181641,148.91943359)(36.49169922,148.72802734)
\curveto(36.62841797,148.53662109)(36.87792969,148.41699219)(37.24023438,148.36914062)
\lineto(37.24023438,148)
\lineto(32.39013672,148)
\lineto(32.39013672,148.36914062)
\curveto(32.79345703,148.41015625)(33.08056641,148.54003906)(33.25146484,148.75878906)
\curveto(33.36767578,148.90917969)(33.42578125,149.35351562)(33.42578125,150.09179688)
\lineto(33.42578125,155.50585938)
\curveto(33.42578125,156.23046875)(33.35742188,156.68164062)(33.22070312,156.859375)
\curveto(33.09082031,157.03710938)(32.81396484,157.15332031)(32.39013672,157.20800781)
\lineto(32.39013672,157.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.77099609,148.97412109)
\lineto(47.77099609,145.40576172)
\curveto(47.77099609,144.91357422)(47.80859375,144.57861328)(47.88378906,144.40087891)
\curveto(47.96582031,144.22314453)(48.08886719,144.09326172)(48.25292969,144.01123047)
\curveto(48.41699219,143.92919922)(48.73828125,143.88818359)(49.21679688,143.88818359)
\lineto(49.21679688,143.50878906)
\lineto(43.75146484,143.50878906)
\lineto(43.75146484,143.88818359)
\curveto(44.17529297,143.90185547)(44.48974609,144.02148438)(44.69482422,144.24707031)
\curveto(44.83154297,144.40429688)(44.89990234,144.81103516)(44.89990234,145.46728516)
\lineto(44.89990234,155.58789062)
\curveto(44.89990234,156.26464844)(44.82128906,156.6953125)(44.6640625,156.87988281)
\curveto(44.50683594,157.07128906)(44.20263672,157.18066406)(43.75146484,157.20800781)
\lineto(43.75146484,157.58740234)
\lineto(47.77099609,157.58740234)
\lineto(47.77099609,156.32617188)
\curveto(48.10595703,156.81835938)(48.44775391,157.17382812)(48.79638672,157.39257812)
\curveto(49.29541016,157.71386719)(49.83886719,157.87451172)(50.42675781,157.87451172)
\curveto(51.13085938,157.87451172)(51.77001953,157.65234375)(52.34423828,157.20800781)
\curveto(52.92529297,156.76367188)(53.36621094,156.1484375)(53.66699219,155.36230469)
\curveto(53.96777344,154.58300781)(54.11816406,153.7421875)(54.11816406,152.83984375)
\curveto(54.11816406,151.86914062)(53.9609375,150.98046875)(53.64648438,150.17382812)
\curveto(53.33886719,149.37402344)(52.88769531,148.76220703)(52.29296875,148.33837891)
\curveto(51.70507812,147.92138672)(51.04882812,147.71289062)(50.32421875,147.71289062)
\curveto(49.79785156,147.71289062)(49.30566406,147.82910156)(48.84765625,148.06152344)
\curveto(48.50585938,148.23925781)(48.14697266,148.54345703)(47.77099609,148.97412109)
\closepath
\moveto(47.77099609,150.00976562)
\curveto(48.35888672,149.17578125)(48.98779297,148.75878906)(49.65771484,148.75878906)
\curveto(50.02685547,148.75878906)(50.33105469,148.95361328)(50.5703125,149.34326172)
\curveto(50.92578125,149.91748047)(51.10351562,151.01123047)(51.10351562,152.62451172)
\curveto(51.10351562,154.27880859)(50.90869141,155.41015625)(50.51904297,156.01855469)
\curveto(50.25927734,156.421875)(49.91064453,156.62353516)(49.47314453,156.62353516)
\curveto(48.78271484,156.62353516)(48.21533203,156.12451172)(47.77099609,155.12646484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.99755859,157.58740234)
\lineto(64.99755859,150.08154297)
\curveto(64.99755859,149.35009766)(65.06591797,148.89208984)(65.20263672,148.70751953)
\curveto(65.33935547,148.52978516)(65.61621094,148.41699219)(66.03320312,148.36914062)
\lineto(66.03320312,148)
\lineto(62.12646484,148)
\lineto(62.12646484,149.28173828)
\curveto(61.66845703,148.73486328)(61.21044922,148.33496094)(60.75244141,148.08203125)
\curveto(60.29443359,147.8359375)(59.78173828,147.71289062)(59.21435547,147.71289062)
\curveto(58.67431641,147.71289062)(58.19238281,147.87695312)(57.76855469,148.20507812)
\curveto(57.3515625,148.54003906)(57.07128906,148.9296875)(56.92773438,149.37402344)
\curveto(56.78417969,149.81835938)(56.71240234,150.59423828)(56.71240234,151.70166016)
\lineto(56.71240234,155.50585938)
\curveto(56.71240234,156.23046875)(56.64404297,156.68164062)(56.50732422,156.859375)
\curveto(56.37744141,157.03710938)(56.10058594,157.15332031)(55.67675781,157.20800781)
\lineto(55.67675781,157.58740234)
\lineto(59.58349609,157.58740234)
\lineto(59.58349609,151.03515625)
\curveto(59.58349609,150.3515625)(59.61425781,149.91064453)(59.67578125,149.71240234)
\curveto(59.74414062,149.51416016)(59.84667969,149.36376953)(59.98339844,149.26123047)
\curveto(60.12695312,149.15869141)(60.29101562,149.10742188)(60.47558594,149.10742188)
\curveto(60.72167969,149.10742188)(60.94384766,149.17236328)(61.14208984,149.30224609)
\curveto(61.41552734,149.47998047)(61.74365234,149.83886719)(62.12646484,150.37890625)
\lineto(62.12646484,155.50585938)
\curveto(62.12646484,156.23046875)(62.05810547,156.68164062)(61.92138672,156.859375)
\curveto(61.79150391,157.03710938)(61.51464844,157.15332031)(61.09082031,157.20800781)
\lineto(61.09082031,157.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.22167969,161.09423828)
\lineto(71.22167969,157.58740234)
\lineto(73.49804688,157.58740234)
\lineto(73.49804688,156.57226562)
\lineto(71.22167969,156.57226562)
\lineto(71.22167969,150.65576172)
\curveto(71.22167969,150.10205078)(71.24560547,149.74316406)(71.29345703,149.57910156)
\curveto(71.34814453,149.421875)(71.44042969,149.29199219)(71.5703125,149.18945312)
\curveto(71.70019531,149.09375)(71.81982422,149.04589844)(71.92919922,149.04589844)
\curveto(72.37353516,149.04589844)(72.79394531,149.38427734)(73.19042969,150.06103516)
\lineto(73.49804688,149.83544922)
\curveto(72.94433594,148.52294922)(72.04541016,147.86669922)(70.80126953,147.86669922)
\curveto(70.19287109,147.86669922)(69.67675781,148.03417969)(69.25292969,148.36914062)
\curveto(68.8359375,148.7109375)(68.56933594,149.09033203)(68.453125,149.50732422)
\curveto(68.38476562,149.73974609)(68.35058594,150.36865234)(68.35058594,151.39404297)
\lineto(68.35058594,156.57226562)
\lineto(67.09960938,156.57226562)
\lineto(67.09960938,156.93115234)
\curveto(67.9609375,157.53955078)(68.69238281,158.17871094)(69.29394531,158.84863281)
\curveto(69.90234375,159.51855469)(70.43212891,160.26708984)(70.88330078,161.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537,217)
\lineto(656.698,97)
\lineto(681,97)
\lineto(561.3024,217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585,217)
\lineto(704.698,97)
\lineto(729,97)
\lineto(609.3024,217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(633,217)
\lineto(752.698,97)
\lineto(777,97)
\lineto(657.3024,217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(721,178)
\lineto(762.8942,136)
\lineto(793,136)
\lineto(751.1058,178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(65,141)
\lineto(89,141)
\lineto(89,117)
\lineto(65,117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.779,128.974)
\lineto(258.41,94.769)
\lineto(257.852,91.822)
\lineto(77.221,126.026)
\closepath
\moveto(257.494,97.996)
\lineto(265.5,91.9)
\lineto(255.82,89.153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(241,150)
\lineto(265,150)
\lineto(265,126)
\lineto(241,126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.691,137.988)
\lineto(505.785,105.142)
\lineto(505.403,102.166)
\lineto(249.309,135.012)
\closepath
\moveto(504.679,108.308)
\lineto(513.033,102.7)
\lineto(503.534,99.381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.788076,71.69492)
\lineto(650.661,93.5878)
\lineto(650.085,96.5319)
\lineto(538.211924,74.63908)
\closepath
\moveto(649.765,90.3555)
\lineto(657.734,96.5002)
\lineto(648.037,99.188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(681.5,97)
\lineto(698.467,97)
\lineto(698.467,94)
\lineto(681.5,94)
\closepath
\moveto(696.967,100)
\lineto(705.967,95.5)
\lineto(696.967,91)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.5,98)
\lineto(746.467,98)
\lineto(746.467,95)
\lineto(729.5,95)
\closepath
\moveto(744.967,101)
\lineto(753.967,96.5)
\lineto(744.967,92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(776.09,95.993)
\lineto(764.62,127.934)
\lineto(767.45,128.948)
\lineto(778.91,97.007)
\closepath
\moveto(762.31,125.509)
\lineto(763.5,135.5)
\lineto(770.78,128.55)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.779,239.974)
\lineto(530.61,218.802)
\lineto(530.052,215.854)
\lineto(418.221,237.026)
\closepath
\moveto(529.694,222.029)
\lineto(537.7,215.933)
\lineto(528.02,213.186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.5,217)
\lineto(578.467,217)
\lineto(578.467,214)
\lineto(561.5,214)
\closepath
\moveto(576.967,220)
\lineto(585.967,215.5)
\lineto(576.967,211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.5,218)
\lineto(626.467,218)
\lineto(626.467,215)
\lineto(609.5,215)
\closepath
\moveto(624.967,221)
\lineto(633.967,216.5)
\lineto(624.967,212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.298,217.77)
\lineto(715.715,181.678)
\lineto(714.119,179.138)
\lineto(656.702,215.23)
\closepath
\moveto(716.042,185.016)
\lineto(721.267,176.417)
\lineto(711.252,177.396)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(738.71083984,164.09912109)
\curveto(740.92568359,164.18115234)(742.72353516,163.53515625)(744.10439453,162.16113281)
\curveto(745.49208984,160.78710938)(746.1859375,159.06787109)(746.1859375,157.00341797)
\curveto(746.1859375,155.23974609)(745.66982422,153.68798828)(744.63759766,152.34814453)
\curveto(743.27041016,150.57080078)(741.33925781,149.68212891)(738.84414063,149.68212891)
\curveto(736.3421875,149.68212891)(734.40761719,150.52978516)(733.04042969,152.22509766)
\curveto(731.96035156,153.56494141)(731.4203125,155.15429688)(731.4203125,156.99316406)
\curveto(731.4203125,159.05761719)(732.12099609,160.77685547)(733.52236328,162.15087891)
\curveto(734.93056641,163.53173828)(736.66005859,164.18115234)(738.71083984,164.09912109)
\closepath
\moveto(738.83388672,163.44287109)
\curveto(737.56240234,163.44287109)(736.59511719,162.79345703)(735.93203125,161.49462891)
\curveto(735.39199219,160.42822266)(735.12197266,158.89697266)(735.12197266,156.90087891)
\curveto(735.12197266,154.52880859)(735.53896484,152.77539062)(736.37294922,151.640625)
\curveto(736.95400391,150.84765625)(737.76748047,150.45117188)(738.81337891,150.45117188)
\curveto(739.51748047,150.45117188)(740.10537109,150.62207031)(740.57705078,150.96386719)
\curveto(741.17861328,151.40136719)(741.646875,152.09863281)(741.98183594,153.05566406)
\curveto(742.31679688,154.01953125)(742.48427734,155.27392578)(742.48427734,156.81884766)
\curveto(742.48427734,158.65771484)(742.31337891,160.03173828)(741.97158203,160.94091797)
\curveto(741.62978516,161.85693359)(741.19228516,162.50292969)(740.65908203,162.87890625)
\curveto(740.13271484,163.25488281)(739.52431641,163.44287109)(738.83388672,163.44287109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.90126953,159.58740234)
\lineto(756.90126953,152.08154297)
\curveto(756.90126953,151.35009766)(756.96962891,150.89208984)(757.10634766,150.70751953)
\curveto(757.24306641,150.52978516)(757.51992188,150.41699219)(757.93691406,150.36914062)
\lineto(757.93691406,150)
\lineto(754.03017578,150)
\lineto(754.03017578,151.28173828)
\curveto(753.57216797,150.73486328)(753.11416016,150.33496094)(752.65615234,150.08203125)
\curveto(752.19814453,149.8359375)(751.68544922,149.71289062)(751.11806641,149.71289062)
\curveto(750.57802734,149.71289062)(750.09609375,149.87695312)(749.67226563,150.20507812)
\curveto(749.25527344,150.54003906)(748.975,150.9296875)(748.83144531,151.37402344)
\curveto(748.68789063,151.81835938)(748.61611328,152.59423828)(748.61611328,153.70166016)
\lineto(748.61611328,157.50585938)
\curveto(748.61611328,158.23046875)(748.54775391,158.68164062)(748.41103516,158.859375)
\curveto(748.28115234,159.03710938)(748.00429688,159.15332031)(747.58046875,159.20800781)
\lineto(747.58046875,159.58740234)
\lineto(751.48720703,159.58740234)
\lineto(751.48720703,153.03515625)
\curveto(751.48720703,152.3515625)(751.51796875,151.91064453)(751.57949219,151.71240234)
\curveto(751.64785156,151.51416016)(751.75039063,151.36376953)(751.88710938,151.26123047)
\curveto(752.03066406,151.15869141)(752.19472656,151.10742188)(752.37929688,151.10742188)
\curveto(752.62539063,151.10742188)(752.84755859,151.17236328)(753.04580078,151.30224609)
\curveto(753.31923828,151.47998047)(753.64736328,151.83886719)(754.03017578,152.37890625)
\lineto(754.03017578,157.50585938)
\curveto(754.03017578,158.23046875)(753.96181641,158.68164062)(753.82509766,158.859375)
\curveto(753.69521484,159.03710938)(753.41835938,159.15332031)(752.99453125,159.20800781)
\lineto(752.99453125,159.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.12539063,163.09423828)
\lineto(763.12539063,159.58740234)
\lineto(765.40175781,159.58740234)
\lineto(765.40175781,158.57226562)
\lineto(763.12539063,158.57226562)
\lineto(763.12539063,152.65576172)
\curveto(763.12539063,152.10205078)(763.14931641,151.74316406)(763.19716797,151.57910156)
\curveto(763.25185547,151.421875)(763.34414063,151.29199219)(763.47402344,151.18945312)
\curveto(763.60390625,151.09375)(763.72353516,151.04589844)(763.83291016,151.04589844)
\curveto(764.27724609,151.04589844)(764.69765625,151.38427734)(765.09414063,152.06103516)
\lineto(765.40175781,151.83544922)
\curveto(764.84804688,150.52294922)(763.94912109,149.86669922)(762.70498047,149.86669922)
\curveto(762.09658203,149.86669922)(761.58046875,150.03417969)(761.15664063,150.36914062)
\curveto(760.73964844,150.7109375)(760.47304688,151.09033203)(760.35683594,151.50732422)
\curveto(760.28847656,151.73974609)(760.25429688,152.36865234)(760.25429688,153.39404297)
\lineto(760.25429688,158.57226562)
\lineto(759.00332031,158.57226562)
\lineto(759.00332031,158.93115234)
\curveto(759.86464844,159.53955078)(760.59609375,160.17871094)(761.19765625,160.84863281)
\curveto(761.80605469,161.51855469)(762.33583984,162.26708984)(762.78701172,163.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(770.02626953,150.97412109)
\lineto(770.02626953,147.40576172)
\curveto(770.02626953,146.91357422)(770.06386719,146.57861328)(770.1390625,146.40087891)
\curveto(770.22109375,146.22314453)(770.34414063,146.09326172)(770.50820313,146.01123047)
\curveto(770.67226563,145.92919922)(770.99355469,145.88818359)(771.47207031,145.88818359)
\lineto(771.47207031,145.50878906)
\lineto(766.00673828,145.50878906)
\lineto(766.00673828,145.88818359)
\curveto(766.43056641,145.90185547)(766.74501953,146.02148438)(766.95009766,146.24707031)
\curveto(767.08681641,146.40429688)(767.15517578,146.81103516)(767.15517578,147.46728516)
\lineto(767.15517578,157.58789062)
\curveto(767.15517578,158.26464844)(767.0765625,158.6953125)(766.91933594,158.87988281)
\curveto(766.76210938,159.07128906)(766.45791016,159.18066406)(766.00673828,159.20800781)
\lineto(766.00673828,159.58740234)
\lineto(770.02626953,159.58740234)
\lineto(770.02626953,158.32617188)
\curveto(770.36123047,158.81835938)(770.70302734,159.17382812)(771.05166016,159.39257812)
\curveto(771.55068359,159.71386719)(772.09414063,159.87451172)(772.68203125,159.87451172)
\curveto(773.38613281,159.87451172)(774.02529297,159.65234375)(774.59951172,159.20800781)
\curveto(775.18056641,158.76367188)(775.62148438,158.1484375)(775.92226563,157.36230469)
\curveto(776.22304688,156.58300781)(776.3734375,155.7421875)(776.3734375,154.83984375)
\curveto(776.3734375,153.86914062)(776.21621094,152.98046875)(775.90175781,152.17382812)
\curveto(775.59414063,151.37402344)(775.14296875,150.76220703)(774.54824219,150.33837891)
\curveto(773.96035156,149.92138672)(773.30410156,149.71289062)(772.57949219,149.71289062)
\curveto(772.053125,149.71289062)(771.5609375,149.82910156)(771.10292969,150.06152344)
\curveto(770.76113281,150.23925781)(770.40224609,150.54345703)(770.02626953,150.97412109)
\closepath
\moveto(770.02626953,152.00976562)
\curveto(770.61416016,151.17578125)(771.24306641,150.75878906)(771.91298828,150.75878906)
\curveto(772.28212891,150.75878906)(772.58632813,150.95361328)(772.82558594,151.34326172)
\curveto(773.18105469,151.91748047)(773.35878906,153.01123047)(773.35878906,154.62451172)
\curveto(773.35878906,156.27880859)(773.16396484,157.41015625)(772.77431641,158.01855469)
\curveto(772.51455078,158.421875)(772.16591797,158.62353516)(771.72841797,158.62353516)
\curveto(771.03798828,158.62353516)(770.47060547,158.12451172)(770.02626953,157.12646484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.25283203,159.58740234)
\lineto(787.25283203,152.08154297)
\curveto(787.25283203,151.35009766)(787.32119141,150.89208984)(787.45791016,150.70751953)
\curveto(787.59462891,150.52978516)(787.87148438,150.41699219)(788.28847656,150.36914062)
\lineto(788.28847656,150)
\lineto(784.38173828,150)
\lineto(784.38173828,151.28173828)
\curveto(783.92373047,150.73486328)(783.46572266,150.33496094)(783.00771484,150.08203125)
\curveto(782.54970703,149.8359375)(782.03701172,149.71289062)(781.46962891,149.71289062)
\curveto(780.92958984,149.71289062)(780.44765625,149.87695312)(780.02382813,150.20507812)
\curveto(779.60683594,150.54003906)(779.3265625,150.9296875)(779.18300781,151.37402344)
\curveto(779.03945313,151.81835938)(778.96767578,152.59423828)(778.96767578,153.70166016)
\lineto(778.96767578,157.50585938)
\curveto(778.96767578,158.23046875)(778.89931641,158.68164062)(778.76259766,158.859375)
\curveto(778.63271484,159.03710938)(778.35585938,159.15332031)(777.93203125,159.20800781)
\lineto(777.93203125,159.58740234)
\lineto(781.83876953,159.58740234)
\lineto(781.83876953,153.03515625)
\curveto(781.83876953,152.3515625)(781.86953125,151.91064453)(781.93105469,151.71240234)
\curveto(781.99941406,151.51416016)(782.10195313,151.36376953)(782.23867188,151.26123047)
\curveto(782.38222656,151.15869141)(782.54628906,151.10742188)(782.73085938,151.10742188)
\curveto(782.97695313,151.10742188)(783.19912109,151.17236328)(783.39736328,151.30224609)
\curveto(783.67080078,151.47998047)(783.99892578,151.83886719)(784.38173828,152.37890625)
\lineto(784.38173828,157.50585938)
\curveto(784.38173828,158.23046875)(784.31337891,158.68164062)(784.17666016,158.859375)
\curveto(784.04677734,159.03710938)(783.76992188,159.15332031)(783.34609375,159.20800781)
\lineto(783.34609375,159.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(793.47695313,163.09423828)
\lineto(793.47695313,159.58740234)
\lineto(795.75332031,159.58740234)
\lineto(795.75332031,158.57226562)
\lineto(793.47695313,158.57226562)
\lineto(793.47695313,152.65576172)
\curveto(793.47695313,152.10205078)(793.50087891,151.74316406)(793.54873047,151.57910156)
\curveto(793.60341797,151.421875)(793.69570313,151.29199219)(793.82558594,151.18945312)
\curveto(793.95546875,151.09375)(794.07509766,151.04589844)(794.18447266,151.04589844)
\curveto(794.62880859,151.04589844)(795.04921875,151.38427734)(795.44570313,152.06103516)
\lineto(795.75332031,151.83544922)
\curveto(795.19960938,150.52294922)(794.30068359,149.86669922)(793.05654297,149.86669922)
\curveto(792.44814453,149.86669922)(791.93203125,150.03417969)(791.50820313,150.36914062)
\curveto(791.09121094,150.7109375)(790.82460938,151.09033203)(790.70839844,151.50732422)
\curveto(790.64003906,151.73974609)(790.60585938,152.36865234)(790.60585938,153.39404297)
\lineto(790.60585938,158.57226562)
\lineto(789.35488281,158.57226562)
\lineto(789.35488281,158.93115234)
\curveto(790.21621094,159.53955078)(790.94765625,160.17871094)(791.54921875,160.84863281)
\curveto(792.15761719,161.51855469)(792.68740234,162.26708984)(793.13857422,163.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.51711426,33.22216797)
\lineto(78.51711426,28.40283203)
\lineto(78.11721191,28.40283203)
\curveto(77.81643066,29.66064453)(77.25588379,30.62451172)(76.43557129,31.29443359)
\curveto(75.61525879,31.96435547)(74.68557129,32.29931641)(73.64650879,32.29931641)
\curveto(72.77834473,32.29931641)(71.98195801,32.04980469)(71.25734863,31.55078125)
\curveto(70.53273926,31.05175781)(70.0029541,30.39892578)(69.66799316,29.59228516)
\curveto(69.2373291,28.56005859)(69.02199707,27.41162109)(69.02199707,26.14697266)
\curveto(69.02199707,24.90283203)(69.17922363,23.76806641)(69.49367676,22.74267578)
\curveto(69.80812988,21.72412109)(70.30031738,20.95166016)(70.97023926,20.42529297)
\curveto(71.64016113,19.90576172)(72.5083252,19.64599609)(73.57473145,19.64599609)
\curveto(74.44973145,19.64599609)(75.24953613,19.83740234)(75.97414551,20.22021484)
\curveto(76.70559082,20.60302734)(77.47463379,21.26269531)(78.28127441,22.19921875)
\lineto(78.28127441,20.99951172)
\curveto(77.50197754,20.18603516)(76.68850098,19.59472656)(75.84084473,19.22558594)
\curveto(75.00002441,18.86328125)(74.01564941,18.68212891)(72.88771973,18.68212891)
\curveto(71.40432129,18.68212891)(70.08498535,18.97949219)(68.92971191,19.57421875)
\curveto(67.78127441,20.16894531)(66.89260254,21.0234375)(66.26369629,22.13769531)
\curveto(65.64162598,23.25195312)(65.33059082,24.43798828)(65.33059082,25.69580078)
\curveto(65.33059082,27.02197266)(65.67580566,28.27978516)(66.36623535,29.46923828)
\curveto(67.06350098,30.65869141)(68.00002441,31.58154297)(69.17580566,32.23779297)
\curveto(70.35842285,32.89404297)(71.61281738,33.22216797)(72.93898926,33.22216797)
\curveto(73.91652832,33.22216797)(74.94875488,33.01025391)(76.03566895,32.58642578)
\curveto(76.6645752,32.34033203)(77.06447754,32.21728516)(77.23537598,32.21728516)
\curveto(77.45412598,32.21728516)(77.64211426,32.29589844)(77.79934082,32.453125)
\curveto(77.96340332,32.6171875)(78.06936035,32.87353516)(78.11721191,33.22216797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.89504395,28.87451172)
\curveto(85.72902832,28.87451172)(86.50490723,28.65917969)(87.22268066,28.22851562)
\curveto(87.9404541,27.79785156)(88.48391113,27.18603516)(88.85305176,26.39306641)
\curveto(89.22902832,25.60009766)(89.4170166,24.73193359)(89.4170166,23.78857422)
\curveto(89.4170166,22.42822266)(89.07180176,21.29003906)(88.38137207,20.37402344)
\curveto(87.5473877,19.26660156)(86.39553223,18.71289062)(84.92580566,18.71289062)
\curveto(83.48342285,18.71289062)(82.37258301,19.21875)(81.59328613,20.23046875)
\curveto(80.81398926,21.2421875)(80.42434082,22.41455078)(80.42434082,23.74755859)
\curveto(80.42434082,25.12158203)(80.8208252,26.31787109)(81.61379395,27.33642578)
\curveto(82.41359863,28.36181641)(83.50734863,28.87451172)(84.89504395,28.87451172)
\closepath
\moveto(84.93605957,28.14648438)
\curveto(84.58742676,28.14648438)(84.28664551,28.01318359)(84.03371582,27.74658203)
\curveto(83.78762207,27.48681641)(83.62355957,26.96728516)(83.54152832,26.18798828)
\curveto(83.46633301,25.41552734)(83.42873535,24.33886719)(83.42873535,22.95800781)
\curveto(83.42873535,22.2265625)(83.47658691,21.54296875)(83.57229004,20.90722656)
\curveto(83.64748535,20.421875)(83.80812988,20.05273438)(84.05422363,19.79980469)
\curveto(84.30031738,19.546875)(84.58059082,19.42041016)(84.89504395,19.42041016)
\curveto(85.20266113,19.42041016)(85.45900879,19.50585938)(85.66408691,19.67675781)
\curveto(85.93068848,19.90917969)(86.10842285,20.23388672)(86.19729004,20.65087891)
\curveto(86.33400879,21.30029297)(86.40236816,22.61279297)(86.40236816,24.58837891)
\curveto(86.40236816,25.75048828)(86.33742676,26.546875)(86.20754395,26.97753906)
\curveto(86.07766113,27.41503906)(85.88625488,27.73291016)(85.6333252,27.93115234)
\curveto(85.45559082,28.07470703)(85.22316895,28.14648438)(84.93605957,28.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.79006348,28.58740234)
\lineto(94.79006348,27.34667969)
\curveto(95.28225098,27.87988281)(95.75393066,28.26611328)(96.20510254,28.50537109)
\curveto(96.65627441,28.75146484)(97.14162598,28.87451172)(97.66115723,28.87451172)
\curveto(98.28322754,28.87451172)(98.79934082,28.70019531)(99.20949707,28.3515625)
\curveto(99.61965332,28.00976562)(99.89309082,27.58251953)(100.02980957,27.06982422)
\curveto(100.13918457,26.68017578)(100.19387207,25.93164062)(100.19387207,24.82421875)
\lineto(100.19387207,21.09179688)
\curveto(100.19387207,20.35351562)(100.25881348,19.89208984)(100.38869629,19.70751953)
\curveto(100.52541504,19.52978516)(100.80568848,19.41699219)(101.2295166,19.36914062)
\lineto(101.2295166,19)
\lineto(96.37941895,19)
\lineto(96.37941895,19.36914062)
\curveto(96.74172363,19.41699219)(97.00148926,19.56738281)(97.15871582,19.8203125)
\curveto(97.26809082,19.99121094)(97.32277832,20.41503906)(97.32277832,21.09179688)
\lineto(97.32277832,25.35742188)
\curveto(97.32277832,26.14355469)(97.2920166,26.63916016)(97.23049316,26.84423828)
\curveto(97.16896973,27.04931641)(97.0630127,27.20654297)(96.91262207,27.31591797)
\curveto(96.76906738,27.43212891)(96.60842285,27.49023438)(96.43068848,27.49023438)
\curveto(95.84279785,27.49023438)(95.29592285,27.06982422)(94.79006348,26.22900391)
\lineto(94.79006348,21.09179688)
\curveto(94.79006348,20.37402344)(94.85500488,19.91943359)(94.9848877,19.72802734)
\curveto(95.12160645,19.53662109)(95.37111816,19.41699219)(95.73342285,19.36914062)
\lineto(95.73342285,19)
\lineto(90.8833252,19)
\lineto(90.8833252,19.36914062)
\curveto(91.28664551,19.41015625)(91.57375488,19.54003906)(91.74465332,19.75878906)
\curveto(91.86086426,19.90917969)(91.91896973,20.35351562)(91.91896973,21.09179688)
\lineto(91.91896973,26.50585938)
\curveto(91.91896973,27.23046875)(91.85061035,27.68164062)(91.7138916,27.859375)
\curveto(91.58400879,28.03710938)(91.30715332,28.15332031)(90.8833252,28.20800781)
\lineto(90.8833252,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.87941895,18.71289062)
\lineto(103.64943848,26.14697266)
\curveto(103.25979004,27.04248047)(102.95559082,27.60986328)(102.73684082,27.84912109)
\curveto(102.57961426,28.02685547)(102.34719238,28.14648438)(102.0395752,28.20800781)
\lineto(102.0395752,28.58740234)
\lineto(107.1357666,28.58740234)
\lineto(107.1357666,28.20800781)
\curveto(106.81447754,28.20800781)(106.59572754,28.14990234)(106.4795166,28.03369141)
\curveto(106.3154541,27.88330078)(106.23342285,27.70556641)(106.23342285,27.50048828)
\curveto(106.23342285,27.24755859)(106.38381348,26.77246094)(106.68459473,26.07519531)
\lineto(108.26369629,22.47607422)
\lineto(109.52492676,25.58300781)
\curveto(109.88723145,26.47167969)(110.06838379,27.10058594)(110.06838379,27.46972656)
\curveto(110.06838379,27.68164062)(109.98977051,27.85253906)(109.83254395,27.98242188)
\curveto(109.68215332,28.11914062)(109.41213379,28.19433594)(109.02248535,28.20800781)
\lineto(109.02248535,28.58740234)
\lineto(112.16018066,28.58740234)
\lineto(112.16018066,28.20800781)
\curveto(111.85939941,28.16699219)(111.61330566,28.05419922)(111.42189941,27.86962891)
\curveto(111.23049316,27.68505859)(110.94338379,27.14160156)(110.56057129,26.23925781)
\lineto(107.36135254,18.71289062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.57424316,28.87451172)
\curveto(118.40822754,28.87451172)(119.18410645,28.65917969)(119.90187988,28.22851562)
\curveto(120.61965332,27.79785156)(121.16311035,27.18603516)(121.53225098,26.39306641)
\curveto(121.90822754,25.60009766)(122.09621582,24.73193359)(122.09621582,23.78857422)
\curveto(122.09621582,22.42822266)(121.75100098,21.29003906)(121.06057129,20.37402344)
\curveto(120.22658691,19.26660156)(119.07473145,18.71289062)(117.60500488,18.71289062)
\curveto(116.16262207,18.71289062)(115.05178223,19.21875)(114.27248535,20.23046875)
\curveto(113.49318848,21.2421875)(113.10354004,22.41455078)(113.10354004,23.74755859)
\curveto(113.10354004,25.12158203)(113.50002441,26.31787109)(114.29299316,27.33642578)
\curveto(115.09279785,28.36181641)(116.18654785,28.87451172)(117.57424316,28.87451172)
\closepath
\moveto(117.61525879,28.14648438)
\curveto(117.26662598,28.14648438)(116.96584473,28.01318359)(116.71291504,27.74658203)
\curveto(116.46682129,27.48681641)(116.30275879,26.96728516)(116.22072754,26.18798828)
\curveto(116.14553223,25.41552734)(116.10793457,24.33886719)(116.10793457,22.95800781)
\curveto(116.10793457,22.2265625)(116.15578613,21.54296875)(116.25148926,20.90722656)
\curveto(116.32668457,20.421875)(116.4873291,20.05273438)(116.73342285,19.79980469)
\curveto(116.9795166,19.546875)(117.25979004,19.42041016)(117.57424316,19.42041016)
\curveto(117.88186035,19.42041016)(118.13820801,19.50585938)(118.34328613,19.67675781)
\curveto(118.6098877,19.90917969)(118.78762207,20.23388672)(118.87648926,20.65087891)
\curveto(119.01320801,21.30029297)(119.08156738,22.61279297)(119.08156738,24.58837891)
\curveto(119.08156738,25.75048828)(119.01662598,26.546875)(118.88674316,26.97753906)
\curveto(118.75686035,27.41503906)(118.5654541,27.73291016)(118.31252441,27.93115234)
\curveto(118.13479004,28.07470703)(117.90236816,28.14648438)(117.61525879,28.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.3052002,32.90429688)
\lineto(127.3052002,20.98925781)
\curveto(127.3052002,20.3125)(127.38381348,19.87841797)(127.54104004,19.68701172)
\curveto(127.6982666,19.50244141)(128.00588379,19.39648438)(128.4638916,19.36914062)
\lineto(128.4638916,19)
\lineto(123.28566895,19)
\lineto(123.28566895,19.36914062)
\curveto(123.70949707,19.3828125)(124.0239502,19.50585938)(124.22902832,19.73828125)
\curveto(124.36574707,19.89550781)(124.43410645,20.3125)(124.43410645,20.98925781)
\lineto(124.43410645,30.91503906)
\curveto(124.43410645,31.58496094)(124.35549316,32.01220703)(124.1982666,32.19677734)
\curveto(124.04104004,32.38818359)(123.73684082,32.49755859)(123.28566895,32.52490234)
\lineto(123.28566895,32.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.64602051,28.58740234)
\lineto(138.64602051,21.08154297)
\curveto(138.64602051,20.35009766)(138.71437988,19.89208984)(138.85109863,19.70751953)
\curveto(138.98781738,19.52978516)(139.26467285,19.41699219)(139.68166504,19.36914062)
\lineto(139.68166504,19)
\lineto(135.77492676,19)
\lineto(135.77492676,20.28173828)
\curveto(135.31691895,19.73486328)(134.85891113,19.33496094)(134.40090332,19.08203125)
\curveto(133.94289551,18.8359375)(133.4302002,18.71289062)(132.86281738,18.71289062)
\curveto(132.32277832,18.71289062)(131.84084473,18.87695312)(131.4170166,19.20507812)
\curveto(131.00002441,19.54003906)(130.71975098,19.9296875)(130.57619629,20.37402344)
\curveto(130.4326416,20.81835938)(130.36086426,21.59423828)(130.36086426,22.70166016)
\lineto(130.36086426,26.50585938)
\curveto(130.36086426,27.23046875)(130.29250488,27.68164062)(130.15578613,27.859375)
\curveto(130.02590332,28.03710938)(129.74904785,28.15332031)(129.32521973,28.20800781)
\lineto(129.32521973,28.58740234)
\lineto(133.23195801,28.58740234)
\lineto(133.23195801,22.03515625)
\curveto(133.23195801,21.3515625)(133.26271973,20.91064453)(133.32424316,20.71240234)
\curveto(133.39260254,20.51416016)(133.4951416,20.36376953)(133.63186035,20.26123047)
\curveto(133.77541504,20.15869141)(133.93947754,20.10742188)(134.12404785,20.10742188)
\curveto(134.3701416,20.10742188)(134.59230957,20.17236328)(134.79055176,20.30224609)
\curveto(135.06398926,20.47998047)(135.39211426,20.83886719)(135.77492676,21.37890625)
\lineto(135.77492676,26.50585938)
\curveto(135.77492676,27.23046875)(135.70656738,27.68164062)(135.56984863,27.859375)
\curveto(135.43996582,28.03710938)(135.16311035,28.15332031)(134.73928223,28.20800781)
\lineto(134.73928223,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.8701416,32.09423828)
\lineto(144.8701416,28.58740234)
\lineto(147.14650879,28.58740234)
\lineto(147.14650879,27.57226562)
\lineto(144.8701416,27.57226562)
\lineto(144.8701416,21.65576172)
\curveto(144.8701416,21.10205078)(144.89406738,20.74316406)(144.94191895,20.57910156)
\curveto(144.99660645,20.421875)(145.0888916,20.29199219)(145.21877441,20.18945312)
\curveto(145.34865723,20.09375)(145.46828613,20.04589844)(145.57766113,20.04589844)
\curveto(146.02199707,20.04589844)(146.44240723,20.38427734)(146.8388916,21.06103516)
\lineto(147.14650879,20.83544922)
\curveto(146.59279785,19.52294922)(145.69387207,18.86669922)(144.44973145,18.86669922)
\curveto(143.84133301,18.86669922)(143.32521973,19.03417969)(142.9013916,19.36914062)
\curveto(142.48439941,19.7109375)(142.21779785,20.09033203)(142.10158691,20.50732422)
\curveto(142.03322754,20.73974609)(141.99904785,21.36865234)(141.99904785,22.39404297)
\lineto(141.99904785,27.57226562)
\lineto(140.74807129,27.57226562)
\lineto(140.74807129,27.93115234)
\curveto(141.60939941,28.53955078)(142.34084473,29.17871094)(142.94240723,29.84863281)
\curveto(143.55080566,30.51855469)(144.08059082,31.26708984)(144.5317627,32.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.36623535,33.23242188)
\curveto(150.81057129,33.23242188)(151.18654785,33.07519531)(151.49416504,32.76074219)
\curveto(151.80178223,32.453125)(151.95559082,32.08056641)(151.95559082,31.64306641)
\curveto(151.95559082,31.20556641)(151.79836426,30.83300781)(151.48391113,30.52539062)
\curveto(151.17629395,30.21777344)(150.80373535,30.06396484)(150.36623535,30.06396484)
\curveto(149.92873535,30.06396484)(149.55617676,30.21777344)(149.24855957,30.52539062)
\curveto(148.94094238,30.83300781)(148.78713379,31.20556641)(148.78713379,31.64306641)
\curveto(148.78713379,32.08056641)(148.94094238,32.453125)(149.24855957,32.76074219)
\curveto(149.55617676,33.07519531)(149.92873535,33.23242188)(150.36623535,33.23242188)
\closepath
\moveto(151.80178223,28.58740234)
\lineto(151.80178223,20.98925781)
\curveto(151.80178223,20.3125)(151.88039551,19.87841797)(152.03762207,19.68701172)
\curveto(152.19484863,19.50244141)(152.50246582,19.39648438)(152.96047363,19.36914062)
\lineto(152.96047363,19)
\lineto(147.78225098,19)
\lineto(147.78225098,19.36914062)
\curveto(148.2060791,19.3828125)(148.52053223,19.50585938)(148.72561035,19.73828125)
\curveto(148.8623291,19.89550781)(148.93068848,20.3125)(148.93068848,20.98925781)
\lineto(148.93068848,26.58789062)
\curveto(148.93068848,27.26464844)(148.8520752,27.6953125)(148.69484863,27.87988281)
\curveto(148.53762207,28.07128906)(148.23342285,28.18066406)(147.78225098,28.20800781)
\lineto(147.78225098,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.41555176,28.87451172)
\curveto(159.24953613,28.87451172)(160.02541504,28.65917969)(160.74318848,28.22851562)
\curveto(161.46096191,27.79785156)(162.00441895,27.18603516)(162.37355957,26.39306641)
\curveto(162.74953613,25.60009766)(162.93752441,24.73193359)(162.93752441,23.78857422)
\curveto(162.93752441,22.42822266)(162.59230957,21.29003906)(161.90187988,20.37402344)
\curveto(161.06789551,19.26660156)(159.91604004,18.71289062)(158.44631348,18.71289062)
\curveto(157.00393066,18.71289062)(155.89309082,19.21875)(155.11379395,20.23046875)
\curveto(154.33449707,21.2421875)(153.94484863,22.41455078)(153.94484863,23.74755859)
\curveto(153.94484863,25.12158203)(154.34133301,26.31787109)(155.13430176,27.33642578)
\curveto(155.93410645,28.36181641)(157.02785645,28.87451172)(158.41555176,28.87451172)
\closepath
\moveto(158.45656738,28.14648438)
\curveto(158.10793457,28.14648438)(157.80715332,28.01318359)(157.55422363,27.74658203)
\curveto(157.30812988,27.48681641)(157.14406738,26.96728516)(157.06203613,26.18798828)
\curveto(156.98684082,25.41552734)(156.94924316,24.33886719)(156.94924316,22.95800781)
\curveto(156.94924316,22.2265625)(156.99709473,21.54296875)(157.09279785,20.90722656)
\curveto(157.16799316,20.421875)(157.3286377,20.05273438)(157.57473145,19.79980469)
\curveto(157.8208252,19.546875)(158.10109863,19.42041016)(158.41555176,19.42041016)
\curveto(158.72316895,19.42041016)(158.9795166,19.50585938)(159.18459473,19.67675781)
\curveto(159.45119629,19.90917969)(159.62893066,20.23388672)(159.71779785,20.65087891)
\curveto(159.8545166,21.30029297)(159.92287598,22.61279297)(159.92287598,24.58837891)
\curveto(159.92287598,25.75048828)(159.85793457,26.546875)(159.72805176,26.97753906)
\curveto(159.59816895,27.41503906)(159.4067627,27.73291016)(159.15383301,27.93115234)
\curveto(158.97609863,28.07470703)(158.74367676,28.14648438)(158.45656738,28.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.31057129,28.58740234)
\lineto(168.31057129,27.34667969)
\curveto(168.80275879,27.87988281)(169.27443848,28.26611328)(169.72561035,28.50537109)
\curveto(170.17678223,28.75146484)(170.66213379,28.87451172)(171.18166504,28.87451172)
\curveto(171.80373535,28.87451172)(172.31984863,28.70019531)(172.73000488,28.3515625)
\curveto(173.14016113,28.00976562)(173.41359863,27.58251953)(173.55031738,27.06982422)
\curveto(173.65969238,26.68017578)(173.71437988,25.93164062)(173.71437988,24.82421875)
\lineto(173.71437988,21.09179688)
\curveto(173.71437988,20.35351562)(173.77932129,19.89208984)(173.9092041,19.70751953)
\curveto(174.04592285,19.52978516)(174.32619629,19.41699219)(174.75002441,19.36914062)
\lineto(174.75002441,19)
\lineto(169.89992676,19)
\lineto(169.89992676,19.36914062)
\curveto(170.26223145,19.41699219)(170.52199707,19.56738281)(170.67922363,19.8203125)
\curveto(170.78859863,19.99121094)(170.84328613,20.41503906)(170.84328613,21.09179688)
\lineto(170.84328613,25.35742188)
\curveto(170.84328613,26.14355469)(170.81252441,26.63916016)(170.75100098,26.84423828)
\curveto(170.68947754,27.04931641)(170.58352051,27.20654297)(170.43312988,27.31591797)
\curveto(170.2895752,27.43212891)(170.12893066,27.49023438)(169.95119629,27.49023438)
\curveto(169.36330566,27.49023438)(168.81643066,27.06982422)(168.31057129,26.22900391)
\lineto(168.31057129,21.09179688)
\curveto(168.31057129,20.37402344)(168.3755127,19.91943359)(168.50539551,19.72802734)
\curveto(168.64211426,19.53662109)(168.89162598,19.41699219)(169.25393066,19.36914062)
\lineto(169.25393066,19)
\lineto(164.40383301,19)
\lineto(164.40383301,19.36914062)
\curveto(164.80715332,19.41015625)(165.0942627,19.54003906)(165.26516113,19.75878906)
\curveto(165.38137207,19.90917969)(165.43947754,20.35351562)(165.43947754,21.09179688)
\lineto(165.43947754,26.50585938)
\curveto(165.43947754,27.23046875)(165.37111816,27.68164062)(165.23439941,27.859375)
\curveto(165.1045166,28.03710938)(164.82766113,28.15332031)(164.40383301,28.20800781)
\lineto(164.40383301,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.13283691,28.85400391)
\lineto(182.28664551,25.58300781)
\lineto(181.9380127,25.58300781)
\curveto(181.52102051,26.55371094)(181.08693848,27.21679688)(180.6357666,27.57226562)
\curveto(180.19143066,27.92773438)(179.74709473,28.10546875)(179.30275879,28.10546875)
\curveto(179.02248535,28.10546875)(178.78322754,28.00976562)(178.58498535,27.81835938)
\curveto(178.38674316,27.63378906)(178.28762207,27.41845703)(178.28762207,27.17236328)
\curveto(178.28762207,26.98779297)(178.35598145,26.81005859)(178.4927002,26.63916016)
\curveto(178.7114502,26.35888672)(179.3232666,25.87695312)(180.32814941,25.19335938)
\curveto(181.33303223,24.51660156)(181.9927002,23.93896484)(182.30715332,23.46044922)
\curveto(182.62844238,22.98876953)(182.78908691,22.45898438)(182.78908691,21.87109375)
\curveto(182.78908691,21.33789062)(182.65578613,20.81494141)(182.38918457,20.30224609)
\curveto(182.12258301,19.78955078)(181.74660645,19.39648438)(181.26125488,19.12304688)
\curveto(180.77590332,18.84960938)(180.23928223,18.71289062)(179.6513916,18.71289062)
\curveto(179.19338379,18.71289062)(178.58156738,18.85644531)(177.81594238,19.14355469)
\curveto(177.61086426,19.21875)(177.47072754,19.25634766)(177.39553223,19.25634766)
\curveto(177.16994629,19.25634766)(176.98195801,19.08544922)(176.83156738,18.74365234)
\lineto(176.49318848,18.74365234)
\lineto(176.32912598,22.18896484)
\lineto(176.67775879,22.18896484)
\curveto(176.98537598,21.28662109)(177.40578613,20.60986328)(177.93898926,20.15869141)
\curveto(178.47902832,19.70751953)(178.98830566,19.48193359)(179.46682129,19.48193359)
\curveto(179.79494629,19.48193359)(180.06154785,19.58105469)(180.26662598,19.77929688)
\curveto(180.47854004,19.984375)(180.58449707,20.23046875)(180.58449707,20.51757812)
\curveto(180.58449707,20.84570312)(180.48195801,21.12939453)(180.27687988,21.36865234)
\curveto(180.07180176,21.60791016)(179.61379395,21.97021484)(178.90285645,22.45556641)
\curveto(177.85695801,23.18017578)(177.1802002,23.73388672)(176.87258301,24.11669922)
\curveto(176.42141113,24.67724609)(176.1958252,25.29589844)(176.1958252,25.97265625)
\curveto(176.1958252,26.7109375)(176.44875488,27.37744141)(176.95461426,27.97216797)
\curveto(177.46730957,28.57373047)(178.20559082,28.87451172)(179.16945801,28.87451172)
\curveto(179.68898926,28.87451172)(180.19143066,28.74804688)(180.67678223,28.49511719)
\curveto(180.86135254,28.39257812)(181.01174316,28.34130859)(181.1279541,28.34130859)
\curveto(181.25100098,28.34130859)(181.35012207,28.36523438)(181.42531738,28.41308594)
\curveto(181.5005127,28.46777344)(181.6201416,28.61474609)(181.7842041,28.85400391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.51708374,33.22216797)
\lineto(366.51708374,28.40283203)
\lineto(366.1171814,28.40283203)
\curveto(365.81640015,29.66064453)(365.25585327,30.62451172)(364.43554077,31.29443359)
\curveto(363.61522827,31.96435547)(362.68554077,32.29931641)(361.64647827,32.29931641)
\curveto(360.77831421,32.29931641)(359.98192749,32.04980469)(359.25731812,31.55078125)
\curveto(358.53270874,31.05175781)(358.00292358,30.39892578)(357.66796265,29.59228516)
\curveto(357.23729858,28.56005859)(357.02196655,27.41162109)(357.02196655,26.14697266)
\curveto(357.02196655,24.90283203)(357.17919312,23.76806641)(357.49364624,22.74267578)
\curveto(357.80809937,21.72412109)(358.30028687,20.95166016)(358.97020874,20.42529297)
\curveto(359.64013062,19.90576172)(360.50829468,19.64599609)(361.57470093,19.64599609)
\curveto(362.44970093,19.64599609)(363.24950562,19.83740234)(363.97411499,20.22021484)
\curveto(364.7055603,20.60302734)(365.47460327,21.26269531)(366.2812439,22.19921875)
\lineto(366.2812439,20.99951172)
\curveto(365.50194702,20.18603516)(364.68847046,19.59472656)(363.84081421,19.22558594)
\curveto(362.9999939,18.86328125)(362.0156189,18.68212891)(360.88768921,18.68212891)
\curveto(359.40429077,18.68212891)(358.08495483,18.97949219)(356.9296814,19.57421875)
\curveto(355.7812439,20.16894531)(354.89257202,21.0234375)(354.26366577,22.13769531)
\curveto(353.64159546,23.25195312)(353.3305603,24.43798828)(353.3305603,25.69580078)
\curveto(353.3305603,27.02197266)(353.67577515,28.27978516)(354.36620483,29.46923828)
\curveto(355.06347046,30.65869141)(355.9999939,31.58154297)(357.17577515,32.23779297)
\curveto(358.35839233,32.89404297)(359.61278687,33.22216797)(360.93895874,33.22216797)
\curveto(361.9164978,33.22216797)(362.94872437,33.01025391)(364.03563843,32.58642578)
\curveto(364.66454468,32.34033203)(365.06444702,32.21728516)(365.23534546,32.21728516)
\curveto(365.45409546,32.21728516)(365.64208374,32.29589844)(365.7993103,32.453125)
\curveto(365.9633728,32.6171875)(366.06932983,32.87353516)(366.1171814,33.22216797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.89501343,28.87451172)
\curveto(373.7289978,28.87451172)(374.50487671,28.65917969)(375.22265015,28.22851562)
\curveto(375.94042358,27.79785156)(376.48388062,27.18603516)(376.85302124,26.39306641)
\curveto(377.2289978,25.60009766)(377.41698608,24.73193359)(377.41698608,23.78857422)
\curveto(377.41698608,22.42822266)(377.07177124,21.29003906)(376.38134155,20.37402344)
\curveto(375.54735718,19.26660156)(374.39550171,18.71289062)(372.92577515,18.71289062)
\curveto(371.48339233,18.71289062)(370.37255249,19.21875)(369.59325562,20.23046875)
\curveto(368.81395874,21.2421875)(368.4243103,22.41455078)(368.4243103,23.74755859)
\curveto(368.4243103,25.12158203)(368.82079468,26.31787109)(369.61376343,27.33642578)
\curveto(370.41356812,28.36181641)(371.50731812,28.87451172)(372.89501343,28.87451172)
\closepath
\moveto(372.93602905,28.14648438)
\curveto(372.58739624,28.14648438)(372.28661499,28.01318359)(372.0336853,27.74658203)
\curveto(371.78759155,27.48681641)(371.62352905,26.96728516)(371.5414978,26.18798828)
\curveto(371.46630249,25.41552734)(371.42870483,24.33886719)(371.42870483,22.95800781)
\curveto(371.42870483,22.2265625)(371.4765564,21.54296875)(371.57225952,20.90722656)
\curveto(371.64745483,20.421875)(371.80809937,20.05273438)(372.05419312,19.79980469)
\curveto(372.30028687,19.546875)(372.5805603,19.42041016)(372.89501343,19.42041016)
\curveto(373.20263062,19.42041016)(373.45897827,19.50585938)(373.6640564,19.67675781)
\curveto(373.93065796,19.90917969)(374.10839233,20.23388672)(374.19725952,20.65087891)
\curveto(374.33397827,21.30029297)(374.40233765,22.61279297)(374.40233765,24.58837891)
\curveto(374.40233765,25.75048828)(374.33739624,26.546875)(374.20751343,26.97753906)
\curveto(374.07763062,27.41503906)(373.88622437,27.73291016)(373.63329468,27.93115234)
\curveto(373.4555603,28.07470703)(373.22313843,28.14648438)(372.93602905,28.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.79003296,28.58740234)
\lineto(382.79003296,27.34667969)
\curveto(383.28222046,27.87988281)(383.75390015,28.26611328)(384.20507202,28.50537109)
\curveto(384.6562439,28.75146484)(385.14159546,28.87451172)(385.66112671,28.87451172)
\curveto(386.28319702,28.87451172)(386.7993103,28.70019531)(387.20946655,28.3515625)
\curveto(387.6196228,28.00976562)(387.8930603,27.58251953)(388.02977905,27.06982422)
\curveto(388.13915405,26.68017578)(388.19384155,25.93164062)(388.19384155,24.82421875)
\lineto(388.19384155,21.09179688)
\curveto(388.19384155,20.35351562)(388.25878296,19.89208984)(388.38866577,19.70751953)
\curveto(388.52538452,19.52978516)(388.80565796,19.41699219)(389.22948608,19.36914062)
\lineto(389.22948608,19)
\lineto(384.37938843,19)
\lineto(384.37938843,19.36914062)
\curveto(384.74169312,19.41699219)(385.00145874,19.56738281)(385.1586853,19.8203125)
\curveto(385.2680603,19.99121094)(385.3227478,20.41503906)(385.3227478,21.09179688)
\lineto(385.3227478,25.35742188)
\curveto(385.3227478,26.14355469)(385.29198608,26.63916016)(385.23046265,26.84423828)
\curveto(385.16893921,27.04931641)(385.06298218,27.20654297)(384.91259155,27.31591797)
\curveto(384.76903687,27.43212891)(384.60839233,27.49023438)(384.43065796,27.49023438)
\curveto(383.84276733,27.49023438)(383.29589233,27.06982422)(382.79003296,26.22900391)
\lineto(382.79003296,21.09179688)
\curveto(382.79003296,20.37402344)(382.85497437,19.91943359)(382.98485718,19.72802734)
\curveto(383.12157593,19.53662109)(383.37108765,19.41699219)(383.73339233,19.36914062)
\lineto(383.73339233,19)
\lineto(378.88329468,19)
\lineto(378.88329468,19.36914062)
\curveto(379.28661499,19.41015625)(379.57372437,19.54003906)(379.7446228,19.75878906)
\curveto(379.86083374,19.90917969)(379.91893921,20.35351562)(379.91893921,21.09179688)
\lineto(379.91893921,26.50585938)
\curveto(379.91893921,27.23046875)(379.85057983,27.68164062)(379.71386108,27.859375)
\curveto(379.58397827,28.03710938)(379.3071228,28.15332031)(378.88329468,28.20800781)
\lineto(378.88329468,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.87938843,18.71289062)
\lineto(391.64940796,26.14697266)
\curveto(391.25975952,27.04248047)(390.9555603,27.60986328)(390.7368103,27.84912109)
\curveto(390.57958374,28.02685547)(390.34716187,28.14648438)(390.03954468,28.20800781)
\lineto(390.03954468,28.58740234)
\lineto(395.13573608,28.58740234)
\lineto(395.13573608,28.20800781)
\curveto(394.81444702,28.20800781)(394.59569702,28.14990234)(394.47948608,28.03369141)
\curveto(394.31542358,27.88330078)(394.23339233,27.70556641)(394.23339233,27.50048828)
\curveto(394.23339233,27.24755859)(394.38378296,26.77246094)(394.68456421,26.07519531)
\lineto(396.26366577,22.47607422)
\lineto(397.52489624,25.58300781)
\curveto(397.88720093,26.47167969)(398.06835327,27.10058594)(398.06835327,27.46972656)
\curveto(398.06835327,27.68164062)(397.98973999,27.85253906)(397.83251343,27.98242188)
\curveto(397.6821228,28.11914062)(397.41210327,28.19433594)(397.02245483,28.20800781)
\lineto(397.02245483,28.58740234)
\lineto(400.16015015,28.58740234)
\lineto(400.16015015,28.20800781)
\curveto(399.8593689,28.16699219)(399.61327515,28.05419922)(399.4218689,27.86962891)
\curveto(399.23046265,27.68505859)(398.94335327,27.14160156)(398.56054077,26.23925781)
\lineto(395.36132202,18.71289062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.57421265,28.87451172)
\curveto(406.40819702,28.87451172)(407.18407593,28.65917969)(407.90184937,28.22851562)
\curveto(408.6196228,27.79785156)(409.16307983,27.18603516)(409.53222046,26.39306641)
\curveto(409.90819702,25.60009766)(410.0961853,24.73193359)(410.0961853,23.78857422)
\curveto(410.0961853,22.42822266)(409.75097046,21.29003906)(409.06054077,20.37402344)
\curveto(408.2265564,19.26660156)(407.07470093,18.71289062)(405.60497437,18.71289062)
\curveto(404.16259155,18.71289062)(403.05175171,19.21875)(402.27245483,20.23046875)
\curveto(401.49315796,21.2421875)(401.10350952,22.41455078)(401.10350952,23.74755859)
\curveto(401.10350952,25.12158203)(401.4999939,26.31787109)(402.29296265,27.33642578)
\curveto(403.09276733,28.36181641)(404.18651733,28.87451172)(405.57421265,28.87451172)
\closepath
\moveto(405.61522827,28.14648438)
\curveto(405.26659546,28.14648438)(404.96581421,28.01318359)(404.71288452,27.74658203)
\curveto(404.46679077,27.48681641)(404.30272827,26.96728516)(404.22069702,26.18798828)
\curveto(404.14550171,25.41552734)(404.10790405,24.33886719)(404.10790405,22.95800781)
\curveto(404.10790405,22.2265625)(404.15575562,21.54296875)(404.25145874,20.90722656)
\curveto(404.32665405,20.421875)(404.48729858,20.05273438)(404.73339233,19.79980469)
\curveto(404.97948608,19.546875)(405.25975952,19.42041016)(405.57421265,19.42041016)
\curveto(405.88182983,19.42041016)(406.13817749,19.50585938)(406.34325562,19.67675781)
\curveto(406.60985718,19.90917969)(406.78759155,20.23388672)(406.87645874,20.65087891)
\curveto(407.01317749,21.30029297)(407.08153687,22.61279297)(407.08153687,24.58837891)
\curveto(407.08153687,25.75048828)(407.01659546,26.546875)(406.88671265,26.97753906)
\curveto(406.75682983,27.41503906)(406.56542358,27.73291016)(406.3124939,27.93115234)
\curveto(406.13475952,28.07470703)(405.90233765,28.14648438)(405.61522827,28.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.30516968,32.90429688)
\lineto(415.30516968,20.98925781)
\curveto(415.30516968,20.3125)(415.38378296,19.87841797)(415.54100952,19.68701172)
\curveto(415.69823608,19.50244141)(416.00585327,19.39648438)(416.46386108,19.36914062)
\lineto(416.46386108,19)
\lineto(411.28563843,19)
\lineto(411.28563843,19.36914062)
\curveto(411.70946655,19.3828125)(412.02391968,19.50585938)(412.2289978,19.73828125)
\curveto(412.36571655,19.89550781)(412.43407593,20.3125)(412.43407593,20.98925781)
\lineto(412.43407593,30.91503906)
\curveto(412.43407593,31.58496094)(412.35546265,32.01220703)(412.19823608,32.19677734)
\curveto(412.04100952,32.38818359)(411.7368103,32.49755859)(411.28563843,32.52490234)
\lineto(411.28563843,32.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.64598999,28.58740234)
\lineto(426.64598999,21.08154297)
\curveto(426.64598999,20.35009766)(426.71434937,19.89208984)(426.85106812,19.70751953)
\curveto(426.98778687,19.52978516)(427.26464233,19.41699219)(427.68163452,19.36914062)
\lineto(427.68163452,19)
\lineto(423.77489624,19)
\lineto(423.77489624,20.28173828)
\curveto(423.31688843,19.73486328)(422.85888062,19.33496094)(422.4008728,19.08203125)
\curveto(421.94286499,18.8359375)(421.43016968,18.71289062)(420.86278687,18.71289062)
\curveto(420.3227478,18.71289062)(419.84081421,18.87695312)(419.41698608,19.20507812)
\curveto(418.9999939,19.54003906)(418.71972046,19.9296875)(418.57616577,20.37402344)
\curveto(418.43261108,20.81835938)(418.36083374,21.59423828)(418.36083374,22.70166016)
\lineto(418.36083374,26.50585938)
\curveto(418.36083374,27.23046875)(418.29247437,27.68164062)(418.15575562,27.859375)
\curveto(418.0258728,28.03710938)(417.74901733,28.15332031)(417.32518921,28.20800781)
\lineto(417.32518921,28.58740234)
\lineto(421.23192749,28.58740234)
\lineto(421.23192749,22.03515625)
\curveto(421.23192749,21.3515625)(421.26268921,20.91064453)(421.32421265,20.71240234)
\curveto(421.39257202,20.51416016)(421.49511108,20.36376953)(421.63182983,20.26123047)
\curveto(421.77538452,20.15869141)(421.93944702,20.10742188)(422.12401733,20.10742188)
\curveto(422.37011108,20.10742188)(422.59227905,20.17236328)(422.79052124,20.30224609)
\curveto(423.06395874,20.47998047)(423.39208374,20.83886719)(423.77489624,21.37890625)
\lineto(423.77489624,26.50585938)
\curveto(423.77489624,27.23046875)(423.70653687,27.68164062)(423.56981812,27.859375)
\curveto(423.4399353,28.03710938)(423.16307983,28.15332031)(422.73925171,28.20800781)
\lineto(422.73925171,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.87011108,32.09423828)
\lineto(432.87011108,28.58740234)
\lineto(435.14647827,28.58740234)
\lineto(435.14647827,27.57226562)
\lineto(432.87011108,27.57226562)
\lineto(432.87011108,21.65576172)
\curveto(432.87011108,21.10205078)(432.89403687,20.74316406)(432.94188843,20.57910156)
\curveto(432.99657593,20.421875)(433.08886108,20.29199219)(433.2187439,20.18945312)
\curveto(433.34862671,20.09375)(433.46825562,20.04589844)(433.57763062,20.04589844)
\curveto(434.02196655,20.04589844)(434.44237671,20.38427734)(434.83886108,21.06103516)
\lineto(435.14647827,20.83544922)
\curveto(434.59276733,19.52294922)(433.69384155,18.86669922)(432.44970093,18.86669922)
\curveto(431.84130249,18.86669922)(431.32518921,19.03417969)(430.90136108,19.36914062)
\curveto(430.4843689,19.7109375)(430.21776733,20.09033203)(430.1015564,20.50732422)
\curveto(430.03319702,20.73974609)(429.99901733,21.36865234)(429.99901733,22.39404297)
\lineto(429.99901733,27.57226562)
\lineto(428.74804077,27.57226562)
\lineto(428.74804077,27.93115234)
\curveto(429.6093689,28.53955078)(430.34081421,29.17871094)(430.94237671,29.84863281)
\curveto(431.55077515,30.51855469)(432.0805603,31.26708984)(432.53173218,32.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.36620483,33.23242188)
\curveto(438.81054077,33.23242188)(439.18651733,33.07519531)(439.49413452,32.76074219)
\curveto(439.80175171,32.453125)(439.9555603,32.08056641)(439.9555603,31.64306641)
\curveto(439.9555603,31.20556641)(439.79833374,30.83300781)(439.48388062,30.52539062)
\curveto(439.17626343,30.21777344)(438.80370483,30.06396484)(438.36620483,30.06396484)
\curveto(437.92870483,30.06396484)(437.55614624,30.21777344)(437.24852905,30.52539062)
\curveto(436.94091187,30.83300781)(436.78710327,31.20556641)(436.78710327,31.64306641)
\curveto(436.78710327,32.08056641)(436.94091187,32.453125)(437.24852905,32.76074219)
\curveto(437.55614624,33.07519531)(437.92870483,33.23242188)(438.36620483,33.23242188)
\closepath
\moveto(439.80175171,28.58740234)
\lineto(439.80175171,20.98925781)
\curveto(439.80175171,20.3125)(439.88036499,19.87841797)(440.03759155,19.68701172)
\curveto(440.19481812,19.50244141)(440.5024353,19.39648438)(440.96044312,19.36914062)
\lineto(440.96044312,19)
\lineto(435.78222046,19)
\lineto(435.78222046,19.36914062)
\curveto(436.20604858,19.3828125)(436.52050171,19.50585938)(436.72557983,19.73828125)
\curveto(436.86229858,19.89550781)(436.93065796,20.3125)(436.93065796,20.98925781)
\lineto(436.93065796,26.58789062)
\curveto(436.93065796,27.26464844)(436.85204468,27.6953125)(436.69481812,27.87988281)
\curveto(436.53759155,28.07128906)(436.23339233,28.18066406)(435.78222046,28.20800781)
\lineto(435.78222046,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.41552124,28.87451172)
\curveto(447.24950562,28.87451172)(448.02538452,28.65917969)(448.74315796,28.22851562)
\curveto(449.4609314,27.79785156)(450.00438843,27.18603516)(450.37352905,26.39306641)
\curveto(450.74950562,25.60009766)(450.9374939,24.73193359)(450.9374939,23.78857422)
\curveto(450.9374939,22.42822266)(450.59227905,21.29003906)(449.90184937,20.37402344)
\curveto(449.06786499,19.26660156)(447.91600952,18.71289062)(446.44628296,18.71289062)
\curveto(445.00390015,18.71289062)(443.8930603,19.21875)(443.11376343,20.23046875)
\curveto(442.33446655,21.2421875)(441.94481812,22.41455078)(441.94481812,23.74755859)
\curveto(441.94481812,25.12158203)(442.34130249,26.31787109)(443.13427124,27.33642578)
\curveto(443.93407593,28.36181641)(445.02782593,28.87451172)(446.41552124,28.87451172)
\closepath
\moveto(446.45653687,28.14648438)
\curveto(446.10790405,28.14648438)(445.8071228,28.01318359)(445.55419312,27.74658203)
\curveto(445.30809937,27.48681641)(445.14403687,26.96728516)(445.06200562,26.18798828)
\curveto(444.9868103,25.41552734)(444.94921265,24.33886719)(444.94921265,22.95800781)
\curveto(444.94921265,22.2265625)(444.99706421,21.54296875)(445.09276733,20.90722656)
\curveto(445.16796265,20.421875)(445.32860718,20.05273438)(445.57470093,19.79980469)
\curveto(445.82079468,19.546875)(446.10106812,19.42041016)(446.41552124,19.42041016)
\curveto(446.72313843,19.42041016)(446.97948608,19.50585938)(447.18456421,19.67675781)
\curveto(447.45116577,19.90917969)(447.62890015,20.23388672)(447.71776733,20.65087891)
\curveto(447.85448608,21.30029297)(447.92284546,22.61279297)(447.92284546,24.58837891)
\curveto(447.92284546,25.75048828)(447.85790405,26.546875)(447.72802124,26.97753906)
\curveto(447.59813843,27.41503906)(447.40673218,27.73291016)(447.15380249,27.93115234)
\curveto(446.97606812,28.07470703)(446.74364624,28.14648438)(446.45653687,28.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.31054077,28.58740234)
\lineto(456.31054077,27.34667969)
\curveto(456.80272827,27.87988281)(457.27440796,28.26611328)(457.72557983,28.50537109)
\curveto(458.17675171,28.75146484)(458.66210327,28.87451172)(459.18163452,28.87451172)
\curveto(459.80370483,28.87451172)(460.31981812,28.70019531)(460.72997437,28.3515625)
\curveto(461.14013062,28.00976562)(461.41356812,27.58251953)(461.55028687,27.06982422)
\curveto(461.65966187,26.68017578)(461.71434937,25.93164062)(461.71434937,24.82421875)
\lineto(461.71434937,21.09179688)
\curveto(461.71434937,20.35351562)(461.77929077,19.89208984)(461.90917358,19.70751953)
\curveto(462.04589233,19.52978516)(462.32616577,19.41699219)(462.7499939,19.36914062)
\lineto(462.7499939,19)
\lineto(457.89989624,19)
\lineto(457.89989624,19.36914062)
\curveto(458.26220093,19.41699219)(458.52196655,19.56738281)(458.67919312,19.8203125)
\curveto(458.78856812,19.99121094)(458.84325562,20.41503906)(458.84325562,21.09179688)
\lineto(458.84325562,25.35742188)
\curveto(458.84325562,26.14355469)(458.8124939,26.63916016)(458.75097046,26.84423828)
\curveto(458.68944702,27.04931641)(458.58348999,27.20654297)(458.43309937,27.31591797)
\curveto(458.28954468,27.43212891)(458.12890015,27.49023438)(457.95116577,27.49023438)
\curveto(457.36327515,27.49023438)(456.81640015,27.06982422)(456.31054077,26.22900391)
\lineto(456.31054077,21.09179688)
\curveto(456.31054077,20.37402344)(456.37548218,19.91943359)(456.50536499,19.72802734)
\curveto(456.64208374,19.53662109)(456.89159546,19.41699219)(457.25390015,19.36914062)
\lineto(457.25390015,19)
\lineto(452.40380249,19)
\lineto(452.40380249,19.36914062)
\curveto(452.8071228,19.41015625)(453.09423218,19.54003906)(453.26513062,19.75878906)
\curveto(453.38134155,19.90917969)(453.43944702,20.35351562)(453.43944702,21.09179688)
\lineto(453.43944702,26.50585938)
\curveto(453.43944702,27.23046875)(453.37108765,27.68164062)(453.2343689,27.859375)
\curveto(453.10448608,28.03710938)(452.82763062,28.15332031)(452.40380249,28.20800781)
\lineto(452.40380249,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.1328064,28.85400391)
\lineto(470.28661499,25.58300781)
\lineto(469.93798218,25.58300781)
\curveto(469.52098999,26.55371094)(469.08690796,27.21679688)(468.63573608,27.57226562)
\curveto(468.19140015,27.92773438)(467.74706421,28.10546875)(467.30272827,28.10546875)
\curveto(467.02245483,28.10546875)(466.78319702,28.00976562)(466.58495483,27.81835938)
\curveto(466.38671265,27.63378906)(466.28759155,27.41845703)(466.28759155,27.17236328)
\curveto(466.28759155,26.98779297)(466.35595093,26.81005859)(466.49266968,26.63916016)
\curveto(466.71141968,26.35888672)(467.32323608,25.87695312)(468.3281189,25.19335938)
\curveto(469.33300171,24.51660156)(469.99266968,23.93896484)(470.3071228,23.46044922)
\curveto(470.62841187,22.98876953)(470.7890564,22.45898438)(470.7890564,21.87109375)
\curveto(470.7890564,21.33789062)(470.65575562,20.81494141)(470.38915405,20.30224609)
\curveto(470.12255249,19.78955078)(469.74657593,19.39648438)(469.26122437,19.12304688)
\curveto(468.7758728,18.84960938)(468.23925171,18.71289062)(467.65136108,18.71289062)
\curveto(467.19335327,18.71289062)(466.58153687,18.85644531)(465.81591187,19.14355469)
\curveto(465.61083374,19.21875)(465.47069702,19.25634766)(465.39550171,19.25634766)
\curveto(465.16991577,19.25634766)(464.98192749,19.08544922)(464.83153687,18.74365234)
\lineto(464.49315796,18.74365234)
\lineto(464.32909546,22.18896484)
\lineto(464.67772827,22.18896484)
\curveto(464.98534546,21.28662109)(465.40575562,20.60986328)(465.93895874,20.15869141)
\curveto(466.4789978,19.70751953)(466.98827515,19.48193359)(467.46679077,19.48193359)
\curveto(467.79491577,19.48193359)(468.06151733,19.58105469)(468.26659546,19.77929688)
\curveto(468.47850952,19.984375)(468.58446655,20.23046875)(468.58446655,20.51757812)
\curveto(468.58446655,20.84570312)(468.48192749,21.12939453)(468.27684937,21.36865234)
\curveto(468.07177124,21.60791016)(467.61376343,21.97021484)(466.90282593,22.45556641)
\curveto(465.85692749,23.18017578)(465.18016968,23.73388672)(464.87255249,24.11669922)
\curveto(464.42138062,24.67724609)(464.19579468,25.29589844)(464.19579468,25.97265625)
\curveto(464.19579468,26.7109375)(464.44872437,27.37744141)(464.95458374,27.97216797)
\curveto(465.46727905,28.57373047)(466.2055603,28.87451172)(467.16942749,28.87451172)
\curveto(467.68895874,28.87451172)(468.19140015,28.74804688)(468.67675171,28.49511719)
\curveto(468.86132202,28.39257812)(469.01171265,28.34130859)(469.12792358,28.34130859)
\curveto(469.25097046,28.34130859)(469.35009155,28.36523438)(469.42528687,28.41308594)
\curveto(469.50048218,28.46777344)(469.62011108,28.61474609)(469.78417358,28.85400391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(625.68895111,32.10449219)
\lineto(625.68895111,26.39306641)
\lineto(626.08885345,26.39306641)
\curveto(626.70408783,26.39306641)(627.20652924,26.48535156)(627.59617767,26.66992188)
\curveto(627.98582611,26.85449219)(628.31395111,27.16552734)(628.58055267,27.60302734)
\curveto(628.85399017,28.04052734)(629.03172455,28.63183594)(629.1137558,29.37695312)
\lineto(629.47264252,29.37695312)
\lineto(629.47264252,22.39404297)
\lineto(629.1137558,22.39404297)
\curveto(628.98387299,23.71337891)(628.62840424,24.58154297)(628.04734955,24.99853516)
\curveto(627.4731308,25.42236328)(626.82029877,25.63427734)(626.08885345,25.63427734)
\lineto(625.68895111,25.63427734)
\lineto(625.68895111,21.37890625)
\curveto(625.68895111,20.66796875)(625.72654877,20.22363281)(625.80174408,20.04589844)
\curveto(625.88377533,19.86816406)(626.03758392,19.7109375)(626.26316986,19.57421875)
\curveto(626.49559174,19.44433594)(626.80662689,19.37939453)(627.19627533,19.37939453)
\lineto(627.65770111,19.37939453)
\lineto(627.65770111,19)
\lineto(620.38768158,19)
\lineto(620.38768158,19.37939453)
\lineto(620.84910736,19.37939453)
\curveto(621.25242767,19.37939453)(621.5771347,19.45117188)(621.82322845,19.59472656)
\curveto(622.00096283,19.69042969)(622.13768158,19.85449219)(622.2333847,20.08691406)
\curveto(622.30858002,20.25097656)(622.34617767,20.68164062)(622.34617767,21.37890625)
\lineto(622.34617767,30.52539062)
\curveto(622.34617767,31.23632812)(622.30858002,31.68066406)(622.2333847,31.85839844)
\curveto(622.15818939,32.03613281)(622.0043808,32.18994141)(621.77195892,32.31982422)
\curveto(621.54637299,32.45654297)(621.2387558,32.52490234)(620.84910736,32.52490234)
\lineto(620.38768158,32.52490234)
\lineto(620.38768158,32.90429688)
\lineto(632.11815033,32.90429688)
\lineto(632.11815033,28.91552734)
\lineto(631.69774017,28.91552734)
\curveto(631.60203705,29.85205078)(631.3559433,30.54589844)(630.95945892,30.99707031)
\curveto(630.56981049,31.44824219)(630.00242767,31.76611328)(629.25731049,31.95068359)
\curveto(628.84715424,32.05322266)(628.08836517,32.10449219)(626.9809433,32.10449219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.71043549,28.58740234)
\lineto(642.71043549,21.08154297)
\curveto(642.71043549,20.35009766)(642.77879486,19.89208984)(642.91551361,19.70751953)
\curveto(643.05223236,19.52978516)(643.32908783,19.41699219)(643.74608002,19.36914062)
\lineto(643.74608002,19)
\lineto(639.83934174,19)
\lineto(639.83934174,20.28173828)
\curveto(639.38133392,19.73486328)(638.92332611,19.33496094)(638.4653183,19.08203125)
\curveto(638.00731049,18.8359375)(637.49461517,18.71289062)(636.92723236,18.71289062)
\curveto(636.3871933,18.71289062)(635.9052597,18.87695312)(635.48143158,19.20507812)
\curveto(635.06443939,19.54003906)(634.78416595,19.9296875)(634.64061127,20.37402344)
\curveto(634.49705658,20.81835938)(634.42527924,21.59423828)(634.42527924,22.70166016)
\lineto(634.42527924,26.50585938)
\curveto(634.42527924,27.23046875)(634.35691986,27.68164062)(634.22020111,27.859375)
\curveto(634.0903183,28.03710938)(633.81346283,28.15332031)(633.3896347,28.20800781)
\lineto(633.3896347,28.58740234)
\lineto(637.29637299,28.58740234)
\lineto(637.29637299,22.03515625)
\curveto(637.29637299,21.3515625)(637.3271347,20.91064453)(637.38865814,20.71240234)
\curveto(637.45701752,20.51416016)(637.55955658,20.36376953)(637.69627533,20.26123047)
\curveto(637.83983002,20.15869141)(638.00389252,20.10742188)(638.18846283,20.10742188)
\curveto(638.43455658,20.10742188)(638.65672455,20.17236328)(638.85496674,20.30224609)
\curveto(639.12840424,20.47998047)(639.45652924,20.83886719)(639.83934174,21.37890625)
\lineto(639.83934174,26.50585938)
\curveto(639.83934174,27.23046875)(639.77098236,27.68164062)(639.63426361,27.859375)
\curveto(639.5043808,28.03710938)(639.22752533,28.15332031)(638.8036972,28.20800781)
\lineto(638.8036972,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(648.88328705,32.90429688)
\lineto(648.88328705,20.98925781)
\curveto(648.88328705,20.3125)(648.96190033,19.87841797)(649.11912689,19.68701172)
\curveto(649.27635345,19.50244141)(649.58397064,19.39648438)(650.04197845,19.36914062)
\lineto(650.04197845,19)
\lineto(644.8637558,19)
\lineto(644.8637558,19.36914062)
\curveto(645.28758392,19.3828125)(645.60203705,19.50585938)(645.80711517,19.73828125)
\curveto(645.94383392,19.89550781)(646.0121933,20.3125)(646.0121933,20.98925781)
\lineto(646.0121933,30.91503906)
\curveto(646.0121933,31.58496094)(645.93358002,32.01220703)(645.77635345,32.19677734)
\curveto(645.61912689,32.38818359)(645.31492767,32.49755859)(644.8637558,32.52490234)
\lineto(644.8637558,32.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(654.7177597,32.90429688)
\lineto(654.7177597,20.98925781)
\curveto(654.7177597,20.3125)(654.79637299,19.87841797)(654.95359955,19.68701172)
\curveto(655.11082611,19.50244141)(655.4184433,19.39648438)(655.87645111,19.36914062)
\lineto(655.87645111,19)
\lineto(650.69822845,19)
\lineto(650.69822845,19.36914062)
\curveto(651.12205658,19.3828125)(651.4365097,19.50585938)(651.64158783,19.73828125)
\curveto(651.77830658,19.89550781)(651.84666595,20.3125)(651.84666595,20.98925781)
\lineto(651.84666595,30.91503906)
\curveto(651.84666595,31.58496094)(651.76805267,32.01220703)(651.61082611,32.19677734)
\curveto(651.45359955,32.38818359)(651.14940033,32.49755859)(650.69822845,32.52490234)
\lineto(650.69822845,32.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.19822845,18.61035156)
\lineto(658.10154877,25.71630859)
\curveto(657.63670502,26.78955078)(657.29149017,27.44921875)(657.06590424,27.6953125)
\curveto(656.84715424,27.94140625)(656.58055267,28.11230469)(656.26609955,28.20800781)
\lineto(656.26609955,28.58740234)
\lineto(661.36229095,28.58740234)
\lineto(661.36229095,28.20800781)
\curveto(661.02733002,28.19433594)(660.79149017,28.12939453)(660.65477142,28.01318359)
\curveto(660.51805267,27.89697266)(660.4496933,27.75683594)(660.4496933,27.59277344)
\curveto(660.4496933,27.33300781)(660.62059174,26.8203125)(660.96238861,26.0546875)
\lineto(662.60301361,22.30175781)
\lineto(663.72068939,25.20361328)
\curveto(664.1240097,26.23583984)(664.32566986,26.95361328)(664.32566986,27.35693359)
\curveto(664.32566986,27.60986328)(664.24022064,27.81152344)(664.0693222,27.96191406)
\curveto(663.9052597,28.11230469)(663.61131439,28.19433594)(663.18748627,28.20800781)
\lineto(663.18748627,28.58740234)
\lineto(666.39695892,28.58740234)
\lineto(666.39695892,28.20800781)
\curveto(666.0825058,28.17382812)(665.82615814,28.05078125)(665.62791595,27.83886719)
\curveto(665.42967377,27.63378906)(665.0981308,26.92626953)(664.63328705,25.71630859)
\lineto(661.89549408,18.61035156)
\curveto(661.20506439,16.83300781)(660.69236908,15.73925781)(660.35740814,15.32910156)
\curveto(659.88572845,14.75488281)(659.29441986,14.46777344)(658.58348236,14.46777344)
\curveto(658.01609955,14.46777344)(657.55467377,14.63183594)(657.19920502,14.95996094)
\curveto(656.8505722,15.28125)(656.6762558,15.67089844)(656.6762558,16.12890625)
\curveto(656.6762558,16.52539062)(656.7958847,16.85351562)(657.03514252,17.11328125)
\curveto(657.28123627,17.37304688)(657.58201752,17.50292969)(657.93748627,17.50292969)
\curveto(658.27928314,17.50292969)(658.55272064,17.39355469)(658.75779877,17.17480469)
\curveto(658.96971283,16.95605469)(659.07908783,16.61767578)(659.08592377,16.15966797)
\curveto(659.0927597,15.89990234)(659.12352142,15.73242188)(659.17820892,15.65722656)
\curveto(659.23289642,15.58203125)(659.3115097,15.54443359)(659.41404877,15.54443359)
\curveto(659.57811127,15.54443359)(659.75242767,15.64355469)(659.93699799,15.84179688)
\curveto(660.21043549,16.12890625)(660.53172455,16.78515625)(660.90086517,17.81054688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(685.85887299,33.22216797)
\lineto(685.85887299,28.40283203)
\lineto(685.45897064,28.40283203)
\curveto(685.15818939,29.66064453)(684.59764252,30.62451172)(683.77733002,31.29443359)
\curveto(682.95701752,31.96435547)(682.02733002,32.29931641)(680.98826752,32.29931641)
\curveto(680.12010345,32.29931641)(679.32371674,32.04980469)(678.59910736,31.55078125)
\curveto(677.87449799,31.05175781)(677.34471283,30.39892578)(677.00975189,29.59228516)
\curveto(676.57908783,28.56005859)(676.3637558,27.41162109)(676.3637558,26.14697266)
\curveto(676.3637558,24.90283203)(676.52098236,23.76806641)(676.83543549,22.74267578)
\curveto(677.14988861,21.72412109)(677.64207611,20.95166016)(678.31199799,20.42529297)
\curveto(678.98191986,19.90576172)(679.85008392,19.64599609)(680.91649017,19.64599609)
\curveto(681.79149017,19.64599609)(682.59129486,19.83740234)(683.31590424,20.22021484)
\curveto(684.04734955,20.60302734)(684.81639252,21.26269531)(685.62303314,22.19921875)
\lineto(685.62303314,20.99951172)
\curveto(684.84373627,20.18603516)(684.0302597,19.59472656)(683.18260345,19.22558594)
\curveto(682.34178314,18.86328125)(681.35740814,18.68212891)(680.22947845,18.68212891)
\curveto(678.74608002,18.68212891)(677.42674408,18.97949219)(676.27147064,19.57421875)
\curveto(675.12303314,20.16894531)(674.23436127,21.0234375)(673.60545502,22.13769531)
\curveto(672.9833847,23.25195312)(672.67234955,24.43798828)(672.67234955,25.69580078)
\curveto(672.67234955,27.02197266)(673.01756439,28.27978516)(673.70799408,29.46923828)
\curveto(674.4052597,30.65869141)(675.34178314,31.58154297)(676.51756439,32.23779297)
\curveto(677.70018158,32.89404297)(678.95457611,33.22216797)(680.28074799,33.22216797)
\curveto(681.25828705,33.22216797)(682.29051361,33.01025391)(683.37742767,32.58642578)
\curveto(684.00633392,32.34033203)(684.40623627,32.21728516)(684.5771347,32.21728516)
\curveto(684.7958847,32.21728516)(684.98387299,32.29589844)(685.14109955,32.453125)
\curveto(685.30516205,32.6171875)(685.41111908,32.87353516)(685.45897064,33.22216797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(692.23680267,28.87451172)
\curveto(693.07078705,28.87451172)(693.84666595,28.65917969)(694.56443939,28.22851562)
\curveto(695.28221283,27.79785156)(695.82566986,27.18603516)(696.19481049,26.39306641)
\curveto(696.57078705,25.60009766)(696.75877533,24.73193359)(696.75877533,23.78857422)
\curveto(696.75877533,22.42822266)(696.41356049,21.29003906)(695.7231308,20.37402344)
\curveto(694.88914642,19.26660156)(693.73729095,18.71289062)(692.26756439,18.71289062)
\curveto(690.82518158,18.71289062)(689.71434174,19.21875)(688.93504486,20.23046875)
\curveto(688.15574799,21.2421875)(687.76609955,22.41455078)(687.76609955,23.74755859)
\curveto(687.76609955,25.12158203)(688.16258392,26.31787109)(688.95555267,27.33642578)
\curveto(689.75535736,28.36181641)(690.84910736,28.87451172)(692.23680267,28.87451172)
\closepath
\moveto(692.2778183,28.14648438)
\curveto(691.92918549,28.14648438)(691.62840424,28.01318359)(691.37547455,27.74658203)
\curveto(691.1293808,27.48681641)(690.9653183,26.96728516)(690.88328705,26.18798828)
\curveto(690.80809174,25.41552734)(690.77049408,24.33886719)(690.77049408,22.95800781)
\curveto(690.77049408,22.2265625)(690.81834564,21.54296875)(690.91404877,20.90722656)
\curveto(690.98924408,20.421875)(691.14988861,20.05273438)(691.39598236,19.79980469)
\curveto(691.64207611,19.546875)(691.92234955,19.42041016)(692.23680267,19.42041016)
\curveto(692.54441986,19.42041016)(692.80076752,19.50585938)(693.00584564,19.67675781)
\curveto(693.2724472,19.90917969)(693.45018158,20.23388672)(693.53904877,20.65087891)
\curveto(693.67576752,21.30029297)(693.74412689,22.61279297)(693.74412689,24.58837891)
\curveto(693.74412689,25.75048828)(693.67918549,26.546875)(693.54930267,26.97753906)
\curveto(693.41941986,27.41503906)(693.22801361,27.73291016)(692.97508392,27.93115234)
\curveto(692.79734955,28.07470703)(692.56492767,28.14648438)(692.2778183,28.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.1318222,28.58740234)
\lineto(702.1318222,27.34667969)
\curveto(702.6240097,27.87988281)(703.09568939,28.26611328)(703.54686127,28.50537109)
\curveto(703.99803314,28.75146484)(704.4833847,28.87451172)(705.00291595,28.87451172)
\curveto(705.62498627,28.87451172)(706.14109955,28.70019531)(706.5512558,28.3515625)
\curveto(706.96141205,28.00976562)(707.23484955,27.58251953)(707.3715683,27.06982422)
\curveto(707.4809433,26.68017578)(707.5356308,25.93164062)(707.5356308,24.82421875)
\lineto(707.5356308,21.09179688)
\curveto(707.5356308,20.35351562)(707.6005722,19.89208984)(707.73045502,19.70751953)
\curveto(707.86717377,19.52978516)(708.1474472,19.41699219)(708.57127533,19.36914062)
\lineto(708.57127533,19)
\lineto(703.72117767,19)
\lineto(703.72117767,19.36914062)
\curveto(704.08348236,19.41699219)(704.34324799,19.56738281)(704.50047455,19.8203125)
\curveto(704.60984955,19.99121094)(704.66453705,20.41503906)(704.66453705,21.09179688)
\lineto(704.66453705,25.35742188)
\curveto(704.66453705,26.14355469)(704.63377533,26.63916016)(704.57225189,26.84423828)
\curveto(704.51072845,27.04931641)(704.40477142,27.20654297)(704.2543808,27.31591797)
\curveto(704.11082611,27.43212891)(703.95018158,27.49023438)(703.7724472,27.49023438)
\curveto(703.18455658,27.49023438)(702.63768158,27.06982422)(702.1318222,26.22900391)
\lineto(702.1318222,21.09179688)
\curveto(702.1318222,20.37402344)(702.19676361,19.91943359)(702.32664642,19.72802734)
\curveto(702.46336517,19.53662109)(702.71287689,19.41699219)(703.07518158,19.36914062)
\lineto(703.07518158,19)
\lineto(698.22508392,19)
\lineto(698.22508392,19.36914062)
\curveto(698.62840424,19.41015625)(698.91551361,19.54003906)(699.08641205,19.75878906)
\curveto(699.20262299,19.90917969)(699.26072845,20.35351562)(699.26072845,21.09179688)
\lineto(699.26072845,26.50585938)
\curveto(699.26072845,27.23046875)(699.19236908,27.68164062)(699.05565033,27.859375)
\curveto(698.92576752,28.03710938)(698.64891205,28.15332031)(698.22508392,28.20800781)
\lineto(698.22508392,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.81102142,28.58740234)
\lineto(713.81102142,27.34667969)
\curveto(714.30320892,27.87988281)(714.77488861,28.26611328)(715.22606049,28.50537109)
\curveto(715.67723236,28.75146484)(716.16258392,28.87451172)(716.68211517,28.87451172)
\curveto(717.30418549,28.87451172)(717.82029877,28.70019531)(718.23045502,28.3515625)
\curveto(718.64061127,28.00976562)(718.91404877,27.58251953)(719.05076752,27.06982422)
\curveto(719.16014252,26.68017578)(719.21483002,25.93164062)(719.21483002,24.82421875)
\lineto(719.21483002,21.09179688)
\curveto(719.21483002,20.35351562)(719.27977142,19.89208984)(719.40965424,19.70751953)
\curveto(719.54637299,19.52978516)(719.82664642,19.41699219)(720.25047455,19.36914062)
\lineto(720.25047455,19)
\lineto(715.40037689,19)
\lineto(715.40037689,19.36914062)
\curveto(715.76268158,19.41699219)(716.0224472,19.56738281)(716.17967377,19.8203125)
\curveto(716.28904877,19.99121094)(716.34373627,20.41503906)(716.34373627,21.09179688)
\lineto(716.34373627,25.35742188)
\curveto(716.34373627,26.14355469)(716.31297455,26.63916016)(716.25145111,26.84423828)
\curveto(716.18992767,27.04931641)(716.08397064,27.20654297)(715.93358002,27.31591797)
\curveto(715.79002533,27.43212891)(715.6293808,27.49023438)(715.45164642,27.49023438)
\curveto(714.8637558,27.49023438)(714.3168808,27.06982422)(713.81102142,26.22900391)
\lineto(713.81102142,21.09179688)
\curveto(713.81102142,20.37402344)(713.87596283,19.91943359)(714.00584564,19.72802734)
\curveto(714.14256439,19.53662109)(714.39207611,19.41699219)(714.7543808,19.36914062)
\lineto(714.7543808,19)
\lineto(709.90428314,19)
\lineto(709.90428314,19.36914062)
\curveto(710.30760345,19.41015625)(710.59471283,19.54003906)(710.76561127,19.75878906)
\curveto(710.8818222,19.90917969)(710.93992767,20.35351562)(710.93992767,21.09179688)
\lineto(710.93992767,26.50585938)
\curveto(710.93992767,27.23046875)(710.8715683,27.68164062)(710.73484955,27.859375)
\curveto(710.60496674,28.03710938)(710.32811127,28.15332031)(709.90428314,28.20800781)
\lineto(709.90428314,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.6943222,24.13720703)
\lineto(724.4340683,24.13720703)
\curveto(724.49559174,22.86572266)(724.83397064,21.86083984)(725.44920502,21.12255859)
\curveto(725.9208847,20.55517578)(726.48826752,20.27148438)(727.15135345,20.27148438)
\curveto(727.5615097,20.27148438)(727.9340683,20.38427734)(728.26902924,20.60986328)
\curveto(728.60399017,20.84228516)(728.96287689,21.25585938)(729.34568939,21.85058594)
\lineto(729.6943222,21.625)
\curveto(729.17479095,20.56542969)(728.6005722,19.81347656)(727.97166595,19.36914062)
\curveto(727.3427597,18.93164062)(726.61473236,18.71289062)(725.78758392,18.71289062)
\curveto(724.36570892,18.71289062)(723.28904877,19.25976562)(722.55760345,20.35351562)
\curveto(721.96971283,21.23535156)(721.67576752,22.32910156)(721.67576752,23.63476562)
\curveto(721.67576752,25.234375)(722.10643158,26.50585938)(722.9677597,27.44921875)
\curveto(723.83592377,28.39941406)(724.85106049,28.87451172)(726.01316986,28.87451172)
\curveto(726.98387299,28.87451172)(727.8246933,28.47460938)(728.5356308,27.67480469)
\curveto(729.25340424,26.88183594)(729.6396347,25.70263672)(729.6943222,24.13720703)
\closepath
\moveto(727.17186127,24.82421875)
\curveto(727.17186127,25.92480469)(727.11033783,26.68017578)(726.98729095,27.09033203)
\curveto(726.87108002,27.50048828)(726.6865097,27.81152344)(726.43358002,28.0234375)
\curveto(726.29002533,28.14648438)(726.09861908,28.20800781)(725.85936127,28.20800781)
\curveto(725.50389252,28.20800781)(725.21336517,28.03369141)(724.98777924,27.68505859)
\curveto(724.58445892,27.07666016)(724.38279877,26.24267578)(724.38279877,25.18310547)
\lineto(724.38279877,24.82421875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(738.7177597,21.47119141)
\lineto(739.0356308,21.22509766)
\curveto(738.58445892,20.37744141)(738.02049408,19.74511719)(737.34373627,19.328125)
\curveto(736.67381439,18.91796875)(735.95945892,18.71289062)(735.20066986,18.71289062)
\curveto(733.92234955,18.71289062)(732.90037689,19.19482422)(732.13475189,20.15869141)
\curveto(731.36912689,21.12255859)(730.98631439,22.28125)(730.98631439,23.63476562)
\curveto(730.98631439,24.94042969)(731.3349472,26.08886719)(732.03221283,27.08007812)
\curveto(732.87303314,28.27636719)(734.03172455,28.87451172)(735.50828705,28.87451172)
\curveto(736.49949799,28.87451172)(737.2856308,28.625)(737.86668549,28.12597656)
\curveto(738.45457611,27.62695312)(738.74852142,27.06982422)(738.74852142,26.45458984)
\curveto(738.74852142,26.06494141)(738.62889252,25.75390625)(738.3896347,25.52148438)
\curveto(738.15721283,25.2890625)(737.84959564,25.17285156)(737.46678314,25.17285156)
\curveto(737.06346283,25.17285156)(736.72850189,25.30615234)(736.46190033,25.57275391)
\curveto(736.2021347,25.83935547)(736.04149017,26.31445312)(735.97996674,26.99804688)
\curveto(735.93895111,27.42871094)(735.83983002,27.72949219)(735.68260345,27.90039062)
\curveto(735.52537689,28.07128906)(735.34080658,28.15673828)(735.12889252,28.15673828)
\curveto(734.80076752,28.15673828)(734.52049408,27.98242188)(734.2880722,27.63378906)
\curveto(733.93260345,27.10742188)(733.75486908,26.30078125)(733.75486908,25.21386719)
\curveto(733.75486908,24.31152344)(733.89842377,23.44677734)(734.18553314,22.61962891)
\curveto(734.47264252,21.79931641)(734.86570892,21.1875)(735.36473236,20.78417969)
\curveto(735.74070892,20.49023438)(736.18504486,20.34326172)(736.69774017,20.34326172)
\curveto(737.03270111,20.34326172)(737.3505722,20.421875)(737.65135345,20.57910156)
\curveto(737.9521347,20.73632812)(738.30760345,21.03369141)(738.7177597,21.47119141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(744.01902924,32.09423828)
\lineto(744.01902924,28.58740234)
\lineto(746.29539642,28.58740234)
\lineto(746.29539642,27.57226562)
\lineto(744.01902924,27.57226562)
\lineto(744.01902924,21.65576172)
\curveto(744.01902924,21.10205078)(744.04295502,20.74316406)(744.09080658,20.57910156)
\curveto(744.14549408,20.421875)(744.23777924,20.29199219)(744.36766205,20.18945312)
\curveto(744.49754486,20.09375)(744.61717377,20.04589844)(744.72654877,20.04589844)
\curveto(745.1708847,20.04589844)(745.59129486,20.38427734)(745.98777924,21.06103516)
\lineto(746.29539642,20.83544922)
\curveto(745.74168549,19.52294922)(744.8427597,18.86669922)(743.59861908,18.86669922)
\curveto(742.99022064,18.86669922)(742.47410736,19.03417969)(742.05027924,19.36914062)
\curveto(741.63328705,19.7109375)(741.36668549,20.09033203)(741.25047455,20.50732422)
\curveto(741.18211517,20.73974609)(741.14793549,21.36865234)(741.14793549,22.39404297)
\lineto(741.14793549,27.57226562)
\lineto(739.89695892,27.57226562)
\lineto(739.89695892,27.93115234)
\curveto(740.75828705,28.53955078)(741.48973236,29.17871094)(742.09129486,29.84863281)
\curveto(742.6996933,30.51855469)(743.22947845,31.26708984)(743.68065033,32.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.32908783,24.13720703)
\lineto(750.06883392,24.13720703)
\curveto(750.13035736,22.86572266)(750.46873627,21.86083984)(751.08397064,21.12255859)
\curveto(751.55565033,20.55517578)(752.12303314,20.27148438)(752.78611908,20.27148438)
\curveto(753.19627533,20.27148438)(753.56883392,20.38427734)(753.90379486,20.60986328)
\curveto(754.2387558,20.84228516)(754.59764252,21.25585938)(754.98045502,21.85058594)
\lineto(755.32908783,21.625)
\curveto(754.80955658,20.56542969)(754.23533783,19.81347656)(753.60643158,19.36914062)
\curveto(752.97752533,18.93164062)(752.24949799,18.71289062)(751.42234955,18.71289062)
\curveto(750.00047455,18.71289062)(748.92381439,19.25976562)(748.19236908,20.35351562)
\curveto(747.60447845,21.23535156)(747.31053314,22.32910156)(747.31053314,23.63476562)
\curveto(747.31053314,25.234375)(747.7411972,26.50585938)(748.60252533,27.44921875)
\curveto(749.47068939,28.39941406)(750.48582611,28.87451172)(751.64793549,28.87451172)
\curveto(752.61863861,28.87451172)(753.45945892,28.47460938)(754.17039642,27.67480469)
\curveto(754.88816986,26.88183594)(755.27440033,25.70263672)(755.32908783,24.13720703)
\closepath
\moveto(752.80662689,24.82421875)
\curveto(752.80662689,25.92480469)(752.74510345,26.68017578)(752.62205658,27.09033203)
\curveto(752.50584564,27.50048828)(752.32127533,27.81152344)(752.06834564,28.0234375)
\curveto(751.92479095,28.14648438)(751.7333847,28.20800781)(751.49412689,28.20800781)
\curveto(751.13865814,28.20800781)(750.8481308,28.03369141)(750.62254486,27.68505859)
\curveto(750.21922455,27.07666016)(750.01756439,26.24267578)(750.01756439,25.18310547)
\lineto(750.01756439,24.82421875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(765.84959564,32.90429688)
\lineto(765.84959564,21.87109375)
\curveto(765.84959564,21.12597656)(765.87010345,20.68505859)(765.91111908,20.54833984)
\curveto(765.96580658,20.32275391)(766.06834564,20.15527344)(766.21873627,20.04589844)
\curveto(766.37596283,19.93652344)(766.64598236,19.86816406)(767.02879486,19.84082031)
\lineto(767.02879486,19.50244141)
\lineto(762.97850189,18.71289062)
\lineto(762.97850189,20.23046875)
\curveto(762.49315033,19.64257812)(762.0590683,19.24267578)(761.6762558,19.03076172)
\curveto(761.30027924,18.81884766)(760.87303314,18.71289062)(760.39451752,18.71289062)
\curveto(759.1708847,18.71289062)(758.20359955,19.25976562)(757.49266205,20.35351562)
\curveto(756.9184433,21.2421875)(756.63133392,22.33251953)(756.63133392,23.62451172)
\curveto(756.63133392,24.65673828)(756.8090683,25.57958984)(757.16453705,26.39306641)
\curveto(757.5200058,27.21337891)(758.00535736,27.83203125)(758.62059174,28.24902344)
\curveto(759.24266205,28.66601562)(759.90916595,28.87451172)(760.62010345,28.87451172)
\curveto(761.07811127,28.87451172)(761.48484955,28.78564453)(761.8403183,28.60791016)
\curveto(762.19578705,28.43017578)(762.57518158,28.11914062)(762.97850189,27.67480469)
\lineto(762.97850189,30.56640625)
\curveto(762.97850189,31.29785156)(762.94774017,31.73876953)(762.88621674,31.88916016)
\curveto(762.80418549,32.08740234)(762.68113861,32.234375)(762.51707611,32.33007812)
\curveto(762.35301361,32.42578125)(762.04539642,32.47363281)(761.59422455,32.47363281)
\lineto(761.59422455,32.90429688)
\closepath
\moveto(762.97850189,26.40332031)
\curveto(762.47264252,27.37402344)(761.85399017,27.859375)(761.12254486,27.859375)
\curveto(760.86961517,27.859375)(760.66111908,27.79101562)(760.49705658,27.65429688)
\curveto(760.24412689,27.44238281)(760.0356308,27.06982422)(759.8715683,26.53662109)
\curveto(759.71434174,26.00341797)(759.63572845,25.18652344)(759.63572845,24.0859375)
\curveto(759.63572845,22.87597656)(759.72459564,21.98046875)(759.90233002,21.39941406)
\curveto(760.08006439,20.81835938)(760.32274017,20.39794922)(760.63035736,20.13818359)
\curveto(760.78758392,20.00830078)(761.00291595,19.94335938)(761.27635345,19.94335938)
\curveto(761.87791595,19.94335938)(762.44529877,20.41503906)(762.97850189,21.35839844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(786.00877533,23.88085938)
\lineto(785.48582611,19)
\lineto(773.14012299,19)
\lineto(773.14012299,19.37939453)
\lineto(773.60154877,19.37939453)
\curveto(774.00486908,19.37939453)(774.32957611,19.45117188)(774.57566986,19.59472656)
\curveto(774.75340424,19.69042969)(774.89012299,19.85449219)(774.98582611,20.08691406)
\curveto(775.06102142,20.25097656)(775.09861908,20.68164062)(775.09861908,21.37890625)
\lineto(775.09861908,30.52539062)
\curveto(775.09861908,31.23632812)(775.06102142,31.68066406)(774.98582611,31.85839844)
\curveto(774.9106308,32.03613281)(774.7568222,32.18994141)(774.52440033,32.31982422)
\curveto(774.29881439,32.45654297)(773.9911972,32.52490234)(773.60154877,32.52490234)
\lineto(773.14012299,32.52490234)
\lineto(773.14012299,32.90429688)
\lineto(780.5536972,32.90429688)
\lineto(780.5536972,32.52490234)
\lineto(779.94871674,32.52490234)
\curveto(779.54539642,32.52490234)(779.22068939,32.453125)(778.97459564,32.30957031)
\curveto(778.79686127,32.21386719)(778.65672455,32.04980469)(778.55418549,31.81738281)
\curveto(778.47899017,31.65332031)(778.44139252,31.22265625)(778.44139252,30.52539062)
\lineto(778.44139252,21.66601562)
\curveto(778.44139252,20.95507812)(778.48240814,20.50048828)(778.56443939,20.30224609)
\curveto(778.64647064,20.11083984)(778.80711517,19.96728516)(779.04637299,19.87158203)
\curveto(779.21727142,19.81005859)(779.63084564,19.77929688)(780.28709564,19.77929688)
\lineto(781.44578705,19.77929688)
\curveto(782.1840683,19.77929688)(782.79930267,19.90917969)(783.29149017,20.16894531)
\curveto(783.78367767,20.42871094)(784.2075058,20.83886719)(784.56297455,21.39941406)
\curveto(784.92527924,21.95996094)(785.26707611,22.78710938)(785.58836517,23.88085938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(792.75584564,20.41503906)
\curveto(791.58690033,19.3828125)(790.53758392,18.86669922)(789.60789642,18.86669922)
\curveto(789.06102142,18.86669922)(788.60643158,19.04443359)(788.24412689,19.39990234)
\curveto(787.8818222,19.76220703)(787.70066986,20.21337891)(787.70066986,20.75341797)
\curveto(787.70066986,21.48486328)(788.01512299,22.14111328)(788.64402924,22.72216797)
\curveto(789.27293549,23.31005859)(790.64354095,24.08935547)(792.75584564,25.06005859)
\lineto(792.75584564,26.02392578)
\curveto(792.75584564,26.74853516)(792.71483002,27.203125)(792.63279877,27.38769531)
\curveto(792.55760345,27.57910156)(792.4106308,27.74316406)(792.1918808,27.87988281)
\curveto(791.9731308,28.0234375)(791.72703705,28.09521484)(791.45359955,28.09521484)
\curveto(791.00926361,28.09521484)(790.64354095,27.99609375)(790.35643158,27.79785156)
\curveto(790.1786972,27.67480469)(790.08983002,27.53125)(790.08983002,27.3671875)
\curveto(790.08983002,27.22363281)(790.18553314,27.04589844)(790.37693939,26.83398438)
\curveto(790.63670502,26.54003906)(790.76658783,26.25634766)(790.76658783,25.98291016)
\curveto(790.76658783,25.64794922)(790.64012299,25.36083984)(790.3871933,25.12158203)
\curveto(790.14109955,24.88916016)(789.81639252,24.77294922)(789.4130722,24.77294922)
\curveto(788.98240814,24.77294922)(788.62010345,24.90283203)(788.32615814,25.16259766)
\curveto(788.03904877,25.42236328)(787.89549408,25.7265625)(787.89549408,26.07519531)
\curveto(787.89549408,26.56738281)(788.0903183,27.03564453)(788.47996674,27.47998047)
\curveto(788.86961517,27.93115234)(789.4130722,28.27636719)(790.11033783,28.515625)
\curveto(790.80760345,28.75488281)(791.53221283,28.87451172)(792.28416595,28.87451172)
\curveto(793.19334564,28.87451172)(793.91111908,28.6796875)(794.43748627,28.29003906)
\curveto(794.97068939,27.90722656)(795.31590424,27.49023438)(795.4731308,27.0390625)
\curveto(795.56883392,26.75195312)(795.61668549,26.09228516)(795.61668549,25.06005859)
\lineto(795.61668549,21.33789062)
\curveto(795.61668549,20.90039062)(795.63377533,20.62353516)(795.66795502,20.50732422)
\curveto(795.7021347,20.39794922)(795.75340424,20.31591797)(795.82176361,20.26123047)
\curveto(795.89012299,20.20654297)(795.96873627,20.17919922)(796.05760345,20.17919922)
\curveto(796.23533783,20.17919922)(796.41649017,20.30566406)(796.60106049,20.55859375)
\lineto(796.90867767,20.3125)
\curveto(796.5668808,19.80664062)(796.21141205,19.4375)(795.84227142,19.20507812)
\curveto(795.47996674,18.97949219)(795.06639252,18.86669922)(794.60154877,18.86669922)
\curveto(794.05467377,18.86669922)(793.62742767,18.99316406)(793.31981049,19.24609375)
\curveto(793.0121933,19.50585938)(792.82420502,19.89550781)(792.75584564,20.41503906)
\closepath
\moveto(792.75584564,21.16357422)
\lineto(792.75584564,24.37304688)
\curveto(791.9286972,23.88769531)(791.31346283,23.36816406)(790.91014252,22.81445312)
\curveto(790.64354095,22.4453125)(790.51024017,22.07275391)(790.51024017,21.69677734)
\curveto(790.51024017,21.38232422)(790.62303314,21.10546875)(790.84861908,20.86621094)
\curveto(791.01951752,20.68164062)(791.25877533,20.58935547)(791.56639252,20.58935547)
\curveto(791.90818939,20.58935547)(792.30467377,20.78076172)(792.75584564,21.16357422)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(802.3637558,18.61035156)
\lineto(799.26707611,25.71630859)
\curveto(798.80223236,26.78955078)(798.45701752,27.44921875)(798.23143158,27.6953125)
\curveto(798.01268158,27.94140625)(797.74608002,28.11230469)(797.43162689,28.20800781)
\lineto(797.43162689,28.58740234)
\lineto(802.5278183,28.58740234)
\lineto(802.5278183,28.20800781)
\curveto(802.19285736,28.19433594)(801.95701752,28.12939453)(801.82029877,28.01318359)
\curveto(801.68358002,27.89697266)(801.61522064,27.75683594)(801.61522064,27.59277344)
\curveto(801.61522064,27.33300781)(801.78611908,26.8203125)(802.12791595,26.0546875)
\lineto(803.76854095,22.30175781)
\lineto(804.88621674,25.20361328)
\curveto(805.28953705,26.23583984)(805.4911972,26.95361328)(805.4911972,27.35693359)
\curveto(805.4911972,27.60986328)(805.40574799,27.81152344)(805.23484955,27.96191406)
\curveto(805.07078705,28.11230469)(804.77684174,28.19433594)(804.35301361,28.20800781)
\lineto(804.35301361,28.58740234)
\lineto(807.56248627,28.58740234)
\lineto(807.56248627,28.20800781)
\curveto(807.24803314,28.17382812)(806.99168549,28.05078125)(806.7934433,27.83886719)
\curveto(806.59520111,27.63378906)(806.26365814,26.92626953)(805.79881439,25.71630859)
\lineto(803.06102142,18.61035156)
\curveto(802.37059174,16.83300781)(801.85789642,15.73925781)(801.52293549,15.32910156)
\curveto(801.0512558,14.75488281)(800.4599472,14.46777344)(799.7490097,14.46777344)
\curveto(799.18162689,14.46777344)(798.72020111,14.63183594)(798.36473236,14.95996094)
\curveto(798.01609955,15.28125)(797.84178314,15.67089844)(797.84178314,16.12890625)
\curveto(797.84178314,16.52539062)(797.96141205,16.85351562)(798.20066986,17.11328125)
\curveto(798.44676361,17.37304688)(798.74754486,17.50292969)(799.10301361,17.50292969)
\curveto(799.44481049,17.50292969)(799.71824799,17.39355469)(799.92332611,17.17480469)
\curveto(800.13524017,16.95605469)(800.24461517,16.61767578)(800.25145111,16.15966797)
\curveto(800.25828705,15.89990234)(800.28904877,15.73242188)(800.34373627,15.65722656)
\curveto(800.39842377,15.58203125)(800.47703705,15.54443359)(800.57957611,15.54443359)
\curveto(800.74363861,15.54443359)(800.91795502,15.64355469)(801.10252533,15.84179688)
\curveto(801.37596283,16.12890625)(801.69725189,16.78515625)(802.06639252,17.81054688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(816.58592377,24.13720703)
\lineto(811.32566986,24.13720703)
\curveto(811.3871933,22.86572266)(811.7255722,21.86083984)(812.34080658,21.12255859)
\curveto(812.81248627,20.55517578)(813.37986908,20.27148438)(814.04295502,20.27148438)
\curveto(814.45311127,20.27148438)(814.82566986,20.38427734)(815.1606308,20.60986328)
\curveto(815.49559174,20.84228516)(815.85447845,21.25585938)(816.23729095,21.85058594)
\lineto(816.58592377,21.625)
\curveto(816.06639252,20.56542969)(815.49217377,19.81347656)(814.86326752,19.36914062)
\curveto(814.23436127,18.93164062)(813.50633392,18.71289062)(812.67918549,18.71289062)
\curveto(811.25731049,18.71289062)(810.18065033,19.25976562)(809.44920502,20.35351562)
\curveto(808.86131439,21.23535156)(808.56736908,22.32910156)(808.56736908,23.63476562)
\curveto(808.56736908,25.234375)(808.99803314,26.50585938)(809.85936127,27.44921875)
\curveto(810.72752533,28.39941406)(811.74266205,28.87451172)(812.90477142,28.87451172)
\curveto(813.87547455,28.87451172)(814.71629486,28.47460938)(815.42723236,27.67480469)
\curveto(816.1450058,26.88183594)(816.53123627,25.70263672)(816.58592377,24.13720703)
\closepath
\moveto(814.06346283,24.82421875)
\curveto(814.06346283,25.92480469)(814.00193939,26.68017578)(813.87889252,27.09033203)
\curveto(813.76268158,27.50048828)(813.57811127,27.81152344)(813.32518158,28.0234375)
\curveto(813.18162689,28.14648438)(812.99022064,28.20800781)(812.75096283,28.20800781)
\curveto(812.39549408,28.20800781)(812.10496674,28.03369141)(811.8793808,27.68505859)
\curveto(811.47606049,27.07666016)(811.27440033,26.24267578)(811.27440033,25.18310547)
\lineto(811.27440033,24.82421875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(821.76414642,28.58740234)
\lineto(821.76414642,26.41357422)
\curveto(822.39988861,27.40478516)(822.95701752,28.06103516)(823.43553314,28.38232422)
\curveto(823.91404877,28.71044922)(824.37547455,28.87451172)(824.81981049,28.87451172)
\curveto(825.20262299,28.87451172)(825.5068222,28.75488281)(825.73240814,28.515625)
\curveto(825.96483002,28.28320312)(826.08104095,27.95166016)(826.08104095,27.52099609)
\curveto(826.08104095,27.06298828)(825.96824799,26.70751953)(825.74266205,26.45458984)
\curveto(825.52391205,26.20166016)(825.25731049,26.07519531)(824.94285736,26.07519531)
\curveto(824.58055267,26.07519531)(824.26609955,26.19140625)(823.99949799,26.42382812)
\curveto(823.73289642,26.65625)(823.57566986,26.78613281)(823.5278183,26.81347656)
\curveto(823.45945892,26.85449219)(823.38084564,26.875)(823.29197845,26.875)
\curveto(823.09373627,26.875)(822.90574799,26.79980469)(822.72801361,26.64941406)
\curveto(822.44774017,26.41699219)(822.23582611,26.08544922)(822.09227142,25.65478516)
\curveto(821.87352142,24.99169922)(821.76414642,24.26025391)(821.76414642,23.46044922)
\lineto(821.76414642,21.25585938)
\lineto(821.77440033,20.68164062)
\curveto(821.77440033,20.29199219)(821.79832611,20.04248047)(821.84617767,19.93310547)
\curveto(821.92820892,19.74853516)(822.04783783,19.61181641)(822.20506439,19.52294922)
\curveto(822.36912689,19.44091797)(822.64256439,19.38964844)(823.02537689,19.36914062)
\lineto(823.02537689,19)
\lineto(817.84715424,19)
\lineto(817.84715424,19.36914062)
\curveto(818.26414642,19.40332031)(818.54441986,19.51611328)(818.68797455,19.70751953)
\curveto(818.83836517,19.90576172)(818.91356049,20.421875)(818.91356049,21.25585938)
\lineto(818.91356049,26.55712891)
\curveto(818.91356049,27.10400391)(818.88621674,27.45263672)(818.83152924,27.60302734)
\curveto(818.76316986,27.79443359)(818.66404877,27.93457031)(818.53416595,28.0234375)
\curveto(818.40428314,28.11230469)(818.17527924,28.17382812)(817.84715424,28.20800781)
\lineto(817.84715424,28.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(833.16649017,28.85400391)
\lineto(833.32029877,25.58300781)
\lineto(832.97166595,25.58300781)
\curveto(832.55467377,26.55371094)(832.12059174,27.21679688)(831.66941986,27.57226562)
\curveto(831.22508392,27.92773438)(830.78074799,28.10546875)(830.33641205,28.10546875)
\curveto(830.05613861,28.10546875)(829.8168808,28.00976562)(829.61863861,27.81835938)
\curveto(829.42039642,27.63378906)(829.32127533,27.41845703)(829.32127533,27.17236328)
\curveto(829.32127533,26.98779297)(829.3896347,26.81005859)(829.52635345,26.63916016)
\curveto(829.74510345,26.35888672)(830.35691986,25.87695312)(831.36180267,25.19335938)
\curveto(832.36668549,24.51660156)(833.02635345,23.93896484)(833.34080658,23.46044922)
\curveto(833.66209564,22.98876953)(833.82274017,22.45898438)(833.82274017,21.87109375)
\curveto(833.82274017,21.33789062)(833.68943939,20.81494141)(833.42283783,20.30224609)
\curveto(833.15623627,19.78955078)(832.7802597,19.39648438)(832.29490814,19.12304688)
\curveto(831.80955658,18.84960938)(831.27293549,18.71289062)(830.68504486,18.71289062)
\curveto(830.22703705,18.71289062)(829.61522064,18.85644531)(828.84959564,19.14355469)
\curveto(828.64451752,19.21875)(828.5043808,19.25634766)(828.42918549,19.25634766)
\curveto(828.20359955,19.25634766)(828.01561127,19.08544922)(827.86522064,18.74365234)
\lineto(827.52684174,18.74365234)
\lineto(827.36277924,22.18896484)
\lineto(827.71141205,22.18896484)
\curveto(828.01902924,21.28662109)(828.43943939,20.60986328)(828.97264252,20.15869141)
\curveto(829.51268158,19.70751953)(830.02195892,19.48193359)(830.50047455,19.48193359)
\curveto(830.82859955,19.48193359)(831.09520111,19.58105469)(831.30027924,19.77929688)
\curveto(831.5121933,19.984375)(831.61815033,20.23046875)(831.61815033,20.51757812)
\curveto(831.61815033,20.84570312)(831.51561127,21.12939453)(831.31053314,21.36865234)
\curveto(831.10545502,21.60791016)(830.6474472,21.97021484)(829.9365097,22.45556641)
\curveto(828.89061127,23.18017578)(828.21385345,23.73388672)(827.90623627,24.11669922)
\curveto(827.45506439,24.67724609)(827.22947845,25.29589844)(827.22947845,25.97265625)
\curveto(827.22947845,26.7109375)(827.48240814,27.37744141)(827.98826752,27.97216797)
\curveto(828.50096283,28.57373047)(829.23924408,28.87451172)(830.20311127,28.87451172)
\curveto(830.72264252,28.87451172)(831.22508392,28.74804688)(831.71043549,28.49511719)
\curveto(831.8950058,28.39257812)(832.04539642,28.34130859)(832.16160736,28.34130859)
\curveto(832.28465424,28.34130859)(832.38377533,28.36523438)(832.45897064,28.41308594)
\curveto(832.53416595,28.46777344)(832.65379486,28.61474609)(832.81785736,28.85400391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131,40.49999672)
\lineto(131.00009,81)
\lineto(128.00009,81)
\lineto(128,40.50000328)
\closepath
\moveto(134.00009,79.5)
\lineto(129.50010499,88.5)
\lineto(125.00009,79.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419,40.49999672)
\lineto(419.00009,81)
\lineto(416.00009,81)
\lineto(416,40.50000328)
\closepath
\moveto(422.00009,79.5)
\lineto(417.50010499,88.5)
\lineto(413.00009,79.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715,40.49999672)
\lineto(715.00009,81)
\lineto(712.00009,81)
\lineto(712,40.50000328)
\closepath
\moveto(718.00009,79.5)
\lineto(713.50010499,88.5)
\lineto(709.00009,79.5)
\closepath
}
}
\end{pspicture}


==> figs/cnn_lenet5.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1 (c68e22c387, 2021-05-23)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(852,245)
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369,240)
\lineto(417,240)
\lineto(417,192)
\lineto(369,192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377,232)
\lineto(425,232)
\lineto(425,184)
\lineto(377,184)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385,224)
\lineto(433,224)
\lineto(433,176)
\lineto(385,176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393,216)
\lineto(441,216)
\lineto(441,168)
\lineto(393,168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401,208)
\lineto(449,208)
\lineto(449,160)
\lineto(401,160)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409,200)
\lineto(457,200)
\lineto(457,152)
\lineto(409,152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417,192)
\lineto(465,192)
\lineto(465,144)
\lineto(417,144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425,184)
\lineto(473,184)
\lineto(473,136)
\lineto(425,136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433,176)
\lineto(481,176)
\lineto(481,128)
\lineto(433,128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441,168)
\lineto(489,168)
\lineto(489,120)
\lineto(441,120)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449,160)
\lineto(497,160)
\lineto(497,112)
\lineto(449,112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457,152)
\lineto(505,152)
\lineto(505,104)
\lineto(457,104)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465,144)
\lineto(513,144)
\lineto(513,96)
\lineto(465,96)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473,136)
\lineto(521,136)
\lineto(521,88)
\lineto(473,88)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481,128)
\lineto(529,128)
\lineto(529,80)
\lineto(481,80)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489,120)
\lineto(537,120)
\lineto(537,72)
\lineto(489,72)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113,244)
\lineto(209,244)
\lineto(209,148)
\lineto(113,148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129,228)
\lineto(225,228)
\lineto(225,132)
\lineto(129,132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145,212)
\lineto(241,212)
\lineto(241,116)
\lineto(145,116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161,196)
\lineto(257,196)
\lineto(257,100)
\lineto(161,100)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177,180)
\lineto(273,180)
\lineto(273,84)
\lineto(177,84)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193,164)
\lineto(289,164)
\lineto(289,68)
\lineto(193,68)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297,200)
\lineto(345,200)
\lineto(345,152)
\lineto(297,152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305,192)
\lineto(353,192)
\lineto(353,144)
\lineto(305,144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313,184)
\lineto(361,184)
\lineto(361,136)
\lineto(313,136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321,176)
\lineto(369,176)
\lineto(369,128)
\lineto(321,128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329,168)
\lineto(377,168)
\lineto(377,120)
\lineto(329,120)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337,160)
\lineto(385,160)
\lineto(385,112)
\lineto(337,112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1,204)
\lineto(97,204)
\lineto(97,108)
\lineto(1,108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.19042969,148.37939453)
\lineto(31.19042969,148)
\lineto(23.92041016,148)
\lineto(23.92041016,148.37939453)
\lineto(24.38183594,148.37939453)
\curveto(24.78515625,148.37939453)(25.10986328,148.45117188)(25.35595703,148.59472656)
\curveto(25.53369141,148.69042969)(25.67041016,148.85449219)(25.76611328,149.08691406)
\curveto(25.84130859,149.25097656)(25.87890625,149.68164062)(25.87890625,150.37890625)
\lineto(25.87890625,159.52539062)
\curveto(25.87890625,160.23632812)(25.84130859,160.68066406)(25.76611328,160.85839844)
\curveto(25.69091797,161.03613281)(25.53710938,161.18994141)(25.3046875,161.31982422)
\curveto(25.07910156,161.45654297)(24.77148438,161.52490234)(24.38183594,161.52490234)
\lineto(23.92041016,161.52490234)
\lineto(23.92041016,161.90429688)
\lineto(31.19042969,161.90429688)
\lineto(31.19042969,161.52490234)
\lineto(30.72900391,161.52490234)
\curveto(30.32568359,161.52490234)(30.00097656,161.453125)(29.75488281,161.30957031)
\curveto(29.57714844,161.21386719)(29.43701172,161.04980469)(29.33447266,160.81738281)
\curveto(29.25927734,160.65332031)(29.22167969,160.22265625)(29.22167969,159.52539062)
\lineto(29.22167969,150.37890625)
\curveto(29.22167969,149.66796875)(29.25927734,149.22363281)(29.33447266,149.04589844)
\curveto(29.41650391,148.86816406)(29.5703125,148.7109375)(29.79589844,148.57421875)
\curveto(30.02832031,148.44433594)(30.33935547,148.37939453)(30.72900391,148.37939453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.296875,157.58740234)
\lineto(36.296875,156.34667969)
\curveto(36.7890625,156.87988281)(37.26074219,157.26611328)(37.71191406,157.50537109)
\curveto(38.16308594,157.75146484)(38.6484375,157.87451172)(39.16796875,157.87451172)
\curveto(39.79003906,157.87451172)(40.30615234,157.70019531)(40.71630859,157.3515625)
\curveto(41.12646484,157.00976562)(41.39990234,156.58251953)(41.53662109,156.06982422)
\curveto(41.64599609,155.68017578)(41.70068359,154.93164062)(41.70068359,153.82421875)
\lineto(41.70068359,150.09179688)
\curveto(41.70068359,149.35351562)(41.765625,148.89208984)(41.89550781,148.70751953)
\curveto(42.03222656,148.52978516)(42.3125,148.41699219)(42.73632812,148.36914062)
\lineto(42.73632812,148)
\lineto(37.88623047,148)
\lineto(37.88623047,148.36914062)
\curveto(38.24853516,148.41699219)(38.50830078,148.56738281)(38.66552734,148.8203125)
\curveto(38.77490234,148.99121094)(38.82958984,149.41503906)(38.82958984,150.09179688)
\lineto(38.82958984,154.35742188)
\curveto(38.82958984,155.14355469)(38.79882812,155.63916016)(38.73730469,155.84423828)
\curveto(38.67578125,156.04931641)(38.56982422,156.20654297)(38.41943359,156.31591797)
\curveto(38.27587891,156.43212891)(38.11523438,156.49023438)(37.9375,156.49023438)
\curveto(37.34960938,156.49023438)(36.80273438,156.06982422)(36.296875,155.22900391)
\lineto(36.296875,150.09179688)
\curveto(36.296875,149.37402344)(36.36181641,148.91943359)(36.49169922,148.72802734)
\curveto(36.62841797,148.53662109)(36.87792969,148.41699219)(37.24023438,148.36914062)
\lineto(37.24023438,148)
\lineto(32.39013672,148)
\lineto(32.39013672,148.36914062)
\curveto(32.79345703,148.41015625)(33.08056641,148.54003906)(33.25146484,148.75878906)
\curveto(33.36767578,148.90917969)(33.42578125,149.35351562)(33.42578125,150.09179688)
\lineto(33.42578125,155.50585938)
\curveto(33.42578125,156.23046875)(33.35742188,156.68164062)(33.22070312,156.859375)
\curveto(33.09082031,157.03710938)(32.81396484,157.15332031)(32.39013672,157.20800781)
\lineto(32.39013672,157.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.77099609,148.97412109)
\lineto(47.77099609,145.40576172)
\curveto(47.77099609,144.91357422)(47.80859375,144.57861328)(47.88378906,144.40087891)
\curveto(47.96582031,144.22314453)(48.08886719,144.09326172)(48.25292969,144.01123047)
\curveto(48.41699219,143.92919922)(48.73828125,143.88818359)(49.21679688,143.88818359)
\lineto(49.21679688,143.50878906)
\lineto(43.75146484,143.50878906)
\lineto(43.75146484,143.88818359)
\curveto(44.17529297,143.90185547)(44.48974609,144.02148438)(44.69482422,144.24707031)
\curveto(44.83154297,144.40429688)(44.89990234,144.81103516)(44.89990234,145.46728516)
\lineto(44.89990234,155.58789062)
\curveto(44.89990234,156.26464844)(44.82128906,156.6953125)(44.6640625,156.87988281)
\curveto(44.50683594,157.07128906)(44.20263672,157.18066406)(43.75146484,157.20800781)
\lineto(43.75146484,157.58740234)
\lineto(47.77099609,157.58740234)
\lineto(47.77099609,156.32617188)
\curveto(48.10595703,156.81835938)(48.44775391,157.17382812)(48.79638672,157.39257812)
\curveto(49.29541016,157.71386719)(49.83886719,157.87451172)(50.42675781,157.87451172)
\curveto(51.13085938,157.87451172)(51.77001953,157.65234375)(52.34423828,157.20800781)
\curveto(52.92529297,156.76367188)(53.36621094,156.1484375)(53.66699219,155.36230469)
\curveto(53.96777344,154.58300781)(54.11816406,153.7421875)(54.11816406,152.83984375)
\curveto(54.11816406,151.86914062)(53.9609375,150.98046875)(53.64648438,150.17382812)
\curveto(53.33886719,149.37402344)(52.88769531,148.76220703)(52.29296875,148.33837891)
\curveto(51.70507812,147.92138672)(51.04882812,147.71289062)(50.32421875,147.71289062)
\curveto(49.79785156,147.71289062)(49.30566406,147.82910156)(48.84765625,148.06152344)
\curveto(48.50585938,148.23925781)(48.14697266,148.54345703)(47.77099609,148.97412109)
\closepath
\moveto(47.77099609,150.00976562)
\curveto(48.35888672,149.17578125)(48.98779297,148.75878906)(49.65771484,148.75878906)
\curveto(50.02685547,148.75878906)(50.33105469,148.95361328)(50.5703125,149.34326172)
\curveto(50.92578125,149.91748047)(51.10351562,151.01123047)(51.10351562,152.62451172)
\curveto(51.10351562,154.27880859)(50.90869141,155.41015625)(50.51904297,156.01855469)
\curveto(50.25927734,156.421875)(49.91064453,156.62353516)(49.47314453,156.62353516)
\curveto(48.78271484,156.62353516)(48.21533203,156.12451172)(47.77099609,155.12646484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.99755859,157.58740234)
\lineto(64.99755859,150.08154297)
\curveto(64.99755859,149.35009766)(65.06591797,148.89208984)(65.20263672,148.70751953)
\curveto(65.33935547,148.52978516)(65.61621094,148.41699219)(66.03320312,148.36914062)
\lineto(66.03320312,148)
\lineto(62.12646484,148)
\lineto(62.12646484,149.28173828)
\curveto(61.66845703,148.73486328)(61.21044922,148.33496094)(60.75244141,148.08203125)
\curveto(60.29443359,147.8359375)(59.78173828,147.71289062)(59.21435547,147.71289062)
\curveto(58.67431641,147.71289062)(58.19238281,147.87695312)(57.76855469,148.20507812)
\curveto(57.3515625,148.54003906)(57.07128906,148.9296875)(56.92773438,149.37402344)
\curveto(56.78417969,149.81835938)(56.71240234,150.59423828)(56.71240234,151.70166016)
\lineto(56.71240234,155.50585938)
\curveto(56.71240234,156.23046875)(56.64404297,156.68164062)(56.50732422,156.859375)
\curveto(56.37744141,157.03710938)(56.10058594,157.15332031)(55.67675781,157.20800781)
\lineto(55.67675781,157.58740234)
\lineto(59.58349609,157.58740234)
\lineto(59.58349609,151.03515625)
\curveto(59.58349609,150.3515625)(59.61425781,149.91064453)(59.67578125,149.71240234)
\curveto(59.74414062,149.51416016)(59.84667969,149.36376953)(59.98339844,149.26123047)
\curveto(60.12695312,149.15869141)(60.29101562,149.10742188)(60.47558594,149.10742188)
\curveto(60.72167969,149.10742188)(60.94384766,149.17236328)(61.14208984,149.30224609)
\curveto(61.41552734,149.47998047)(61.74365234,149.83886719)(62.12646484,150.37890625)
\lineto(62.12646484,155.50585938)
\curveto(62.12646484,156.23046875)(62.05810547,156.68164062)(61.92138672,156.859375)
\curveto(61.79150391,157.03710938)(61.51464844,157.15332031)(61.09082031,157.20800781)
\lineto(61.09082031,157.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.22167969,161.09423828)
\lineto(71.22167969,157.58740234)
\lineto(73.49804688,157.58740234)
\lineto(73.49804688,156.57226562)
\lineto(71.22167969,156.57226562)
\lineto(71.22167969,150.65576172)
\curveto(71.22167969,150.10205078)(71.24560547,149.74316406)(71.29345703,149.57910156)
\curveto(71.34814453,149.421875)(71.44042969,149.29199219)(71.5703125,149.18945312)
\curveto(71.70019531,149.09375)(71.81982422,149.04589844)(71.92919922,149.04589844)
\curveto(72.37353516,149.04589844)(72.79394531,149.38427734)(73.19042969,150.06103516)
\lineto(73.49804688,149.83544922)
\curveto(72.94433594,148.52294922)(72.04541016,147.86669922)(70.80126953,147.86669922)
\curveto(70.19287109,147.86669922)(69.67675781,148.03417969)(69.25292969,148.36914062)
\curveto(68.8359375,148.7109375)(68.56933594,149.09033203)(68.453125,149.50732422)
\curveto(68.38476562,149.73974609)(68.35058594,150.36865234)(68.35058594,151.39404297)
\lineto(68.35058594,156.57226562)
\lineto(67.09960938,156.57226562)
\lineto(67.09960938,156.93115234)
\curveto(67.9609375,157.53955078)(68.69238281,158.17871094)(69.29394531,158.84863281)
\curveto(69.90234375,159.51855469)(70.43212891,160.26708984)(70.88330078,161.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473,228)
\lineto(497,228)
\lineto(497,204)
\lineto(473,204)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481,220)
\lineto(505,220)
\lineto(505,196)
\lineto(481,196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489,212)
\lineto(513,212)
\lineto(513,188)
\lineto(489,188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497,204)
\lineto(521,204)
\lineto(521,180)
\lineto(497,180)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505,196)
\lineto(529,196)
\lineto(529,172)
\lineto(505,172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513,188)
\lineto(537,188)
\lineto(537,164)
\lineto(513,164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(521,180)
\lineto(545,180)
\lineto(545,156)
\lineto(521,156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529,172)
\lineto(553,172)
\lineto(553,148)
\lineto(529,148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537,164)
\lineto(561,164)
\lineto(561,140)
\lineto(537,140)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(545,156)
\lineto(569,156)
\lineto(569,132)
\lineto(545,132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553,148)
\lineto(577,148)
\lineto(577,124)
\lineto(553,124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561,140)
\lineto(585,140)
\lineto(585,116)
\lineto(561,116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569,132)
\lineto(593,132)
\lineto(593,108)
\lineto(569,108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577,124)
\lineto(601,124)
\lineto(601,100)
\lineto(577,100)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585,116)
\lineto(609,116)
\lineto(609,92)
\lineto(585,92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(593,108)
\lineto(617,108)
\lineto(617,84)
\lineto(593,84)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537,216)
\lineto(656.698,96)
\lineto(681,96)
\lineto(561.3024,216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585,216)
\lineto(704.698,96)
\lineto(729,96)
\lineto(609.3024,216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.28627452 0.36078432 0.43529412}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(633,216)
\lineto(752.698,96)
\lineto(777,96)
\lineto(657.3024,216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(721,177)
\lineto(762.8942,135)
\lineto(793,135)
\lineto(751.1058,177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(65,140)
\lineto(89,140)
\lineto(89,116)
\lineto(65,116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.779,128.974)
\lineto(258.41,94.769)
\lineto(257.852,91.822)
\lineto(77.221,126.026)
\closepath
\moveto(257.494,97.996)
\lineto(265.5,91.9)
\lineto(255.82,89.153)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(209,150)
\lineto(233,150)
\lineto(233,126)
\lineto(209,126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.592216,134.50284)
\lineto(350.106,142.5417)
\lineto(349.922,145.53602)
\lineto(219.407784,137.49716)
\closepath
\moveto(348.794,139.45516)
\lineto(357.5,144.49995)
\lineto(348.24,148.4381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(364,133)
\lineto(379,133)
\lineto(379,118)
\lineto(364,118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.883,125.95)
\lineto(522.632,85.599)
\lineto(521.865,82.699)
\lineto(369.117,123.05)
\closepath
\moveto(521.948,88.883)
\lineto(529.5,82.233)
\lineto(519.649,80.181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(497,113)
\lineto(511,113)
\lineto(511,99)
\lineto(497,99)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.585,105.998)
\lineto(593.43,100.971)
\lineto(593.261,97.976)
\lineto(504.415,103.002)
\closepath
\moveto(592.102,104.051)
\lineto(600.833,99.05)
\lineto(591.594,95.065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.974342,80.74398)
\lineto(650.8592,91.7056)
\lineto(649.9105,94.5516)
\lineto(617.025658,83.59002)
\closepath
\moveto(650.3849,88.38521)
\lineto(657.5,95.5003)
\lineto(647.5388,96.9234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(681.5,97)
\lineto(698.467,97)
\lineto(698.467,94)
\lineto(681.5,94)
\closepath
\moveto(696.967,100)
\lineto(705.967,95.5)
\lineto(696.967,91)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.5,97)
\lineto(746.467,97)
\lineto(746.467,94)
\lineto(729.5,94)
\closepath
\moveto(744.967,100)
\lineto(753.967,95.5)
\lineto(744.967,91)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(776.09,94.993)
\lineto(764.62,126.934)
\lineto(767.45,127.948)
\lineto(778.91,96.007)
\closepath
\moveto(762.31,124.509)
\lineto(763.5,134.5)
\lineto(770.78,127.55)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.942,229.9334)
\lineto(530.775,219.8099)
\lineto(529.891,216.943)
\lineto(497.058,227.0665)
\closepath
\moveto(530.226,223.1187)
\lineto(537.5,216.1666)
\lineto(527.574,214.5182)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.5,216.9999)
\lineto(578.467,216.9999)
\lineto(578.467,213.9999)
\lineto(561.5,213.9999)
\closepath
\moveto(576.967,219.9999)
\lineto(585.967,215.4998)
\lineto(576.967,210.9999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.5,216.9999)
\lineto(626.467,216.9999)
\lineto(626.467,213.9999)
\lineto(609.5,213.9999)
\closepath
\moveto(624.967,219.9999)
\lineto(633.967,215.4998)
\lineto(624.967,210.9999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.298,216.7699)
\lineto(715.715,180.6779)
\lineto(714.119,178.138)
\lineto(656.702,214.23)
\closepath
\moveto(716.042,184.0161)
\lineto(721.267,175.417)
\lineto(711.252,176.3964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(738.71083984,163.09912109)
\curveto(740.92568359,163.18115234)(742.72353516,162.53515625)(744.10439453,161.16113281)
\curveto(745.49208984,159.78710938)(746.1859375,158.06787109)(746.1859375,156.00341797)
\curveto(746.1859375,154.23974609)(745.66982422,152.68798828)(744.63759766,151.34814453)
\curveto(743.27041016,149.57080078)(741.33925781,148.68212891)(738.84414063,148.68212891)
\curveto(736.3421875,148.68212891)(734.40761719,149.52978516)(733.04042969,151.22509766)
\curveto(731.96035156,152.56494141)(731.4203125,154.15429688)(731.4203125,155.99316406)
\curveto(731.4203125,158.05761719)(732.12099609,159.77685547)(733.52236328,161.15087891)
\curveto(734.93056641,162.53173828)(736.66005859,163.18115234)(738.71083984,163.09912109)
\closepath
\moveto(738.83388672,162.44287109)
\curveto(737.56240234,162.44287109)(736.59511719,161.79345703)(735.93203125,160.49462891)
\curveto(735.39199219,159.42822266)(735.12197266,157.89697266)(735.12197266,155.90087891)
\curveto(735.12197266,153.52880859)(735.53896484,151.77539062)(736.37294922,150.640625)
\curveto(736.95400391,149.84765625)(737.76748047,149.45117188)(738.81337891,149.45117188)
\curveto(739.51748047,149.45117188)(740.10537109,149.62207031)(740.57705078,149.96386719)
\curveto(741.17861328,150.40136719)(741.646875,151.09863281)(741.98183594,152.05566406)
\curveto(742.31679688,153.01953125)(742.48427734,154.27392578)(742.48427734,155.81884766)
\curveto(742.48427734,157.65771484)(742.31337891,159.03173828)(741.97158203,159.94091797)
\curveto(741.62978516,160.85693359)(741.19228516,161.50292969)(740.65908203,161.87890625)
\curveto(740.13271484,162.25488281)(739.52431641,162.44287109)(738.83388672,162.44287109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(756.90126953,158.58740234)
\lineto(756.90126953,151.08154297)
\curveto(756.90126953,150.35009766)(756.96962891,149.89208984)(757.10634766,149.70751953)
\curveto(757.24306641,149.52978516)(757.51992188,149.41699219)(757.93691406,149.36914062)
\lineto(757.93691406,149)
\lineto(754.03017578,149)
\lineto(754.03017578,150.28173828)
\curveto(753.57216797,149.73486328)(753.11416016,149.33496094)(752.65615234,149.08203125)
\curveto(752.19814453,148.8359375)(751.68544922,148.71289062)(751.11806641,148.71289062)
\curveto(750.57802734,148.71289062)(750.09609375,148.87695312)(749.67226563,149.20507812)
\curveto(749.25527344,149.54003906)(748.975,149.9296875)(748.83144531,150.37402344)
\curveto(748.68789063,150.81835938)(748.61611328,151.59423828)(748.61611328,152.70166016)
\lineto(748.61611328,156.50585938)
\curveto(748.61611328,157.23046875)(748.54775391,157.68164062)(748.41103516,157.859375)
\curveto(748.28115234,158.03710938)(748.00429688,158.15332031)(747.58046875,158.20800781)
\lineto(747.58046875,158.58740234)
\lineto(751.48720703,158.58740234)
\lineto(751.48720703,152.03515625)
\curveto(751.48720703,151.3515625)(751.51796875,150.91064453)(751.57949219,150.71240234)
\curveto(751.64785156,150.51416016)(751.75039063,150.36376953)(751.88710938,150.26123047)
\curveto(752.03066406,150.15869141)(752.19472656,150.10742188)(752.37929688,150.10742188)
\curveto(752.62539063,150.10742188)(752.84755859,150.17236328)(753.04580078,150.30224609)
\curveto(753.31923828,150.47998047)(753.64736328,150.83886719)(754.03017578,151.37890625)
\lineto(754.03017578,156.50585938)
\curveto(754.03017578,157.23046875)(753.96181641,157.68164062)(753.82509766,157.859375)
\curveto(753.69521484,158.03710938)(753.41835938,158.15332031)(752.99453125,158.20800781)
\lineto(752.99453125,158.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.12539063,162.09423828)
\lineto(763.12539063,158.58740234)
\lineto(765.40175781,158.58740234)
\lineto(765.40175781,157.57226562)
\lineto(763.12539063,157.57226562)
\lineto(763.12539063,151.65576172)
\curveto(763.12539063,151.10205078)(763.14931641,150.74316406)(763.19716797,150.57910156)
\curveto(763.25185547,150.421875)(763.34414063,150.29199219)(763.47402344,150.18945312)
\curveto(763.60390625,150.09375)(763.72353516,150.04589844)(763.83291016,150.04589844)
\curveto(764.27724609,150.04589844)(764.69765625,150.38427734)(765.09414063,151.06103516)
\lineto(765.40175781,150.83544922)
\curveto(764.84804688,149.52294922)(763.94912109,148.86669922)(762.70498047,148.86669922)
\curveto(762.09658203,148.86669922)(761.58046875,149.03417969)(761.15664063,149.36914062)
\curveto(760.73964844,149.7109375)(760.47304688,150.09033203)(760.35683594,150.50732422)
\curveto(760.28847656,150.73974609)(760.25429688,151.36865234)(760.25429688,152.39404297)
\lineto(760.25429688,157.57226562)
\lineto(759.00332031,157.57226562)
\lineto(759.00332031,157.93115234)
\curveto(759.86464844,158.53955078)(760.59609375,159.17871094)(761.19765625,159.84863281)
\curveto(761.80605469,160.51855469)(762.33583984,161.26708984)(762.78701172,162.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(770.02626953,149.97412109)
\lineto(770.02626953,146.40576172)
\curveto(770.02626953,145.91357422)(770.06386719,145.57861328)(770.1390625,145.40087891)
\curveto(770.22109375,145.22314453)(770.34414063,145.09326172)(770.50820313,145.01123047)
\curveto(770.67226563,144.92919922)(770.99355469,144.88818359)(771.47207031,144.88818359)
\lineto(771.47207031,144.50878906)
\lineto(766.00673828,144.50878906)
\lineto(766.00673828,144.88818359)
\curveto(766.43056641,144.90185547)(766.74501953,145.02148438)(766.95009766,145.24707031)
\curveto(767.08681641,145.40429688)(767.15517578,145.81103516)(767.15517578,146.46728516)
\lineto(767.15517578,156.58789062)
\curveto(767.15517578,157.26464844)(767.0765625,157.6953125)(766.91933594,157.87988281)
\curveto(766.76210938,158.07128906)(766.45791016,158.18066406)(766.00673828,158.20800781)
\lineto(766.00673828,158.58740234)
\lineto(770.02626953,158.58740234)
\lineto(770.02626953,157.32617188)
\curveto(770.36123047,157.81835938)(770.70302734,158.17382812)(771.05166016,158.39257812)
\curveto(771.55068359,158.71386719)(772.09414063,158.87451172)(772.68203125,158.87451172)
\curveto(773.38613281,158.87451172)(774.02529297,158.65234375)(774.59951172,158.20800781)
\curveto(775.18056641,157.76367188)(775.62148438,157.1484375)(775.92226563,156.36230469)
\curveto(776.22304688,155.58300781)(776.3734375,154.7421875)(776.3734375,153.83984375)
\curveto(776.3734375,152.86914062)(776.21621094,151.98046875)(775.90175781,151.17382812)
\curveto(775.59414063,150.37402344)(775.14296875,149.76220703)(774.54824219,149.33837891)
\curveto(773.96035156,148.92138672)(773.30410156,148.71289062)(772.57949219,148.71289062)
\curveto(772.053125,148.71289062)(771.5609375,148.82910156)(771.10292969,149.06152344)
\curveto(770.76113281,149.23925781)(770.40224609,149.54345703)(770.02626953,149.97412109)
\closepath
\moveto(770.02626953,151.00976562)
\curveto(770.61416016,150.17578125)(771.24306641,149.75878906)(771.91298828,149.75878906)
\curveto(772.28212891,149.75878906)(772.58632813,149.95361328)(772.82558594,150.34326172)
\curveto(773.18105469,150.91748047)(773.35878906,152.01123047)(773.35878906,153.62451172)
\curveto(773.35878906,155.27880859)(773.16396484,156.41015625)(772.77431641,157.01855469)
\curveto(772.51455078,157.421875)(772.16591797,157.62353516)(771.72841797,157.62353516)
\curveto(771.03798828,157.62353516)(770.47060547,157.12451172)(770.02626953,156.12646484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.25283203,158.58740234)
\lineto(787.25283203,151.08154297)
\curveto(787.25283203,150.35009766)(787.32119141,149.89208984)(787.45791016,149.70751953)
\curveto(787.59462891,149.52978516)(787.87148438,149.41699219)(788.28847656,149.36914062)
\lineto(788.28847656,149)
\lineto(784.38173828,149)
\lineto(784.38173828,150.28173828)
\curveto(783.92373047,149.73486328)(783.46572266,149.33496094)(783.00771484,149.08203125)
\curveto(782.54970703,148.8359375)(782.03701172,148.71289062)(781.46962891,148.71289062)
\curveto(780.92958984,148.71289062)(780.44765625,148.87695312)(780.02382813,149.20507812)
\curveto(779.60683594,149.54003906)(779.3265625,149.9296875)(779.18300781,150.37402344)
\curveto(779.03945313,150.81835938)(778.96767578,151.59423828)(778.96767578,152.70166016)
\lineto(778.96767578,156.50585938)
\curveto(778.96767578,157.23046875)(778.89931641,157.68164062)(778.76259766,157.859375)
\curveto(778.63271484,158.03710938)(778.35585938,158.15332031)(777.93203125,158.20800781)
\lineto(777.93203125,158.58740234)
\lineto(781.83876953,158.58740234)
\lineto(781.83876953,152.03515625)
\curveto(781.83876953,151.3515625)(781.86953125,150.91064453)(781.93105469,150.71240234)
\curveto(781.99941406,150.51416016)(782.10195313,150.36376953)(782.23867188,150.26123047)
\curveto(782.38222656,150.15869141)(782.54628906,150.10742188)(782.73085938,150.10742188)
\curveto(782.97695313,150.10742188)(783.19912109,150.17236328)(783.39736328,150.30224609)
\curveto(783.67080078,150.47998047)(783.99892578,150.83886719)(784.38173828,151.37890625)
\lineto(784.38173828,156.50585938)
\curveto(784.38173828,157.23046875)(784.31337891,157.68164062)(784.17666016,157.859375)
\curveto(784.04677734,158.03710938)(783.76992188,158.15332031)(783.34609375,158.20800781)
\lineto(783.34609375,158.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(793.47695313,162.09423828)
\lineto(793.47695313,158.58740234)
\lineto(795.75332031,158.58740234)
\lineto(795.75332031,157.57226562)
\lineto(793.47695313,157.57226562)
\lineto(793.47695313,151.65576172)
\curveto(793.47695313,151.10205078)(793.50087891,150.74316406)(793.54873047,150.57910156)
\curveto(793.60341797,150.421875)(793.69570313,150.29199219)(793.82558594,150.18945312)
\curveto(793.95546875,150.09375)(794.07509766,150.04589844)(794.18447266,150.04589844)
\curveto(794.62880859,150.04589844)(795.04921875,150.38427734)(795.44570313,151.06103516)
\lineto(795.75332031,150.83544922)
\curveto(795.19960938,149.52294922)(794.30068359,148.86669922)(793.05654297,148.86669922)
\curveto(792.44814453,148.86669922)(791.93203125,149.03417969)(791.50820313,149.36914062)
\curveto(791.09121094,149.7109375)(790.82460938,150.09033203)(790.70839844,150.50732422)
\curveto(790.64003906,150.73974609)(790.60585938,151.36865234)(790.60585938,152.39404297)
\lineto(790.60585938,157.57226562)
\lineto(789.35488281,157.57226562)
\lineto(789.35488281,157.93115234)
\curveto(790.21621094,158.53955078)(790.94765625,159.17871094)(791.54921875,159.84863281)
\curveto(792.15761719,160.51855469)(792.68740234,161.26708984)(793.13857422,162.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.51711426,32.22216797)
\lineto(62.51711426,27.40283203)
\lineto(62.11721191,27.40283203)
\curveto(61.81643066,28.66064453)(61.25588379,29.62451172)(60.43557129,30.29443359)
\curveto(59.61525879,30.96435547)(58.68557129,31.29931641)(57.64650879,31.29931641)
\curveto(56.77834473,31.29931641)(55.98195801,31.04980469)(55.25734863,30.55078125)
\curveto(54.53273926,30.05175781)(54.0029541,29.39892578)(53.66799316,28.59228516)
\curveto(53.2373291,27.56005859)(53.02199707,26.41162109)(53.02199707,25.14697266)
\curveto(53.02199707,23.90283203)(53.17922363,22.76806641)(53.49367676,21.74267578)
\curveto(53.80812988,20.72412109)(54.30031738,19.95166016)(54.97023926,19.42529297)
\curveto(55.64016113,18.90576172)(56.5083252,18.64599609)(57.57473145,18.64599609)
\curveto(58.44973145,18.64599609)(59.24953613,18.83740234)(59.97414551,19.22021484)
\curveto(60.70559082,19.60302734)(61.47463379,20.26269531)(62.28127441,21.19921875)
\lineto(62.28127441,19.99951172)
\curveto(61.50197754,19.18603516)(60.68850098,18.59472656)(59.84084473,18.22558594)
\curveto(59.00002441,17.86328125)(58.01564941,17.68212891)(56.88771973,17.68212891)
\curveto(55.40432129,17.68212891)(54.08498535,17.97949219)(52.92971191,18.57421875)
\curveto(51.78127441,19.16894531)(50.89260254,20.0234375)(50.26369629,21.13769531)
\curveto(49.64162598,22.25195312)(49.33059082,23.43798828)(49.33059082,24.69580078)
\curveto(49.33059082,26.02197266)(49.67580566,27.27978516)(50.36623535,28.46923828)
\curveto(51.06350098,29.65869141)(52.00002441,30.58154297)(53.17580566,31.23779297)
\curveto(54.35842285,31.89404297)(55.61281738,32.22216797)(56.93898926,32.22216797)
\curveto(57.91652832,32.22216797)(58.94875488,32.01025391)(60.03566895,31.58642578)
\curveto(60.6645752,31.34033203)(61.06447754,31.21728516)(61.23537598,31.21728516)
\curveto(61.45412598,31.21728516)(61.64211426,31.29589844)(61.79934082,31.453125)
\curveto(61.96340332,31.6171875)(62.06936035,31.87353516)(62.11721191,32.22216797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.89504395,27.87451172)
\curveto(69.72902832,27.87451172)(70.50490723,27.65917969)(71.22268066,27.22851562)
\curveto(71.9404541,26.79785156)(72.48391113,26.18603516)(72.85305176,25.39306641)
\curveto(73.22902832,24.60009766)(73.4170166,23.73193359)(73.4170166,22.78857422)
\curveto(73.4170166,21.42822266)(73.07180176,20.29003906)(72.38137207,19.37402344)
\curveto(71.5473877,18.26660156)(70.39553223,17.71289062)(68.92580566,17.71289062)
\curveto(67.48342285,17.71289062)(66.37258301,18.21875)(65.59328613,19.23046875)
\curveto(64.81398926,20.2421875)(64.42434082,21.41455078)(64.42434082,22.74755859)
\curveto(64.42434082,24.12158203)(64.8208252,25.31787109)(65.61379395,26.33642578)
\curveto(66.41359863,27.36181641)(67.50734863,27.87451172)(68.89504395,27.87451172)
\closepath
\moveto(68.93605957,27.14648438)
\curveto(68.58742676,27.14648438)(68.28664551,27.01318359)(68.03371582,26.74658203)
\curveto(67.78762207,26.48681641)(67.62355957,25.96728516)(67.54152832,25.18798828)
\curveto(67.46633301,24.41552734)(67.42873535,23.33886719)(67.42873535,21.95800781)
\curveto(67.42873535,21.2265625)(67.47658691,20.54296875)(67.57229004,19.90722656)
\curveto(67.64748535,19.421875)(67.80812988,19.05273438)(68.05422363,18.79980469)
\curveto(68.30031738,18.546875)(68.58059082,18.42041016)(68.89504395,18.42041016)
\curveto(69.20266113,18.42041016)(69.45900879,18.50585938)(69.66408691,18.67675781)
\curveto(69.93068848,18.90917969)(70.10842285,19.23388672)(70.19729004,19.65087891)
\curveto(70.33400879,20.30029297)(70.40236816,21.61279297)(70.40236816,23.58837891)
\curveto(70.40236816,24.75048828)(70.33742676,25.546875)(70.20754395,25.97753906)
\curveto(70.07766113,26.41503906)(69.88625488,26.73291016)(69.6333252,26.93115234)
\curveto(69.45559082,27.07470703)(69.22316895,27.14648438)(68.93605957,27.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.79006348,27.58740234)
\lineto(78.79006348,26.34667969)
\curveto(79.28225098,26.87988281)(79.75393066,27.26611328)(80.20510254,27.50537109)
\curveto(80.65627441,27.75146484)(81.14162598,27.87451172)(81.66115723,27.87451172)
\curveto(82.28322754,27.87451172)(82.79934082,27.70019531)(83.20949707,27.3515625)
\curveto(83.61965332,27.00976562)(83.89309082,26.58251953)(84.02980957,26.06982422)
\curveto(84.13918457,25.68017578)(84.19387207,24.93164062)(84.19387207,23.82421875)
\lineto(84.19387207,20.09179688)
\curveto(84.19387207,19.35351562)(84.25881348,18.89208984)(84.38869629,18.70751953)
\curveto(84.52541504,18.52978516)(84.80568848,18.41699219)(85.2295166,18.36914062)
\lineto(85.2295166,18)
\lineto(80.37941895,18)
\lineto(80.37941895,18.36914062)
\curveto(80.74172363,18.41699219)(81.00148926,18.56738281)(81.15871582,18.8203125)
\curveto(81.26809082,18.99121094)(81.32277832,19.41503906)(81.32277832,20.09179688)
\lineto(81.32277832,24.35742188)
\curveto(81.32277832,25.14355469)(81.2920166,25.63916016)(81.23049316,25.84423828)
\curveto(81.16896973,26.04931641)(81.0630127,26.20654297)(80.91262207,26.31591797)
\curveto(80.76906738,26.43212891)(80.60842285,26.49023438)(80.43068848,26.49023438)
\curveto(79.84279785,26.49023438)(79.29592285,26.06982422)(78.79006348,25.22900391)
\lineto(78.79006348,20.09179688)
\curveto(78.79006348,19.37402344)(78.85500488,18.91943359)(78.9848877,18.72802734)
\curveto(79.12160645,18.53662109)(79.37111816,18.41699219)(79.73342285,18.36914062)
\lineto(79.73342285,18)
\lineto(74.8833252,18)
\lineto(74.8833252,18.36914062)
\curveto(75.28664551,18.41015625)(75.57375488,18.54003906)(75.74465332,18.75878906)
\curveto(75.86086426,18.90917969)(75.91896973,19.35351562)(75.91896973,20.09179688)
\lineto(75.91896973,25.50585938)
\curveto(75.91896973,26.23046875)(75.85061035,26.68164062)(75.7138916,26.859375)
\curveto(75.58400879,27.03710938)(75.30715332,27.15332031)(74.8833252,27.20800781)
\lineto(74.8833252,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.87941895,17.71289062)
\lineto(87.64943848,25.14697266)
\curveto(87.25979004,26.04248047)(86.95559082,26.60986328)(86.73684082,26.84912109)
\curveto(86.57961426,27.02685547)(86.34719238,27.14648438)(86.0395752,27.20800781)
\lineto(86.0395752,27.58740234)
\lineto(91.1357666,27.58740234)
\lineto(91.1357666,27.20800781)
\curveto(90.81447754,27.20800781)(90.59572754,27.14990234)(90.4795166,27.03369141)
\curveto(90.3154541,26.88330078)(90.23342285,26.70556641)(90.23342285,26.50048828)
\curveto(90.23342285,26.24755859)(90.38381348,25.77246094)(90.68459473,25.07519531)
\lineto(92.26369629,21.47607422)
\lineto(93.52492676,24.58300781)
\curveto(93.88723145,25.47167969)(94.06838379,26.10058594)(94.06838379,26.46972656)
\curveto(94.06838379,26.68164062)(93.98977051,26.85253906)(93.83254395,26.98242188)
\curveto(93.68215332,27.11914062)(93.41213379,27.19433594)(93.02248535,27.20800781)
\lineto(93.02248535,27.58740234)
\lineto(96.16018066,27.58740234)
\lineto(96.16018066,27.20800781)
\curveto(95.85939941,27.16699219)(95.61330566,27.05419922)(95.42189941,26.86962891)
\curveto(95.23049316,26.68505859)(94.94338379,26.14160156)(94.56057129,25.23925781)
\lineto(91.36135254,17.71289062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.57424316,27.87451172)
\curveto(102.40822754,27.87451172)(103.18410645,27.65917969)(103.90187988,27.22851562)
\curveto(104.61965332,26.79785156)(105.16311035,26.18603516)(105.53225098,25.39306641)
\curveto(105.90822754,24.60009766)(106.09621582,23.73193359)(106.09621582,22.78857422)
\curveto(106.09621582,21.42822266)(105.75100098,20.29003906)(105.06057129,19.37402344)
\curveto(104.22658691,18.26660156)(103.07473145,17.71289062)(101.60500488,17.71289062)
\curveto(100.16262207,17.71289062)(99.05178223,18.21875)(98.27248535,19.23046875)
\curveto(97.49318848,20.2421875)(97.10354004,21.41455078)(97.10354004,22.74755859)
\curveto(97.10354004,24.12158203)(97.50002441,25.31787109)(98.29299316,26.33642578)
\curveto(99.09279785,27.36181641)(100.18654785,27.87451172)(101.57424316,27.87451172)
\closepath
\moveto(101.61525879,27.14648438)
\curveto(101.26662598,27.14648438)(100.96584473,27.01318359)(100.71291504,26.74658203)
\curveto(100.46682129,26.48681641)(100.30275879,25.96728516)(100.22072754,25.18798828)
\curveto(100.14553223,24.41552734)(100.10793457,23.33886719)(100.10793457,21.95800781)
\curveto(100.10793457,21.2265625)(100.15578613,20.54296875)(100.25148926,19.90722656)
\curveto(100.32668457,19.421875)(100.4873291,19.05273438)(100.73342285,18.79980469)
\curveto(100.9795166,18.546875)(101.25979004,18.42041016)(101.57424316,18.42041016)
\curveto(101.88186035,18.42041016)(102.13820801,18.50585938)(102.34328613,18.67675781)
\curveto(102.6098877,18.90917969)(102.78762207,19.23388672)(102.87648926,19.65087891)
\curveto(103.01320801,20.30029297)(103.08156738,21.61279297)(103.08156738,23.58837891)
\curveto(103.08156738,24.75048828)(103.01662598,25.546875)(102.88674316,25.97753906)
\curveto(102.75686035,26.41503906)(102.5654541,26.73291016)(102.31252441,26.93115234)
\curveto(102.13479004,27.07470703)(101.90236816,27.14648438)(101.61525879,27.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.3052002,31.90429688)
\lineto(111.3052002,19.98925781)
\curveto(111.3052002,19.3125)(111.38381348,18.87841797)(111.54104004,18.68701172)
\curveto(111.6982666,18.50244141)(112.00588379,18.39648438)(112.4638916,18.36914062)
\lineto(112.4638916,18)
\lineto(107.28566895,18)
\lineto(107.28566895,18.36914062)
\curveto(107.70949707,18.3828125)(108.0239502,18.50585938)(108.22902832,18.73828125)
\curveto(108.36574707,18.89550781)(108.43410645,19.3125)(108.43410645,19.98925781)
\lineto(108.43410645,29.91503906)
\curveto(108.43410645,30.58496094)(108.35549316,31.01220703)(108.1982666,31.19677734)
\curveto(108.04104004,31.38818359)(107.73684082,31.49755859)(107.28566895,31.52490234)
\lineto(107.28566895,31.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.64602051,27.58740234)
\lineto(122.64602051,20.08154297)
\curveto(122.64602051,19.35009766)(122.71437988,18.89208984)(122.85109863,18.70751953)
\curveto(122.98781738,18.52978516)(123.26467285,18.41699219)(123.68166504,18.36914062)
\lineto(123.68166504,18)
\lineto(119.77492676,18)
\lineto(119.77492676,19.28173828)
\curveto(119.31691895,18.73486328)(118.85891113,18.33496094)(118.40090332,18.08203125)
\curveto(117.94289551,17.8359375)(117.4302002,17.71289062)(116.86281738,17.71289062)
\curveto(116.32277832,17.71289062)(115.84084473,17.87695312)(115.4170166,18.20507812)
\curveto(115.00002441,18.54003906)(114.71975098,18.9296875)(114.57619629,19.37402344)
\curveto(114.4326416,19.81835938)(114.36086426,20.59423828)(114.36086426,21.70166016)
\lineto(114.36086426,25.50585938)
\curveto(114.36086426,26.23046875)(114.29250488,26.68164062)(114.15578613,26.859375)
\curveto(114.02590332,27.03710938)(113.74904785,27.15332031)(113.32521973,27.20800781)
\lineto(113.32521973,27.58740234)
\lineto(117.23195801,27.58740234)
\lineto(117.23195801,21.03515625)
\curveto(117.23195801,20.3515625)(117.26271973,19.91064453)(117.32424316,19.71240234)
\curveto(117.39260254,19.51416016)(117.4951416,19.36376953)(117.63186035,19.26123047)
\curveto(117.77541504,19.15869141)(117.93947754,19.10742188)(118.12404785,19.10742188)
\curveto(118.3701416,19.10742188)(118.59230957,19.17236328)(118.79055176,19.30224609)
\curveto(119.06398926,19.47998047)(119.39211426,19.83886719)(119.77492676,20.37890625)
\lineto(119.77492676,25.50585938)
\curveto(119.77492676,26.23046875)(119.70656738,26.68164062)(119.56984863,26.859375)
\curveto(119.43996582,27.03710938)(119.16311035,27.15332031)(118.73928223,27.20800781)
\lineto(118.73928223,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.8701416,31.09423828)
\lineto(128.8701416,27.58740234)
\lineto(131.14650879,27.58740234)
\lineto(131.14650879,26.57226562)
\lineto(128.8701416,26.57226562)
\lineto(128.8701416,20.65576172)
\curveto(128.8701416,20.10205078)(128.89406738,19.74316406)(128.94191895,19.57910156)
\curveto(128.99660645,19.421875)(129.0888916,19.29199219)(129.21877441,19.18945312)
\curveto(129.34865723,19.09375)(129.46828613,19.04589844)(129.57766113,19.04589844)
\curveto(130.02199707,19.04589844)(130.44240723,19.38427734)(130.8388916,20.06103516)
\lineto(131.14650879,19.83544922)
\curveto(130.59279785,18.52294922)(129.69387207,17.86669922)(128.44973145,17.86669922)
\curveto(127.84133301,17.86669922)(127.32521973,18.03417969)(126.9013916,18.36914062)
\curveto(126.48439941,18.7109375)(126.21779785,19.09033203)(126.10158691,19.50732422)
\curveto(126.03322754,19.73974609)(125.99904785,20.36865234)(125.99904785,21.39404297)
\lineto(125.99904785,26.57226562)
\lineto(124.74807129,26.57226562)
\lineto(124.74807129,26.93115234)
\curveto(125.60939941,27.53955078)(126.34084473,28.17871094)(126.94240723,28.84863281)
\curveto(127.55080566,29.51855469)(128.08059082,30.26708984)(128.5317627,31.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.36623535,32.23242188)
\curveto(134.81057129,32.23242188)(135.18654785,32.07519531)(135.49416504,31.76074219)
\curveto(135.80178223,31.453125)(135.95559082,31.08056641)(135.95559082,30.64306641)
\curveto(135.95559082,30.20556641)(135.79836426,29.83300781)(135.48391113,29.52539062)
\curveto(135.17629395,29.21777344)(134.80373535,29.06396484)(134.36623535,29.06396484)
\curveto(133.92873535,29.06396484)(133.55617676,29.21777344)(133.24855957,29.52539062)
\curveto(132.94094238,29.83300781)(132.78713379,30.20556641)(132.78713379,30.64306641)
\curveto(132.78713379,31.08056641)(132.94094238,31.453125)(133.24855957,31.76074219)
\curveto(133.55617676,32.07519531)(133.92873535,32.23242188)(134.36623535,32.23242188)
\closepath
\moveto(135.80178223,27.58740234)
\lineto(135.80178223,19.98925781)
\curveto(135.80178223,19.3125)(135.88039551,18.87841797)(136.03762207,18.68701172)
\curveto(136.19484863,18.50244141)(136.50246582,18.39648438)(136.96047363,18.36914062)
\lineto(136.96047363,18)
\lineto(131.78225098,18)
\lineto(131.78225098,18.36914062)
\curveto(132.2060791,18.3828125)(132.52053223,18.50585938)(132.72561035,18.73828125)
\curveto(132.8623291,18.89550781)(132.93068848,19.3125)(132.93068848,19.98925781)
\lineto(132.93068848,25.58789062)
\curveto(132.93068848,26.26464844)(132.8520752,26.6953125)(132.69484863,26.87988281)
\curveto(132.53762207,27.07128906)(132.23342285,27.18066406)(131.78225098,27.20800781)
\lineto(131.78225098,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.41555176,27.87451172)
\curveto(143.24953613,27.87451172)(144.02541504,27.65917969)(144.74318848,27.22851562)
\curveto(145.46096191,26.79785156)(146.00441895,26.18603516)(146.37355957,25.39306641)
\curveto(146.74953613,24.60009766)(146.93752441,23.73193359)(146.93752441,22.78857422)
\curveto(146.93752441,21.42822266)(146.59230957,20.29003906)(145.90187988,19.37402344)
\curveto(145.06789551,18.26660156)(143.91604004,17.71289062)(142.44631348,17.71289062)
\curveto(141.00393066,17.71289062)(139.89309082,18.21875)(139.11379395,19.23046875)
\curveto(138.33449707,20.2421875)(137.94484863,21.41455078)(137.94484863,22.74755859)
\curveto(137.94484863,24.12158203)(138.34133301,25.31787109)(139.13430176,26.33642578)
\curveto(139.93410645,27.36181641)(141.02785645,27.87451172)(142.41555176,27.87451172)
\closepath
\moveto(142.45656738,27.14648438)
\curveto(142.10793457,27.14648438)(141.80715332,27.01318359)(141.55422363,26.74658203)
\curveto(141.30812988,26.48681641)(141.14406738,25.96728516)(141.06203613,25.18798828)
\curveto(140.98684082,24.41552734)(140.94924316,23.33886719)(140.94924316,21.95800781)
\curveto(140.94924316,21.2265625)(140.99709473,20.54296875)(141.09279785,19.90722656)
\curveto(141.16799316,19.421875)(141.3286377,19.05273438)(141.57473145,18.79980469)
\curveto(141.8208252,18.546875)(142.10109863,18.42041016)(142.41555176,18.42041016)
\curveto(142.72316895,18.42041016)(142.9795166,18.50585938)(143.18459473,18.67675781)
\curveto(143.45119629,18.90917969)(143.62893066,19.23388672)(143.71779785,19.65087891)
\curveto(143.8545166,20.30029297)(143.92287598,21.61279297)(143.92287598,23.58837891)
\curveto(143.92287598,24.75048828)(143.85793457,25.546875)(143.72805176,25.97753906)
\curveto(143.59816895,26.41503906)(143.4067627,26.73291016)(143.15383301,26.93115234)
\curveto(142.97609863,27.07470703)(142.74367676,27.14648438)(142.45656738,27.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.31057129,27.58740234)
\lineto(152.31057129,26.34667969)
\curveto(152.80275879,26.87988281)(153.27443848,27.26611328)(153.72561035,27.50537109)
\curveto(154.17678223,27.75146484)(154.66213379,27.87451172)(155.18166504,27.87451172)
\curveto(155.80373535,27.87451172)(156.31984863,27.70019531)(156.73000488,27.3515625)
\curveto(157.14016113,27.00976562)(157.41359863,26.58251953)(157.55031738,26.06982422)
\curveto(157.65969238,25.68017578)(157.71437988,24.93164062)(157.71437988,23.82421875)
\lineto(157.71437988,20.09179688)
\curveto(157.71437988,19.35351562)(157.77932129,18.89208984)(157.9092041,18.70751953)
\curveto(158.04592285,18.52978516)(158.32619629,18.41699219)(158.75002441,18.36914062)
\lineto(158.75002441,18)
\lineto(153.89992676,18)
\lineto(153.89992676,18.36914062)
\curveto(154.26223145,18.41699219)(154.52199707,18.56738281)(154.67922363,18.8203125)
\curveto(154.78859863,18.99121094)(154.84328613,19.41503906)(154.84328613,20.09179688)
\lineto(154.84328613,24.35742188)
\curveto(154.84328613,25.14355469)(154.81252441,25.63916016)(154.75100098,25.84423828)
\curveto(154.68947754,26.04931641)(154.58352051,26.20654297)(154.43312988,26.31591797)
\curveto(154.2895752,26.43212891)(154.12893066,26.49023438)(153.95119629,26.49023438)
\curveto(153.36330566,26.49023438)(152.81643066,26.06982422)(152.31057129,25.22900391)
\lineto(152.31057129,20.09179688)
\curveto(152.31057129,19.37402344)(152.3755127,18.91943359)(152.50539551,18.72802734)
\curveto(152.64211426,18.53662109)(152.89162598,18.41699219)(153.25393066,18.36914062)
\lineto(153.25393066,18)
\lineto(148.40383301,18)
\lineto(148.40383301,18.36914062)
\curveto(148.80715332,18.41015625)(149.0942627,18.54003906)(149.26516113,18.75878906)
\curveto(149.38137207,18.90917969)(149.43947754,19.35351562)(149.43947754,20.09179688)
\lineto(149.43947754,25.50585938)
\curveto(149.43947754,26.23046875)(149.37111816,26.68164062)(149.23439941,26.859375)
\curveto(149.1045166,27.03710938)(148.82766113,27.15332031)(148.40383301,27.20800781)
\lineto(148.40383301,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.13283691,27.85400391)
\lineto(166.28664551,24.58300781)
\lineto(165.9380127,24.58300781)
\curveto(165.52102051,25.55371094)(165.08693848,26.21679688)(164.6357666,26.57226562)
\curveto(164.19143066,26.92773438)(163.74709473,27.10546875)(163.30275879,27.10546875)
\curveto(163.02248535,27.10546875)(162.78322754,27.00976562)(162.58498535,26.81835938)
\curveto(162.38674316,26.63378906)(162.28762207,26.41845703)(162.28762207,26.17236328)
\curveto(162.28762207,25.98779297)(162.35598145,25.81005859)(162.4927002,25.63916016)
\curveto(162.7114502,25.35888672)(163.3232666,24.87695312)(164.32814941,24.19335938)
\curveto(165.33303223,23.51660156)(165.9927002,22.93896484)(166.30715332,22.46044922)
\curveto(166.62844238,21.98876953)(166.78908691,21.45898438)(166.78908691,20.87109375)
\curveto(166.78908691,20.33789062)(166.65578613,19.81494141)(166.38918457,19.30224609)
\curveto(166.12258301,18.78955078)(165.74660645,18.39648438)(165.26125488,18.12304688)
\curveto(164.77590332,17.84960938)(164.23928223,17.71289062)(163.6513916,17.71289062)
\curveto(163.19338379,17.71289062)(162.58156738,17.85644531)(161.81594238,18.14355469)
\curveto(161.61086426,18.21875)(161.47072754,18.25634766)(161.39553223,18.25634766)
\curveto(161.16994629,18.25634766)(160.98195801,18.08544922)(160.83156738,17.74365234)
\lineto(160.49318848,17.74365234)
\lineto(160.32912598,21.18896484)
\lineto(160.67775879,21.18896484)
\curveto(160.98537598,20.28662109)(161.40578613,19.60986328)(161.93898926,19.15869141)
\curveto(162.47902832,18.70751953)(162.98830566,18.48193359)(163.46682129,18.48193359)
\curveto(163.79494629,18.48193359)(164.06154785,18.58105469)(164.26662598,18.77929688)
\curveto(164.47854004,18.984375)(164.58449707,19.23046875)(164.58449707,19.51757812)
\curveto(164.58449707,19.84570312)(164.48195801,20.12939453)(164.27687988,20.36865234)
\curveto(164.07180176,20.60791016)(163.61379395,20.97021484)(162.90285645,21.45556641)
\curveto(161.85695801,22.18017578)(161.1802002,22.73388672)(160.87258301,23.11669922)
\curveto(160.42141113,23.67724609)(160.1958252,24.29589844)(160.1958252,24.97265625)
\curveto(160.1958252,25.7109375)(160.44875488,26.37744141)(160.95461426,26.97216797)
\curveto(161.46730957,27.57373047)(162.20559082,27.87451172)(163.16945801,27.87451172)
\curveto(163.68898926,27.87451172)(164.19143066,27.74804688)(164.67678223,27.49511719)
\curveto(164.86135254,27.39257812)(165.01174316,27.34130859)(165.1279541,27.34130859)
\curveto(165.25100098,27.34130859)(165.35012207,27.36523438)(165.42531738,27.41308594)
\curveto(165.5005127,27.46777344)(165.6201416,27.61474609)(165.7842041,27.85400391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.53127441,32.22216797)
\lineto(211.64406738,27.58740234)
\lineto(211.22365723,27.58740234)
\curveto(211.02541504,28.74951172)(210.53664551,29.68261719)(209.75734863,30.38671875)
\curveto(208.9848877,31.09765625)(208.14748535,31.453125)(207.2451416,31.453125)
\curveto(206.54787598,31.453125)(205.99416504,31.26513672)(205.58400879,30.88916016)
\curveto(205.18068848,30.52001953)(204.97902832,30.09277344)(204.97902832,29.60742188)
\curveto(204.97902832,29.29980469)(205.05080566,29.02636719)(205.19436035,28.78710938)
\curveto(205.39260254,28.46582031)(205.71047363,28.14794922)(206.14797363,27.83349609)
\curveto(206.4692627,27.60791016)(207.21096191,27.20800781)(208.37307129,26.63378906)
\curveto(210.00002441,25.83398438)(211.09719238,25.07861328)(211.6645752,24.36767578)
\curveto(212.22512207,23.65673828)(212.50539551,22.84326172)(212.50539551,21.92724609)
\curveto(212.50539551,20.76513672)(212.05080566,19.76367188)(211.14162598,18.92285156)
\curveto(210.23928223,18.08886719)(209.09084473,17.671875)(207.69631348,17.671875)
\curveto(207.25881348,17.671875)(206.84523926,17.71630859)(206.45559082,17.80517578)
\curveto(206.06594238,17.89404297)(205.57717285,18.06152344)(204.98928223,18.30761719)
\curveto(204.66115723,18.44433594)(204.3911377,18.51269531)(204.17922363,18.51269531)
\curveto(204.00148926,18.51269531)(203.81350098,18.44433594)(203.61525879,18.30761719)
\curveto(203.4170166,18.17089844)(203.25637207,17.96240234)(203.1333252,17.68212891)
\lineto(202.75393066,17.68212891)
\lineto(202.75393066,22.93212891)
\lineto(203.1333252,22.93212891)
\curveto(203.43410645,21.45556641)(204.01174316,20.32763672)(204.86623535,19.54833984)
\curveto(205.72756348,18.77587891)(206.65383301,18.38964844)(207.64504395,18.38964844)
\curveto(208.41066895,18.38964844)(209.01906738,18.59814453)(209.47023926,19.01513672)
\curveto(209.92824707,19.43212891)(210.15725098,19.91748047)(210.15725098,20.47119141)
\curveto(210.15725098,20.79931641)(210.06838379,21.1171875)(209.89064941,21.42480469)
\curveto(209.71975098,21.73242188)(209.45656738,22.02294922)(209.10109863,22.29638672)
\curveto(208.74562988,22.57666016)(208.11672363,22.93896484)(207.21437988,23.38330078)
\curveto(205.94973145,24.00537109)(205.04055176,24.53515625)(204.48684082,24.97265625)
\curveto(203.93312988,25.41015625)(203.50588379,25.89892578)(203.20510254,26.43896484)
\curveto(202.91115723,26.97900391)(202.76418457,27.57373047)(202.76418457,28.22314453)
\curveto(202.76418457,29.33056641)(203.17092285,30.27392578)(203.98439941,31.05322266)
\curveto(204.79787598,31.83251953)(205.8232666,32.22216797)(207.06057129,32.22216797)
\curveto(207.51174316,32.22216797)(207.94924316,32.16748047)(208.37307129,32.05810547)
\curveto(208.69436035,31.97607422)(209.08400879,31.82226562)(209.5420166,31.59667969)
\curveto(210.00686035,31.37792969)(210.33156738,31.26855469)(210.5161377,31.26855469)
\curveto(210.69387207,31.26855469)(210.83400879,31.32324219)(210.93654785,31.43261719)
\curveto(211.03908691,31.54199219)(211.13479004,31.80517578)(211.22365723,32.22216797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.3130127,27.58740234)
\lineto(223.3130127,20.08154297)
\curveto(223.3130127,19.35009766)(223.38137207,18.89208984)(223.51809082,18.70751953)
\curveto(223.65480957,18.52978516)(223.93166504,18.41699219)(224.34865723,18.36914062)
\lineto(224.34865723,18)
\lineto(220.44191895,18)
\lineto(220.44191895,19.28173828)
\curveto(219.98391113,18.73486328)(219.52590332,18.33496094)(219.06789551,18.08203125)
\curveto(218.6098877,17.8359375)(218.09719238,17.71289062)(217.52980957,17.71289062)
\curveto(216.98977051,17.71289062)(216.50783691,17.87695312)(216.08400879,18.20507812)
\curveto(215.6670166,18.54003906)(215.38674316,18.9296875)(215.24318848,19.37402344)
\curveto(215.09963379,19.81835938)(215.02785645,20.59423828)(215.02785645,21.70166016)
\lineto(215.02785645,25.50585938)
\curveto(215.02785645,26.23046875)(214.95949707,26.68164062)(214.82277832,26.859375)
\curveto(214.69289551,27.03710938)(214.41604004,27.15332031)(213.99221191,27.20800781)
\lineto(213.99221191,27.58740234)
\lineto(217.8989502,27.58740234)
\lineto(217.8989502,21.03515625)
\curveto(217.8989502,20.3515625)(217.92971191,19.91064453)(217.99123535,19.71240234)
\curveto(218.05959473,19.51416016)(218.16213379,19.36376953)(218.29885254,19.26123047)
\curveto(218.44240723,19.15869141)(218.60646973,19.10742188)(218.79104004,19.10742188)
\curveto(219.03713379,19.10742188)(219.25930176,19.17236328)(219.45754395,19.30224609)
\curveto(219.73098145,19.47998047)(220.05910645,19.83886719)(220.44191895,20.37890625)
\lineto(220.44191895,25.50585938)
\curveto(220.44191895,26.23046875)(220.37355957,26.68164062)(220.23684082,26.859375)
\curveto(220.10695801,27.03710938)(219.83010254,27.15332031)(219.40627441,27.20800781)
\lineto(219.40627441,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.44484863,31.90429688)
\lineto(229.44484863,26.62353516)
\curveto(230.25148926,27.45751953)(231.1333252,27.87451172)(232.09035645,27.87451172)
\curveto(232.74660645,27.87451172)(233.36525879,27.6796875)(233.94631348,27.29003906)
\curveto(234.52736816,26.90722656)(234.98195801,26.36035156)(235.31008301,25.64941406)
\curveto(235.63820801,24.93847656)(235.80227051,24.11816406)(235.80227051,23.18847656)
\curveto(235.80227051,22.14257812)(235.59377441,21.19238281)(235.17678223,20.33789062)
\curveto(234.75979004,19.48339844)(234.20266113,18.83056641)(233.50539551,18.37939453)
\curveto(232.80812988,17.93505859)(232.01174316,17.71289062)(231.11623535,17.71289062)
\curveto(230.5967041,17.71289062)(230.13527832,17.79492188)(229.73195801,17.95898438)
\curveto(229.3286377,18.12304688)(228.93215332,18.38964844)(228.54250488,18.75878906)
\lineto(226.95314941,17.72314453)
\lineto(226.6045166,17.72314453)
\lineto(226.6045166,29.91503906)
\curveto(226.6045166,30.46875)(226.58059082,30.81054688)(226.53273926,30.94042969)
\curveto(226.46437988,31.13183594)(226.35500488,31.27197266)(226.20461426,31.36083984)
\curveto(226.06105957,31.45654297)(225.81496582,31.51123047)(225.46633301,31.52490234)
\lineto(225.46633301,31.90429688)
\closepath
\moveto(229.44484863,25.7109375)
\lineto(229.44484863,21.4453125)
\curveto(229.44484863,20.57714844)(229.46535645,20.0234375)(229.50637207,19.78417969)
\curveto(229.57473145,19.38085938)(229.73879395,19.05273438)(229.99855957,18.79980469)
\curveto(230.2583252,18.55371094)(230.58986816,18.43066406)(230.99318848,18.43066406)
\curveto(231.34182129,18.43066406)(231.63918457,18.52978516)(231.88527832,18.72802734)
\curveto(232.13820801,18.92626953)(232.3467041,19.31933594)(232.5107666,19.90722656)
\curveto(232.68166504,20.49511719)(232.76711426,21.5546875)(232.76711426,23.0859375)
\curveto(232.76711426,24.55566406)(232.58254395,25.56396484)(232.21340332,26.11083984)
\curveto(231.94680176,26.50732422)(231.58791504,26.70556641)(231.13674316,26.70556641)
\curveto(230.54885254,26.70556641)(229.9848877,26.37402344)(229.44484863,25.7109375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.47219238,27.85400391)
\lineto(243.62600098,24.58300781)
\lineto(243.27736816,24.58300781)
\curveto(242.86037598,25.55371094)(242.42629395,26.21679688)(241.97512207,26.57226562)
\curveto(241.53078613,26.92773438)(241.0864502,27.10546875)(240.64211426,27.10546875)
\curveto(240.36184082,27.10546875)(240.12258301,27.00976562)(239.92434082,26.81835938)
\curveto(239.72609863,26.63378906)(239.62697754,26.41845703)(239.62697754,26.17236328)
\curveto(239.62697754,25.98779297)(239.69533691,25.81005859)(239.83205566,25.63916016)
\curveto(240.05080566,25.35888672)(240.66262207,24.87695312)(241.66750488,24.19335938)
\curveto(242.6723877,23.51660156)(243.33205566,22.93896484)(243.64650879,22.46044922)
\curveto(243.96779785,21.98876953)(244.12844238,21.45898438)(244.12844238,20.87109375)
\curveto(244.12844238,20.33789062)(243.9951416,19.81494141)(243.72854004,19.30224609)
\curveto(243.46193848,18.78955078)(243.08596191,18.39648438)(242.60061035,18.12304688)
\curveto(242.11525879,17.84960938)(241.5786377,17.71289062)(240.99074707,17.71289062)
\curveto(240.53273926,17.71289062)(239.92092285,17.85644531)(239.15529785,18.14355469)
\curveto(238.95021973,18.21875)(238.81008301,18.25634766)(238.7348877,18.25634766)
\curveto(238.50930176,18.25634766)(238.32131348,18.08544922)(238.17092285,17.74365234)
\lineto(237.83254395,17.74365234)
\lineto(237.66848145,21.18896484)
\lineto(238.01711426,21.18896484)
\curveto(238.32473145,20.28662109)(238.7451416,19.60986328)(239.27834473,19.15869141)
\curveto(239.81838379,18.70751953)(240.32766113,18.48193359)(240.80617676,18.48193359)
\curveto(241.13430176,18.48193359)(241.40090332,18.58105469)(241.60598145,18.77929688)
\curveto(241.81789551,18.984375)(241.92385254,19.23046875)(241.92385254,19.51757812)
\curveto(241.92385254,19.84570312)(241.82131348,20.12939453)(241.61623535,20.36865234)
\curveto(241.41115723,20.60791016)(240.95314941,20.97021484)(240.24221191,21.45556641)
\curveto(239.19631348,22.18017578)(238.51955566,22.73388672)(238.21193848,23.11669922)
\curveto(237.7607666,23.67724609)(237.53518066,24.29589844)(237.53518066,24.97265625)
\curveto(237.53518066,25.7109375)(237.78811035,26.37744141)(238.29396973,26.97216797)
\curveto(238.80666504,27.57373047)(239.54494629,27.87451172)(240.50881348,27.87451172)
\curveto(241.02834473,27.87451172)(241.53078613,27.74804688)(242.0161377,27.49511719)
\curveto(242.20070801,27.39257812)(242.35109863,27.34130859)(242.46730957,27.34130859)
\curveto(242.59035645,27.34130859)(242.68947754,27.36523438)(242.76467285,27.41308594)
\curveto(242.83986816,27.46777344)(242.95949707,27.61474609)(243.12355957,27.85400391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.8755127,19.41503906)
\curveto(249.70656738,18.3828125)(248.65725098,17.86669922)(247.72756348,17.86669922)
\curveto(247.18068848,17.86669922)(246.72609863,18.04443359)(246.36379395,18.39990234)
\curveto(246.00148926,18.76220703)(245.82033691,19.21337891)(245.82033691,19.75341797)
\curveto(245.82033691,20.48486328)(246.13479004,21.14111328)(246.76369629,21.72216797)
\curveto(247.39260254,22.31005859)(248.76320801,23.08935547)(250.8755127,24.06005859)
\lineto(250.8755127,25.02392578)
\curveto(250.8755127,25.74853516)(250.83449707,26.203125)(250.75246582,26.38769531)
\curveto(250.67727051,26.57910156)(250.53029785,26.74316406)(250.31154785,26.87988281)
\curveto(250.09279785,27.0234375)(249.8467041,27.09521484)(249.5732666,27.09521484)
\curveto(249.12893066,27.09521484)(248.76320801,26.99609375)(248.47609863,26.79785156)
\curveto(248.29836426,26.67480469)(248.20949707,26.53125)(248.20949707,26.3671875)
\curveto(248.20949707,26.22363281)(248.3052002,26.04589844)(248.49660645,25.83398438)
\curveto(248.75637207,25.54003906)(248.88625488,25.25634766)(248.88625488,24.98291016)
\curveto(248.88625488,24.64794922)(248.75979004,24.36083984)(248.50686035,24.12158203)
\curveto(248.2607666,23.88916016)(247.93605957,23.77294922)(247.53273926,23.77294922)
\curveto(247.1020752,23.77294922)(246.73977051,23.90283203)(246.4458252,24.16259766)
\curveto(246.15871582,24.42236328)(246.01516113,24.7265625)(246.01516113,25.07519531)
\curveto(246.01516113,25.56738281)(246.20998535,26.03564453)(246.59963379,26.47998047)
\curveto(246.98928223,26.93115234)(247.53273926,27.27636719)(248.23000488,27.515625)
\curveto(248.92727051,27.75488281)(249.65187988,27.87451172)(250.40383301,27.87451172)
\curveto(251.3130127,27.87451172)(252.03078613,27.6796875)(252.55715332,27.29003906)
\curveto(253.09035645,26.90722656)(253.43557129,26.49023438)(253.59279785,26.0390625)
\curveto(253.68850098,25.75195312)(253.73635254,25.09228516)(253.73635254,24.06005859)
\lineto(253.73635254,20.33789062)
\curveto(253.73635254,19.90039062)(253.75344238,19.62353516)(253.78762207,19.50732422)
\curveto(253.82180176,19.39794922)(253.87307129,19.31591797)(253.94143066,19.26123047)
\curveto(254.00979004,19.20654297)(254.08840332,19.17919922)(254.17727051,19.17919922)
\curveto(254.35500488,19.17919922)(254.53615723,19.30566406)(254.72072754,19.55859375)
\lineto(255.02834473,19.3125)
\curveto(254.68654785,18.80664062)(254.3310791,18.4375)(253.96193848,18.20507812)
\curveto(253.59963379,17.97949219)(253.18605957,17.86669922)(252.72121582,17.86669922)
\curveto(252.17434082,17.86669922)(251.74709473,17.99316406)(251.43947754,18.24609375)
\curveto(251.13186035,18.50585938)(250.94387207,18.89550781)(250.8755127,19.41503906)
\closepath
\moveto(250.8755127,20.16357422)
\lineto(250.8755127,23.37304688)
\curveto(250.04836426,22.88769531)(249.43312988,22.36816406)(249.02980957,21.81445312)
\curveto(248.76320801,21.4453125)(248.62990723,21.07275391)(248.62990723,20.69677734)
\curveto(248.62990723,20.38232422)(248.7427002,20.10546875)(248.96828613,19.86621094)
\curveto(249.13918457,19.68164062)(249.37844238,19.58935547)(249.68605957,19.58935547)
\curveto(250.02785645,19.58935547)(250.42434082,19.78076172)(250.8755127,20.16357422)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.0630127,27.58740234)
\lineto(260.0630127,26.32617188)
\curveto(260.58937988,26.90039062)(261.07473145,27.30029297)(261.51906738,27.52587891)
\curveto(261.97023926,27.75830078)(262.46242676,27.87451172)(262.99562988,27.87451172)
\curveto(263.61086426,27.87451172)(264.12697754,27.73095703)(264.54396973,27.44384766)
\curveto(264.96096191,27.15673828)(265.28225098,26.71923828)(265.50783691,26.13134766)
\curveto(266.05471191,26.74658203)(266.57766113,27.19091797)(267.07668457,27.46435547)
\curveto(267.58254395,27.73779297)(268.10891113,27.87451172)(268.65578613,27.87451172)
\curveto(269.31887207,27.87451172)(269.84523926,27.72070312)(270.2348877,27.41308594)
\curveto(270.63137207,27.11230469)(270.90480957,26.72607422)(271.0552002,26.25439453)
\curveto(271.21242676,25.78955078)(271.29104004,25.04443359)(271.29104004,24.01904297)
\lineto(271.29104004,20.09179688)
\curveto(271.29104004,19.35351562)(271.35598145,18.89550781)(271.48586426,18.71777344)
\curveto(271.62258301,18.54003906)(271.90285645,18.42382812)(272.32668457,18.36914062)
\lineto(272.32668457,18)
\lineto(267.37404785,18)
\lineto(267.37404785,18.36914062)
\curveto(267.76369629,18.40332031)(268.05080566,18.55371094)(268.23537598,18.8203125)
\curveto(268.35842285,19.00488281)(268.41994629,19.42871094)(268.41994629,20.09179688)
\lineto(268.41994629,24.21386719)
\curveto(268.41994629,25.06835938)(268.3857666,25.61181641)(268.31740723,25.84423828)
\curveto(268.24904785,26.07666016)(268.13967285,26.24755859)(267.98928223,26.35693359)
\curveto(267.84572754,26.47314453)(267.6748291,26.53125)(267.47658691,26.53125)
\curveto(267.1826416,26.53125)(266.88527832,26.421875)(266.58449707,26.203125)
\curveto(266.28371582,25.99121094)(265.9795166,25.66992188)(265.67189941,25.23925781)
\lineto(265.67189941,20.09179688)
\curveto(265.67189941,19.40136719)(265.73000488,18.96728516)(265.84621582,18.78955078)
\curveto(266.00344238,18.53662109)(266.30422363,18.39648438)(266.74855957,18.36914062)
\lineto(266.74855957,18)
\lineto(261.78566895,18)
\lineto(261.78566895,18.36914062)
\curveto(262.05227051,18.3828125)(262.2607666,18.44775391)(262.41115723,18.56396484)
\curveto(262.56838379,18.68701172)(262.67092285,18.83056641)(262.71877441,18.99462891)
\curveto(262.77346191,19.16552734)(262.80080566,19.53125)(262.80080566,20.09179688)
\lineto(262.80080566,24.21386719)
\curveto(262.80080566,25.08203125)(262.76662598,25.62548828)(262.6982666,25.84423828)
\curveto(262.62990723,26.06298828)(262.51369629,26.23388672)(262.34963379,26.35693359)
\curveto(262.19240723,26.47998047)(262.02150879,26.54150391)(261.83693848,26.54150391)
\curveto(261.56350098,26.54150391)(261.31398926,26.46972656)(261.08840332,26.32617188)
\curveto(260.76711426,26.11425781)(260.42531738,25.75195312)(260.0630127,25.23925781)
\lineto(260.0630127,20.09179688)
\curveto(260.0630127,19.41503906)(260.1279541,18.96728516)(260.25783691,18.74853516)
\curveto(260.39455566,18.53662109)(260.6748291,18.41015625)(261.09865723,18.36914062)
\lineto(261.09865723,18)
\lineto(256.15627441,18)
\lineto(256.15627441,18.36914062)
\curveto(256.55959473,18.41015625)(256.8467041,18.54003906)(257.01760254,18.75878906)
\curveto(257.13381348,18.90917969)(257.19191895,19.35351562)(257.19191895,20.09179688)
\lineto(257.19191895,25.50585938)
\curveto(257.19191895,26.23046875)(257.12355957,26.68164062)(256.98684082,26.859375)
\curveto(256.85695801,27.03710938)(256.58010254,27.15332031)(256.15627441,27.20800781)
\lineto(256.15627441,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.2895752,18.97412109)
\lineto(277.2895752,15.40576172)
\curveto(277.2895752,14.91357422)(277.32717285,14.57861328)(277.40236816,14.40087891)
\curveto(277.48439941,14.22314453)(277.60744629,14.09326172)(277.77150879,14.01123047)
\curveto(277.93557129,13.92919922)(278.25686035,13.88818359)(278.73537598,13.88818359)
\lineto(278.73537598,13.50878906)
\lineto(273.27004395,13.50878906)
\lineto(273.27004395,13.88818359)
\curveto(273.69387207,13.90185547)(274.0083252,14.02148438)(274.21340332,14.24707031)
\curveto(274.35012207,14.40429688)(274.41848145,14.81103516)(274.41848145,15.46728516)
\lineto(274.41848145,25.58789062)
\curveto(274.41848145,26.26464844)(274.33986816,26.6953125)(274.1826416,26.87988281)
\curveto(274.02541504,27.07128906)(273.72121582,27.18066406)(273.27004395,27.20800781)
\lineto(273.27004395,27.58740234)
\lineto(277.2895752,27.58740234)
\lineto(277.2895752,26.32617188)
\curveto(277.62453613,26.81835938)(277.96633301,27.17382812)(278.31496582,27.39257812)
\curveto(278.81398926,27.71386719)(279.35744629,27.87451172)(279.94533691,27.87451172)
\curveto(280.64943848,27.87451172)(281.28859863,27.65234375)(281.86281738,27.20800781)
\curveto(282.44387207,26.76367188)(282.88479004,26.1484375)(283.18557129,25.36230469)
\curveto(283.48635254,24.58300781)(283.63674316,23.7421875)(283.63674316,22.83984375)
\curveto(283.63674316,21.86914062)(283.4795166,20.98046875)(283.16506348,20.17382812)
\curveto(282.85744629,19.37402344)(282.40627441,18.76220703)(281.81154785,18.33837891)
\curveto(281.22365723,17.92138672)(280.56740723,17.71289062)(279.84279785,17.71289062)
\curveto(279.31643066,17.71289062)(278.82424316,17.82910156)(278.36623535,18.06152344)
\curveto(278.02443848,18.23925781)(277.66555176,18.54345703)(277.2895752,18.97412109)
\closepath
\moveto(277.2895752,20.00976562)
\curveto(277.87746582,19.17578125)(278.50637207,18.75878906)(279.17629395,18.75878906)
\curveto(279.54543457,18.75878906)(279.84963379,18.95361328)(280.0888916,19.34326172)
\curveto(280.44436035,19.91748047)(280.62209473,21.01123047)(280.62209473,22.62451172)
\curveto(280.62209473,24.27880859)(280.42727051,25.41015625)(280.03762207,26.01855469)
\curveto(279.77785645,26.421875)(279.42922363,26.62353516)(278.99172363,26.62353516)
\curveto(278.30129395,26.62353516)(277.73391113,26.12451172)(277.2895752,25.12646484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.00979004,31.90429688)
\lineto(289.00979004,19.98925781)
\curveto(289.00979004,19.3125)(289.08840332,18.87841797)(289.24562988,18.68701172)
\curveto(289.40285645,18.50244141)(289.71047363,18.39648438)(290.16848145,18.36914062)
\lineto(290.16848145,18)
\lineto(284.99025879,18)
\lineto(284.99025879,18.36914062)
\curveto(285.41408691,18.3828125)(285.72854004,18.50585938)(285.93361816,18.73828125)
\curveto(286.07033691,18.89550781)(286.13869629,19.3125)(286.13869629,19.98925781)
\lineto(286.13869629,29.91503906)
\curveto(286.13869629,30.58496094)(286.06008301,31.01220703)(285.90285645,31.19677734)
\curveto(285.74562988,31.38818359)(285.44143066,31.49755859)(284.99025879,31.52490234)
\lineto(284.99025879,31.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.39846191,32.23242188)
\curveto(293.84279785,32.23242188)(294.21877441,32.07519531)(294.5263916,31.76074219)
\curveto(294.83400879,31.453125)(294.98781738,31.08056641)(294.98781738,30.64306641)
\curveto(294.98781738,30.20556641)(294.83059082,29.83300781)(294.5161377,29.52539062)
\curveto(294.20852051,29.21777344)(293.83596191,29.06396484)(293.39846191,29.06396484)
\curveto(292.96096191,29.06396484)(292.58840332,29.21777344)(292.28078613,29.52539062)
\curveto(291.97316895,29.83300781)(291.81936035,30.20556641)(291.81936035,30.64306641)
\curveto(291.81936035,31.08056641)(291.97316895,31.453125)(292.28078613,31.76074219)
\curveto(292.58840332,32.07519531)(292.96096191,32.23242188)(293.39846191,32.23242188)
\closepath
\moveto(294.83400879,27.58740234)
\lineto(294.83400879,19.98925781)
\curveto(294.83400879,19.3125)(294.91262207,18.87841797)(295.06984863,18.68701172)
\curveto(295.2270752,18.50244141)(295.53469238,18.39648438)(295.9927002,18.36914062)
\lineto(295.9927002,18)
\lineto(290.81447754,18)
\lineto(290.81447754,18.36914062)
\curveto(291.23830566,18.3828125)(291.55275879,18.50585938)(291.75783691,18.73828125)
\curveto(291.89455566,18.89550781)(291.96291504,19.3125)(291.96291504,19.98925781)
\lineto(291.96291504,25.58789062)
\curveto(291.96291504,26.26464844)(291.88430176,26.6953125)(291.7270752,26.87988281)
\curveto(291.56984863,27.07128906)(291.26564941,27.18066406)(290.81447754,27.20800781)
\lineto(290.81447754,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.84279785,27.58740234)
\lineto(300.84279785,26.34667969)
\curveto(301.33498535,26.87988281)(301.80666504,27.26611328)(302.25783691,27.50537109)
\curveto(302.70900879,27.75146484)(303.19436035,27.87451172)(303.7138916,27.87451172)
\curveto(304.33596191,27.87451172)(304.8520752,27.70019531)(305.26223145,27.3515625)
\curveto(305.6723877,27.00976562)(305.9458252,26.58251953)(306.08254395,26.06982422)
\curveto(306.19191895,25.68017578)(306.24660645,24.93164062)(306.24660645,23.82421875)
\lineto(306.24660645,20.09179688)
\curveto(306.24660645,19.35351562)(306.31154785,18.89208984)(306.44143066,18.70751953)
\curveto(306.57814941,18.52978516)(306.85842285,18.41699219)(307.28225098,18.36914062)
\lineto(307.28225098,18)
\lineto(302.43215332,18)
\lineto(302.43215332,18.36914062)
\curveto(302.79445801,18.41699219)(303.05422363,18.56738281)(303.2114502,18.8203125)
\curveto(303.3208252,18.99121094)(303.3755127,19.41503906)(303.3755127,20.09179688)
\lineto(303.3755127,24.35742188)
\curveto(303.3755127,25.14355469)(303.34475098,25.63916016)(303.28322754,25.84423828)
\curveto(303.2217041,26.04931641)(303.11574707,26.20654297)(302.96535645,26.31591797)
\curveto(302.82180176,26.43212891)(302.66115723,26.49023438)(302.48342285,26.49023438)
\curveto(301.89553223,26.49023438)(301.34865723,26.06982422)(300.84279785,25.22900391)
\lineto(300.84279785,20.09179688)
\curveto(300.84279785,19.37402344)(300.90773926,18.91943359)(301.03762207,18.72802734)
\curveto(301.17434082,18.53662109)(301.42385254,18.41699219)(301.78615723,18.36914062)
\lineto(301.78615723,18)
\lineto(296.93605957,18)
\lineto(296.93605957,18.36914062)
\curveto(297.33937988,18.41015625)(297.62648926,18.54003906)(297.7973877,18.75878906)
\curveto(297.91359863,18.90917969)(297.9717041,19.35351562)(297.9717041,20.09179688)
\lineto(297.9717041,25.50585938)
\curveto(297.9717041,26.23046875)(297.90334473,26.68164062)(297.76662598,26.859375)
\curveto(297.63674316,27.03710938)(297.3598877,27.15332031)(296.93605957,27.20800781)
\lineto(296.93605957,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.75734863,27.47460938)
\lineto(317.9873291,27.47460938)
\lineto(317.9873291,26.34667969)
\lineto(316.15187988,26.34667969)
\curveto(316.48684082,26.01171875)(316.7192627,25.70751953)(316.84914551,25.43408203)
\curveto(317.01320801,25.06494141)(317.09523926,24.67871094)(317.09523926,24.27539062)
\curveto(317.09523926,23.59179688)(316.90383301,22.99707031)(316.52102051,22.49121094)
\curveto(316.14504395,21.9921875)(315.62893066,21.59912109)(314.97268066,21.31201172)
\curveto(314.3232666,21.03173828)(313.74562988,20.89160156)(313.23977051,20.89160156)
\curveto(313.19875488,20.89160156)(312.78859863,20.90869141)(312.00930176,20.94287109)
\curveto(311.70168457,20.94287109)(311.44191895,20.84033203)(311.23000488,20.63525391)
\curveto(311.02492676,20.43701172)(310.9223877,20.19775391)(310.9223877,19.91748047)
\curveto(310.9223877,19.67138672)(311.01467285,19.46972656)(311.19924316,19.3125)
\curveto(311.39064941,19.15527344)(311.6982666,19.07666016)(312.12209473,19.07666016)
\lineto(313.89602051,19.09716797)
\curveto(315.33156738,19.09716797)(316.31936035,18.93994141)(316.85939941,18.62548828)
\curveto(317.63186035,18.18798828)(318.01809082,17.51464844)(318.01809082,16.60546875)
\curveto(318.01809082,16.02441406)(317.84035645,15.49804688)(317.4848877,15.02636719)
\curveto(317.12941895,14.54785156)(316.66115723,14.19580078)(316.08010254,13.97021484)
\curveto(315.1982666,13.63525391)(314.18312988,13.46777344)(313.03469238,13.46777344)
\curveto(312.17336426,13.46777344)(311.38723145,13.55322266)(310.67629395,13.72412109)
\curveto(309.96535645,13.88818359)(309.4560791,14.12060547)(309.14846191,14.42138672)
\curveto(308.84084473,14.71533203)(308.68703613,15.02636719)(308.68703613,15.35449219)
\curveto(308.68703613,15.66894531)(308.80324707,15.95263672)(309.03566895,16.20556641)
\curveto(309.27492676,16.45166016)(309.71584473,16.66015625)(310.35842285,16.83105469)
\curveto(309.46975098,17.26855469)(309.02541504,17.87695312)(309.02541504,18.65625)
\curveto(309.02541504,19.12792969)(309.20656738,19.5859375)(309.56887207,20.03027344)
\curveto(309.93117676,20.47460938)(310.50539551,20.86083984)(311.29152832,21.18896484)
\curveto(310.3755127,21.52392578)(309.71242676,21.96484375)(309.30227051,22.51171875)
\curveto(308.89211426,23.05859375)(308.68703613,23.69091797)(308.68703613,24.40869141)
\curveto(308.68703613,25.34521484)(309.06984863,26.15527344)(309.83547363,26.83886719)
\curveto(310.60109863,27.52929688)(311.58547363,27.87451172)(312.78859863,27.87451172)
\curveto(313.42434082,27.87451172)(314.08059082,27.74121094)(314.75734863,27.47460938)
\closepath
\moveto(312.98342285,27.23876953)
\curveto(312.58693848,27.23876953)(312.25197754,27.03710938)(311.97854004,26.63378906)
\curveto(311.70510254,26.23730469)(311.56838379,25.41015625)(311.56838379,24.15234375)
\curveto(311.56838379,23.13378906)(311.70168457,22.43310547)(311.96828613,22.05029297)
\curveto(312.24172363,21.67431641)(312.5630127,21.48632812)(312.93215332,21.48632812)
\curveto(313.34230957,21.48632812)(313.68410645,21.67431641)(313.95754395,22.05029297)
\curveto(314.23098145,22.42626953)(314.3677002,23.15771484)(314.3677002,24.24462891)
\curveto(314.3677002,25.46826172)(314.2138916,26.30224609)(313.90627441,26.74658203)
\curveto(313.68752441,27.07470703)(313.37990723,27.23876953)(312.98342285,27.23876953)
\closepath
\moveto(312.37844238,16.58496094)
\curveto(311.68117676,16.58496094)(311.21975098,16.52685547)(310.99416504,16.41064453)
\curveto(310.6045166,16.19873047)(310.40969238,15.91162109)(310.40969238,15.54931641)
\curveto(310.40969238,15.20068359)(310.61135254,14.88623047)(311.01467285,14.60595703)
\curveto(311.41799316,14.31884766)(312.17678223,14.17529297)(313.29104004,14.17529297)
\curveto(314.24123535,14.17529297)(314.98635254,14.30175781)(315.5263916,14.5546875)
\curveto(316.0732666,14.80761719)(316.3467041,15.16308594)(316.3467041,15.62109375)
\curveto(316.3467041,15.79199219)(316.29543457,15.93554688)(316.19289551,16.05175781)
\curveto(316.0083252,16.25683594)(315.72805176,16.39697266)(315.3520752,16.47216797)
\curveto(314.98293457,16.54736328)(313.99172363,16.58496094)(312.37844238,16.58496094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.51708374,32.22216797)
\lineto(358.51708374,27.40283203)
\lineto(358.1171814,27.40283203)
\curveto(357.81640015,28.66064453)(357.25585327,29.62451172)(356.43554077,30.29443359)
\curveto(355.61522827,30.96435547)(354.68554077,31.29931641)(353.64647827,31.29931641)
\curveto(352.77831421,31.29931641)(351.98192749,31.04980469)(351.25731812,30.55078125)
\curveto(350.53270874,30.05175781)(350.00292358,29.39892578)(349.66796265,28.59228516)
\curveto(349.23729858,27.56005859)(349.02196655,26.41162109)(349.02196655,25.14697266)
\curveto(349.02196655,23.90283203)(349.17919312,22.76806641)(349.49364624,21.74267578)
\curveto(349.80809937,20.72412109)(350.30028687,19.95166016)(350.97020874,19.42529297)
\curveto(351.64013062,18.90576172)(352.50829468,18.64599609)(353.57470093,18.64599609)
\curveto(354.44970093,18.64599609)(355.24950562,18.83740234)(355.97411499,19.22021484)
\curveto(356.7055603,19.60302734)(357.47460327,20.26269531)(358.2812439,21.19921875)
\lineto(358.2812439,19.99951172)
\curveto(357.50194702,19.18603516)(356.68847046,18.59472656)(355.84081421,18.22558594)
\curveto(354.9999939,17.86328125)(354.0156189,17.68212891)(352.88768921,17.68212891)
\curveto(351.40429077,17.68212891)(350.08495483,17.97949219)(348.9296814,18.57421875)
\curveto(347.7812439,19.16894531)(346.89257202,20.0234375)(346.26366577,21.13769531)
\curveto(345.64159546,22.25195312)(345.3305603,23.43798828)(345.3305603,24.69580078)
\curveto(345.3305603,26.02197266)(345.67577515,27.27978516)(346.36620483,28.46923828)
\curveto(347.06347046,29.65869141)(347.9999939,30.58154297)(349.17577515,31.23779297)
\curveto(350.35839233,31.89404297)(351.61278687,32.22216797)(352.93895874,32.22216797)
\curveto(353.9164978,32.22216797)(354.94872437,32.01025391)(356.03563843,31.58642578)
\curveto(356.66454468,31.34033203)(357.06444702,31.21728516)(357.23534546,31.21728516)
\curveto(357.45409546,31.21728516)(357.64208374,31.29589844)(357.7993103,31.453125)
\curveto(357.9633728,31.6171875)(358.06932983,31.87353516)(358.1171814,32.22216797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.89501343,27.87451172)
\curveto(365.7289978,27.87451172)(366.50487671,27.65917969)(367.22265015,27.22851562)
\curveto(367.94042358,26.79785156)(368.48388062,26.18603516)(368.85302124,25.39306641)
\curveto(369.2289978,24.60009766)(369.41698608,23.73193359)(369.41698608,22.78857422)
\curveto(369.41698608,21.42822266)(369.07177124,20.29003906)(368.38134155,19.37402344)
\curveto(367.54735718,18.26660156)(366.39550171,17.71289062)(364.92577515,17.71289062)
\curveto(363.48339233,17.71289062)(362.37255249,18.21875)(361.59325562,19.23046875)
\curveto(360.81395874,20.2421875)(360.4243103,21.41455078)(360.4243103,22.74755859)
\curveto(360.4243103,24.12158203)(360.82079468,25.31787109)(361.61376343,26.33642578)
\curveto(362.41356812,27.36181641)(363.50731812,27.87451172)(364.89501343,27.87451172)
\closepath
\moveto(364.93602905,27.14648438)
\curveto(364.58739624,27.14648438)(364.28661499,27.01318359)(364.0336853,26.74658203)
\curveto(363.78759155,26.48681641)(363.62352905,25.96728516)(363.5414978,25.18798828)
\curveto(363.46630249,24.41552734)(363.42870483,23.33886719)(363.42870483,21.95800781)
\curveto(363.42870483,21.2265625)(363.4765564,20.54296875)(363.57225952,19.90722656)
\curveto(363.64745483,19.421875)(363.80809937,19.05273438)(364.05419312,18.79980469)
\curveto(364.30028687,18.546875)(364.5805603,18.42041016)(364.89501343,18.42041016)
\curveto(365.20263062,18.42041016)(365.45897827,18.50585938)(365.6640564,18.67675781)
\curveto(365.93065796,18.90917969)(366.10839233,19.23388672)(366.19725952,19.65087891)
\curveto(366.33397827,20.30029297)(366.40233765,21.61279297)(366.40233765,23.58837891)
\curveto(366.40233765,24.75048828)(366.33739624,25.546875)(366.20751343,25.97753906)
\curveto(366.07763062,26.41503906)(365.88622437,26.73291016)(365.63329468,26.93115234)
\curveto(365.4555603,27.07470703)(365.22313843,27.14648438)(364.93602905,27.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.79003296,27.58740234)
\lineto(374.79003296,26.34667969)
\curveto(375.28222046,26.87988281)(375.75390015,27.26611328)(376.20507202,27.50537109)
\curveto(376.6562439,27.75146484)(377.14159546,27.87451172)(377.66112671,27.87451172)
\curveto(378.28319702,27.87451172)(378.7993103,27.70019531)(379.20946655,27.3515625)
\curveto(379.6196228,27.00976562)(379.8930603,26.58251953)(380.02977905,26.06982422)
\curveto(380.13915405,25.68017578)(380.19384155,24.93164062)(380.19384155,23.82421875)
\lineto(380.19384155,20.09179688)
\curveto(380.19384155,19.35351562)(380.25878296,18.89208984)(380.38866577,18.70751953)
\curveto(380.52538452,18.52978516)(380.80565796,18.41699219)(381.22948608,18.36914062)
\lineto(381.22948608,18)
\lineto(376.37938843,18)
\lineto(376.37938843,18.36914062)
\curveto(376.74169312,18.41699219)(377.00145874,18.56738281)(377.1586853,18.8203125)
\curveto(377.2680603,18.99121094)(377.3227478,19.41503906)(377.3227478,20.09179688)
\lineto(377.3227478,24.35742188)
\curveto(377.3227478,25.14355469)(377.29198608,25.63916016)(377.23046265,25.84423828)
\curveto(377.16893921,26.04931641)(377.06298218,26.20654297)(376.91259155,26.31591797)
\curveto(376.76903687,26.43212891)(376.60839233,26.49023438)(376.43065796,26.49023438)
\curveto(375.84276733,26.49023438)(375.29589233,26.06982422)(374.79003296,25.22900391)
\lineto(374.79003296,20.09179688)
\curveto(374.79003296,19.37402344)(374.85497437,18.91943359)(374.98485718,18.72802734)
\curveto(375.12157593,18.53662109)(375.37108765,18.41699219)(375.73339233,18.36914062)
\lineto(375.73339233,18)
\lineto(370.88329468,18)
\lineto(370.88329468,18.36914062)
\curveto(371.28661499,18.41015625)(371.57372437,18.54003906)(371.7446228,18.75878906)
\curveto(371.86083374,18.90917969)(371.91893921,19.35351562)(371.91893921,20.09179688)
\lineto(371.91893921,25.50585938)
\curveto(371.91893921,26.23046875)(371.85057983,26.68164062)(371.71386108,26.859375)
\curveto(371.58397827,27.03710938)(371.3071228,27.15332031)(370.88329468,27.20800781)
\lineto(370.88329468,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.87938843,17.71289062)
\lineto(383.64940796,25.14697266)
\curveto(383.25975952,26.04248047)(382.9555603,26.60986328)(382.7368103,26.84912109)
\curveto(382.57958374,27.02685547)(382.34716187,27.14648438)(382.03954468,27.20800781)
\lineto(382.03954468,27.58740234)
\lineto(387.13573608,27.58740234)
\lineto(387.13573608,27.20800781)
\curveto(386.81444702,27.20800781)(386.59569702,27.14990234)(386.47948608,27.03369141)
\curveto(386.31542358,26.88330078)(386.23339233,26.70556641)(386.23339233,26.50048828)
\curveto(386.23339233,26.24755859)(386.38378296,25.77246094)(386.68456421,25.07519531)
\lineto(388.26366577,21.47607422)
\lineto(389.52489624,24.58300781)
\curveto(389.88720093,25.47167969)(390.06835327,26.10058594)(390.06835327,26.46972656)
\curveto(390.06835327,26.68164062)(389.98973999,26.85253906)(389.83251343,26.98242188)
\curveto(389.6821228,27.11914062)(389.41210327,27.19433594)(389.02245483,27.20800781)
\lineto(389.02245483,27.58740234)
\lineto(392.16015015,27.58740234)
\lineto(392.16015015,27.20800781)
\curveto(391.8593689,27.16699219)(391.61327515,27.05419922)(391.4218689,26.86962891)
\curveto(391.23046265,26.68505859)(390.94335327,26.14160156)(390.56054077,25.23925781)
\lineto(387.36132202,17.71289062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.57421265,27.87451172)
\curveto(398.40819702,27.87451172)(399.18407593,27.65917969)(399.90184937,27.22851562)
\curveto(400.6196228,26.79785156)(401.16307983,26.18603516)(401.53222046,25.39306641)
\curveto(401.90819702,24.60009766)(402.0961853,23.73193359)(402.0961853,22.78857422)
\curveto(402.0961853,21.42822266)(401.75097046,20.29003906)(401.06054077,19.37402344)
\curveto(400.2265564,18.26660156)(399.07470093,17.71289062)(397.60497437,17.71289062)
\curveto(396.16259155,17.71289062)(395.05175171,18.21875)(394.27245483,19.23046875)
\curveto(393.49315796,20.2421875)(393.10350952,21.41455078)(393.10350952,22.74755859)
\curveto(393.10350952,24.12158203)(393.4999939,25.31787109)(394.29296265,26.33642578)
\curveto(395.09276733,27.36181641)(396.18651733,27.87451172)(397.57421265,27.87451172)
\closepath
\moveto(397.61522827,27.14648438)
\curveto(397.26659546,27.14648438)(396.96581421,27.01318359)(396.71288452,26.74658203)
\curveto(396.46679077,26.48681641)(396.30272827,25.96728516)(396.22069702,25.18798828)
\curveto(396.14550171,24.41552734)(396.10790405,23.33886719)(396.10790405,21.95800781)
\curveto(396.10790405,21.2265625)(396.15575562,20.54296875)(396.25145874,19.90722656)
\curveto(396.32665405,19.421875)(396.48729858,19.05273438)(396.73339233,18.79980469)
\curveto(396.97948608,18.546875)(397.25975952,18.42041016)(397.57421265,18.42041016)
\curveto(397.88182983,18.42041016)(398.13817749,18.50585938)(398.34325562,18.67675781)
\curveto(398.60985718,18.90917969)(398.78759155,19.23388672)(398.87645874,19.65087891)
\curveto(399.01317749,20.30029297)(399.08153687,21.61279297)(399.08153687,23.58837891)
\curveto(399.08153687,24.75048828)(399.01659546,25.546875)(398.88671265,25.97753906)
\curveto(398.75682983,26.41503906)(398.56542358,26.73291016)(398.3124939,26.93115234)
\curveto(398.13475952,27.07470703)(397.90233765,27.14648438)(397.61522827,27.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.30516968,31.90429688)
\lineto(407.30516968,19.98925781)
\curveto(407.30516968,19.3125)(407.38378296,18.87841797)(407.54100952,18.68701172)
\curveto(407.69823608,18.50244141)(408.00585327,18.39648438)(408.46386108,18.36914062)
\lineto(408.46386108,18)
\lineto(403.28563843,18)
\lineto(403.28563843,18.36914062)
\curveto(403.70946655,18.3828125)(404.02391968,18.50585938)(404.2289978,18.73828125)
\curveto(404.36571655,18.89550781)(404.43407593,19.3125)(404.43407593,19.98925781)
\lineto(404.43407593,29.91503906)
\curveto(404.43407593,30.58496094)(404.35546265,31.01220703)(404.19823608,31.19677734)
\curveto(404.04100952,31.38818359)(403.7368103,31.49755859)(403.28563843,31.52490234)
\lineto(403.28563843,31.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.64598999,27.58740234)
\lineto(418.64598999,20.08154297)
\curveto(418.64598999,19.35009766)(418.71434937,18.89208984)(418.85106812,18.70751953)
\curveto(418.98778687,18.52978516)(419.26464233,18.41699219)(419.68163452,18.36914062)
\lineto(419.68163452,18)
\lineto(415.77489624,18)
\lineto(415.77489624,19.28173828)
\curveto(415.31688843,18.73486328)(414.85888062,18.33496094)(414.4008728,18.08203125)
\curveto(413.94286499,17.8359375)(413.43016968,17.71289062)(412.86278687,17.71289062)
\curveto(412.3227478,17.71289062)(411.84081421,17.87695312)(411.41698608,18.20507812)
\curveto(410.9999939,18.54003906)(410.71972046,18.9296875)(410.57616577,19.37402344)
\curveto(410.43261108,19.81835938)(410.36083374,20.59423828)(410.36083374,21.70166016)
\lineto(410.36083374,25.50585938)
\curveto(410.36083374,26.23046875)(410.29247437,26.68164062)(410.15575562,26.859375)
\curveto(410.0258728,27.03710938)(409.74901733,27.15332031)(409.32518921,27.20800781)
\lineto(409.32518921,27.58740234)
\lineto(413.23192749,27.58740234)
\lineto(413.23192749,21.03515625)
\curveto(413.23192749,20.3515625)(413.26268921,19.91064453)(413.32421265,19.71240234)
\curveto(413.39257202,19.51416016)(413.49511108,19.36376953)(413.63182983,19.26123047)
\curveto(413.77538452,19.15869141)(413.93944702,19.10742188)(414.12401733,19.10742188)
\curveto(414.37011108,19.10742188)(414.59227905,19.17236328)(414.79052124,19.30224609)
\curveto(415.06395874,19.47998047)(415.39208374,19.83886719)(415.77489624,20.37890625)
\lineto(415.77489624,25.50585938)
\curveto(415.77489624,26.23046875)(415.70653687,26.68164062)(415.56981812,26.859375)
\curveto(415.4399353,27.03710938)(415.16307983,27.15332031)(414.73925171,27.20800781)
\lineto(414.73925171,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.87011108,31.09423828)
\lineto(424.87011108,27.58740234)
\lineto(427.14647827,27.58740234)
\lineto(427.14647827,26.57226562)
\lineto(424.87011108,26.57226562)
\lineto(424.87011108,20.65576172)
\curveto(424.87011108,20.10205078)(424.89403687,19.74316406)(424.94188843,19.57910156)
\curveto(424.99657593,19.421875)(425.08886108,19.29199219)(425.2187439,19.18945312)
\curveto(425.34862671,19.09375)(425.46825562,19.04589844)(425.57763062,19.04589844)
\curveto(426.02196655,19.04589844)(426.44237671,19.38427734)(426.83886108,20.06103516)
\lineto(427.14647827,19.83544922)
\curveto(426.59276733,18.52294922)(425.69384155,17.86669922)(424.44970093,17.86669922)
\curveto(423.84130249,17.86669922)(423.32518921,18.03417969)(422.90136108,18.36914062)
\curveto(422.4843689,18.7109375)(422.21776733,19.09033203)(422.1015564,19.50732422)
\curveto(422.03319702,19.73974609)(421.99901733,20.36865234)(421.99901733,21.39404297)
\lineto(421.99901733,26.57226562)
\lineto(420.74804077,26.57226562)
\lineto(420.74804077,26.93115234)
\curveto(421.6093689,27.53955078)(422.34081421,28.17871094)(422.94237671,28.84863281)
\curveto(423.55077515,29.51855469)(424.0805603,30.26708984)(424.53173218,31.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.36620483,32.23242188)
\curveto(430.81054077,32.23242188)(431.18651733,32.07519531)(431.49413452,31.76074219)
\curveto(431.80175171,31.453125)(431.9555603,31.08056641)(431.9555603,30.64306641)
\curveto(431.9555603,30.20556641)(431.79833374,29.83300781)(431.48388062,29.52539062)
\curveto(431.17626343,29.21777344)(430.80370483,29.06396484)(430.36620483,29.06396484)
\curveto(429.92870483,29.06396484)(429.55614624,29.21777344)(429.24852905,29.52539062)
\curveto(428.94091187,29.83300781)(428.78710327,30.20556641)(428.78710327,30.64306641)
\curveto(428.78710327,31.08056641)(428.94091187,31.453125)(429.24852905,31.76074219)
\curveto(429.55614624,32.07519531)(429.92870483,32.23242188)(430.36620483,32.23242188)
\closepath
\moveto(431.80175171,27.58740234)
\lineto(431.80175171,19.98925781)
\curveto(431.80175171,19.3125)(431.88036499,18.87841797)(432.03759155,18.68701172)
\curveto(432.19481812,18.50244141)(432.5024353,18.39648438)(432.96044312,18.36914062)
\lineto(432.96044312,18)
\lineto(427.78222046,18)
\lineto(427.78222046,18.36914062)
\curveto(428.20604858,18.3828125)(428.52050171,18.50585938)(428.72557983,18.73828125)
\curveto(428.86229858,18.89550781)(428.93065796,19.3125)(428.93065796,19.98925781)
\lineto(428.93065796,25.58789062)
\curveto(428.93065796,26.26464844)(428.85204468,26.6953125)(428.69481812,26.87988281)
\curveto(428.53759155,27.07128906)(428.23339233,27.18066406)(427.78222046,27.20800781)
\lineto(427.78222046,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.41552124,27.87451172)
\curveto(439.24950562,27.87451172)(440.02538452,27.65917969)(440.74315796,27.22851562)
\curveto(441.4609314,26.79785156)(442.00438843,26.18603516)(442.37352905,25.39306641)
\curveto(442.74950562,24.60009766)(442.9374939,23.73193359)(442.9374939,22.78857422)
\curveto(442.9374939,21.42822266)(442.59227905,20.29003906)(441.90184937,19.37402344)
\curveto(441.06786499,18.26660156)(439.91600952,17.71289062)(438.44628296,17.71289062)
\curveto(437.00390015,17.71289062)(435.8930603,18.21875)(435.11376343,19.23046875)
\curveto(434.33446655,20.2421875)(433.94481812,21.41455078)(433.94481812,22.74755859)
\curveto(433.94481812,24.12158203)(434.34130249,25.31787109)(435.13427124,26.33642578)
\curveto(435.93407593,27.36181641)(437.02782593,27.87451172)(438.41552124,27.87451172)
\closepath
\moveto(438.45653687,27.14648438)
\curveto(438.10790405,27.14648438)(437.8071228,27.01318359)(437.55419312,26.74658203)
\curveto(437.30809937,26.48681641)(437.14403687,25.96728516)(437.06200562,25.18798828)
\curveto(436.9868103,24.41552734)(436.94921265,23.33886719)(436.94921265,21.95800781)
\curveto(436.94921265,21.2265625)(436.99706421,20.54296875)(437.09276733,19.90722656)
\curveto(437.16796265,19.421875)(437.32860718,19.05273438)(437.57470093,18.79980469)
\curveto(437.82079468,18.546875)(438.10106812,18.42041016)(438.41552124,18.42041016)
\curveto(438.72313843,18.42041016)(438.97948608,18.50585938)(439.18456421,18.67675781)
\curveto(439.45116577,18.90917969)(439.62890015,19.23388672)(439.71776733,19.65087891)
\curveto(439.85448608,20.30029297)(439.92284546,21.61279297)(439.92284546,23.58837891)
\curveto(439.92284546,24.75048828)(439.85790405,25.546875)(439.72802124,25.97753906)
\curveto(439.59813843,26.41503906)(439.40673218,26.73291016)(439.15380249,26.93115234)
\curveto(438.97606812,27.07470703)(438.74364624,27.14648438)(438.45653687,27.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.31054077,27.58740234)
\lineto(448.31054077,26.34667969)
\curveto(448.80272827,26.87988281)(449.27440796,27.26611328)(449.72557983,27.50537109)
\curveto(450.17675171,27.75146484)(450.66210327,27.87451172)(451.18163452,27.87451172)
\curveto(451.80370483,27.87451172)(452.31981812,27.70019531)(452.72997437,27.3515625)
\curveto(453.14013062,27.00976562)(453.41356812,26.58251953)(453.55028687,26.06982422)
\curveto(453.65966187,25.68017578)(453.71434937,24.93164062)(453.71434937,23.82421875)
\lineto(453.71434937,20.09179688)
\curveto(453.71434937,19.35351562)(453.77929077,18.89208984)(453.90917358,18.70751953)
\curveto(454.04589233,18.52978516)(454.32616577,18.41699219)(454.7499939,18.36914062)
\lineto(454.7499939,18)
\lineto(449.89989624,18)
\lineto(449.89989624,18.36914062)
\curveto(450.26220093,18.41699219)(450.52196655,18.56738281)(450.67919312,18.8203125)
\curveto(450.78856812,18.99121094)(450.84325562,19.41503906)(450.84325562,20.09179688)
\lineto(450.84325562,24.35742188)
\curveto(450.84325562,25.14355469)(450.8124939,25.63916016)(450.75097046,25.84423828)
\curveto(450.68944702,26.04931641)(450.58348999,26.20654297)(450.43309937,26.31591797)
\curveto(450.28954468,26.43212891)(450.12890015,26.49023438)(449.95116577,26.49023438)
\curveto(449.36327515,26.49023438)(448.81640015,26.06982422)(448.31054077,25.22900391)
\lineto(448.31054077,20.09179688)
\curveto(448.31054077,19.37402344)(448.37548218,18.91943359)(448.50536499,18.72802734)
\curveto(448.64208374,18.53662109)(448.89159546,18.41699219)(449.25390015,18.36914062)
\lineto(449.25390015,18)
\lineto(444.40380249,18)
\lineto(444.40380249,18.36914062)
\curveto(444.8071228,18.41015625)(445.09423218,18.54003906)(445.26513062,18.75878906)
\curveto(445.38134155,18.90917969)(445.43944702,19.35351562)(445.43944702,20.09179688)
\lineto(445.43944702,25.50585938)
\curveto(445.43944702,26.23046875)(445.37108765,26.68164062)(445.2343689,26.859375)
\curveto(445.10448608,27.03710938)(444.82763062,27.15332031)(444.40380249,27.20800781)
\lineto(444.40380249,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.1328064,27.85400391)
\lineto(462.28661499,24.58300781)
\lineto(461.93798218,24.58300781)
\curveto(461.52098999,25.55371094)(461.08690796,26.21679688)(460.63573608,26.57226562)
\curveto(460.19140015,26.92773438)(459.74706421,27.10546875)(459.30272827,27.10546875)
\curveto(459.02245483,27.10546875)(458.78319702,27.00976562)(458.58495483,26.81835938)
\curveto(458.38671265,26.63378906)(458.28759155,26.41845703)(458.28759155,26.17236328)
\curveto(458.28759155,25.98779297)(458.35595093,25.81005859)(458.49266968,25.63916016)
\curveto(458.71141968,25.35888672)(459.32323608,24.87695312)(460.3281189,24.19335938)
\curveto(461.33300171,23.51660156)(461.99266968,22.93896484)(462.3071228,22.46044922)
\curveto(462.62841187,21.98876953)(462.7890564,21.45898438)(462.7890564,20.87109375)
\curveto(462.7890564,20.33789062)(462.65575562,19.81494141)(462.38915405,19.30224609)
\curveto(462.12255249,18.78955078)(461.74657593,18.39648438)(461.26122437,18.12304688)
\curveto(460.7758728,17.84960938)(460.23925171,17.71289062)(459.65136108,17.71289062)
\curveto(459.19335327,17.71289062)(458.58153687,17.85644531)(457.81591187,18.14355469)
\curveto(457.61083374,18.21875)(457.47069702,18.25634766)(457.39550171,18.25634766)
\curveto(457.16991577,18.25634766)(456.98192749,18.08544922)(456.83153687,17.74365234)
\lineto(456.49315796,17.74365234)
\lineto(456.32909546,21.18896484)
\lineto(456.67772827,21.18896484)
\curveto(456.98534546,20.28662109)(457.40575562,19.60986328)(457.93895874,19.15869141)
\curveto(458.4789978,18.70751953)(458.98827515,18.48193359)(459.46679077,18.48193359)
\curveto(459.79491577,18.48193359)(460.06151733,18.58105469)(460.26659546,18.77929688)
\curveto(460.47850952,18.984375)(460.58446655,19.23046875)(460.58446655,19.51757812)
\curveto(460.58446655,19.84570312)(460.48192749,20.12939453)(460.27684937,20.36865234)
\curveto(460.07177124,20.60791016)(459.61376343,20.97021484)(458.90282593,21.45556641)
\curveto(457.85692749,22.18017578)(457.18016968,22.73388672)(456.87255249,23.11669922)
\curveto(456.42138062,23.67724609)(456.19579468,24.29589844)(456.19579468,24.97265625)
\curveto(456.19579468,25.7109375)(456.44872437,26.37744141)(456.95458374,26.97216797)
\curveto(457.46727905,27.57373047)(458.2055603,27.87451172)(459.16942749,27.87451172)
\curveto(459.68895874,27.87451172)(460.19140015,27.74804688)(460.67675171,27.49511719)
\curveto(460.86132202,27.39257812)(461.01171265,27.34130859)(461.12792358,27.34130859)
\curveto(461.25097046,27.34130859)(461.35009155,27.36523438)(461.42528687,27.41308594)
\curveto(461.50048218,27.46777344)(461.62011108,27.61474609)(461.78417358,27.85400391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(491.53125916,32.22216797)
\lineto(491.64405212,27.58740234)
\lineto(491.22364197,27.58740234)
\curveto(491.02539978,28.74951172)(490.53663025,29.68261719)(489.75733337,30.38671875)
\curveto(488.98487244,31.09765625)(488.14747009,31.453125)(487.24512634,31.453125)
\curveto(486.54786072,31.453125)(485.99414978,31.26513672)(485.58399353,30.88916016)
\curveto(485.18067322,30.52001953)(484.97901306,30.09277344)(484.97901306,29.60742188)
\curveto(484.97901306,29.29980469)(485.05079041,29.02636719)(485.19434509,28.78710938)
\curveto(485.39258728,28.46582031)(485.71045837,28.14794922)(486.14795837,27.83349609)
\curveto(486.46924744,27.60791016)(487.21094666,27.20800781)(488.37305603,26.63378906)
\curveto(490.00000916,25.83398438)(491.09717712,25.07861328)(491.66455994,24.36767578)
\curveto(492.22510681,23.65673828)(492.50538025,22.84326172)(492.50538025,21.92724609)
\curveto(492.50538025,20.76513672)(492.05079041,19.76367188)(491.14161072,18.92285156)
\curveto(490.23926697,18.08886719)(489.09082947,17.671875)(487.69629822,17.671875)
\curveto(487.25879822,17.671875)(486.845224,17.71630859)(486.45557556,17.80517578)
\curveto(486.06592712,17.89404297)(485.57715759,18.06152344)(484.98926697,18.30761719)
\curveto(484.66114197,18.44433594)(484.39112244,18.51269531)(484.17920837,18.51269531)
\curveto(484.001474,18.51269531)(483.81348572,18.44433594)(483.61524353,18.30761719)
\curveto(483.41700134,18.17089844)(483.25635681,17.96240234)(483.13330994,17.68212891)
\lineto(482.75391541,17.68212891)
\lineto(482.75391541,22.93212891)
\lineto(483.13330994,22.93212891)
\curveto(483.43409119,21.45556641)(484.01172791,20.32763672)(484.86622009,19.54833984)
\curveto(485.72754822,18.77587891)(486.65381775,18.38964844)(487.64502869,18.38964844)
\curveto(488.41065369,18.38964844)(489.01905212,18.59814453)(489.470224,19.01513672)
\curveto(489.92823181,19.43212891)(490.15723572,19.91748047)(490.15723572,20.47119141)
\curveto(490.15723572,20.79931641)(490.06836853,21.1171875)(489.89063416,21.42480469)
\curveto(489.71973572,21.73242188)(489.45655212,22.02294922)(489.10108337,22.29638672)
\curveto(488.74561462,22.57666016)(488.11670837,22.93896484)(487.21436462,23.38330078)
\curveto(485.94971619,24.00537109)(485.0405365,24.53515625)(484.48682556,24.97265625)
\curveto(483.93311462,25.41015625)(483.50586853,25.89892578)(483.20508728,26.43896484)
\curveto(482.91114197,26.97900391)(482.76416931,27.57373047)(482.76416931,28.22314453)
\curveto(482.76416931,29.33056641)(483.17090759,30.27392578)(483.98438416,31.05322266)
\curveto(484.79786072,31.83251953)(485.82325134,32.22216797)(487.06055603,32.22216797)
\curveto(487.51172791,32.22216797)(487.94922791,32.16748047)(488.37305603,32.05810547)
\curveto(488.69434509,31.97607422)(489.08399353,31.82226562)(489.54200134,31.59667969)
\curveto(490.00684509,31.37792969)(490.33155212,31.26855469)(490.51612244,31.26855469)
\curveto(490.69385681,31.26855469)(490.83399353,31.32324219)(490.93653259,31.43261719)
\curveto(491.03907166,31.54199219)(491.13477478,31.80517578)(491.22364197,32.22216797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.31299744,27.58740234)
\lineto(503.31299744,20.08154297)
\curveto(503.31299744,19.35009766)(503.38135681,18.89208984)(503.51807556,18.70751953)
\curveto(503.65479431,18.52978516)(503.93164978,18.41699219)(504.34864197,18.36914062)
\lineto(504.34864197,18)
\lineto(500.44190369,18)
\lineto(500.44190369,19.28173828)
\curveto(499.98389587,18.73486328)(499.52588806,18.33496094)(499.06788025,18.08203125)
\curveto(498.60987244,17.8359375)(498.09717712,17.71289062)(497.52979431,17.71289062)
\curveto(496.98975525,17.71289062)(496.50782166,17.87695312)(496.08399353,18.20507812)
\curveto(495.66700134,18.54003906)(495.38672791,18.9296875)(495.24317322,19.37402344)
\curveto(495.09961853,19.81835938)(495.02784119,20.59423828)(495.02784119,21.70166016)
\lineto(495.02784119,25.50585938)
\curveto(495.02784119,26.23046875)(494.95948181,26.68164062)(494.82276306,26.859375)
\curveto(494.69288025,27.03710938)(494.41602478,27.15332031)(493.99219666,27.20800781)
\lineto(493.99219666,27.58740234)
\lineto(497.89893494,27.58740234)
\lineto(497.89893494,21.03515625)
\curveto(497.89893494,20.3515625)(497.92969666,19.91064453)(497.99122009,19.71240234)
\curveto(498.05957947,19.51416016)(498.16211853,19.36376953)(498.29883728,19.26123047)
\curveto(498.44239197,19.15869141)(498.60645447,19.10742188)(498.79102478,19.10742188)
\curveto(499.03711853,19.10742188)(499.2592865,19.17236328)(499.45752869,19.30224609)
\curveto(499.73096619,19.47998047)(500.05909119,19.83886719)(500.44190369,20.37890625)
\lineto(500.44190369,25.50585938)
\curveto(500.44190369,26.23046875)(500.37354431,26.68164062)(500.23682556,26.859375)
\curveto(500.10694275,27.03710938)(499.83008728,27.15332031)(499.40625916,27.20800781)
\lineto(499.40625916,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.44483337,31.90429688)
\lineto(509.44483337,26.62353516)
\curveto(510.251474,27.45751953)(511.13330994,27.87451172)(512.09034119,27.87451172)
\curveto(512.74659119,27.87451172)(513.36524353,27.6796875)(513.94629822,27.29003906)
\curveto(514.52735291,26.90722656)(514.98194275,26.36035156)(515.31006775,25.64941406)
\curveto(515.63819275,24.93847656)(515.80225525,24.11816406)(515.80225525,23.18847656)
\curveto(515.80225525,22.14257812)(515.59375916,21.19238281)(515.17676697,20.33789062)
\curveto(514.75977478,19.48339844)(514.20264587,18.83056641)(513.50538025,18.37939453)
\curveto(512.80811462,17.93505859)(512.01172791,17.71289062)(511.11622009,17.71289062)
\curveto(510.59668884,17.71289062)(510.13526306,17.79492188)(509.73194275,17.95898438)
\curveto(509.32862244,18.12304688)(508.93213806,18.38964844)(508.54248962,18.75878906)
\lineto(506.95313416,17.72314453)
\lineto(506.60450134,17.72314453)
\lineto(506.60450134,29.91503906)
\curveto(506.60450134,30.46875)(506.58057556,30.81054688)(506.532724,30.94042969)
\curveto(506.46436462,31.13183594)(506.35498962,31.27197266)(506.204599,31.36083984)
\curveto(506.06104431,31.45654297)(505.81495056,31.51123047)(505.46631775,31.52490234)
\lineto(505.46631775,31.90429688)
\closepath
\moveto(509.44483337,25.7109375)
\lineto(509.44483337,21.4453125)
\curveto(509.44483337,20.57714844)(509.46534119,20.0234375)(509.50635681,19.78417969)
\curveto(509.57471619,19.38085938)(509.73877869,19.05273438)(509.99854431,18.79980469)
\curveto(510.25830994,18.55371094)(510.58985291,18.43066406)(510.99317322,18.43066406)
\curveto(511.34180603,18.43066406)(511.63916931,18.52978516)(511.88526306,18.72802734)
\curveto(512.13819275,18.92626953)(512.34668884,19.31933594)(512.51075134,19.90722656)
\curveto(512.68164978,20.49511719)(512.767099,21.5546875)(512.767099,23.0859375)
\curveto(512.767099,24.55566406)(512.58252869,25.56396484)(512.21338806,26.11083984)
\curveto(511.9467865,26.50732422)(511.58789978,26.70556641)(511.13672791,26.70556641)
\curveto(510.54883728,26.70556641)(509.98487244,26.37402344)(509.44483337,25.7109375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.47217712,27.85400391)
\lineto(523.62598572,24.58300781)
\lineto(523.27735291,24.58300781)
\curveto(522.86036072,25.55371094)(522.42627869,26.21679688)(521.97510681,26.57226562)
\curveto(521.53077087,26.92773438)(521.08643494,27.10546875)(520.642099,27.10546875)
\curveto(520.36182556,27.10546875)(520.12256775,27.00976562)(519.92432556,26.81835938)
\curveto(519.72608337,26.63378906)(519.62696228,26.41845703)(519.62696228,26.17236328)
\curveto(519.62696228,25.98779297)(519.69532166,25.81005859)(519.83204041,25.63916016)
\curveto(520.05079041,25.35888672)(520.66260681,24.87695312)(521.66748962,24.19335938)
\curveto(522.67237244,23.51660156)(523.33204041,22.93896484)(523.64649353,22.46044922)
\curveto(523.96778259,21.98876953)(524.12842712,21.45898438)(524.12842712,20.87109375)
\curveto(524.12842712,20.33789062)(523.99512634,19.81494141)(523.72852478,19.30224609)
\curveto(523.46192322,18.78955078)(523.08594666,18.39648438)(522.60059509,18.12304688)
\curveto(522.11524353,17.84960938)(521.57862244,17.71289062)(520.99073181,17.71289062)
\curveto(520.532724,17.71289062)(519.92090759,17.85644531)(519.15528259,18.14355469)
\curveto(518.95020447,18.21875)(518.81006775,18.25634766)(518.73487244,18.25634766)
\curveto(518.5092865,18.25634766)(518.32129822,18.08544922)(518.17090759,17.74365234)
\lineto(517.83252869,17.74365234)
\lineto(517.66846619,21.18896484)
\lineto(518.017099,21.18896484)
\curveto(518.32471619,20.28662109)(518.74512634,19.60986328)(519.27832947,19.15869141)
\curveto(519.81836853,18.70751953)(520.32764587,18.48193359)(520.8061615,18.48193359)
\curveto(521.1342865,18.48193359)(521.40088806,18.58105469)(521.60596619,18.77929688)
\curveto(521.81788025,18.984375)(521.92383728,19.23046875)(521.92383728,19.51757812)
\curveto(521.92383728,19.84570312)(521.82129822,20.12939453)(521.61622009,20.36865234)
\curveto(521.41114197,20.60791016)(520.95313416,20.97021484)(520.24219666,21.45556641)
\curveto(519.19629822,22.18017578)(518.51954041,22.73388672)(518.21192322,23.11669922)
\curveto(517.76075134,23.67724609)(517.53516541,24.29589844)(517.53516541,24.97265625)
\curveto(517.53516541,25.7109375)(517.78809509,26.37744141)(518.29395447,26.97216797)
\curveto(518.80664978,27.57373047)(519.54493103,27.87451172)(520.50879822,27.87451172)
\curveto(521.02832947,27.87451172)(521.53077087,27.74804688)(522.01612244,27.49511719)
\curveto(522.20069275,27.39257812)(522.35108337,27.34130859)(522.46729431,27.34130859)
\curveto(522.59034119,27.34130859)(522.68946228,27.36523438)(522.76465759,27.41308594)
\curveto(522.83985291,27.46777344)(522.95948181,27.61474609)(523.12354431,27.85400391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.87549744,19.41503906)
\curveto(529.70655212,18.3828125)(528.65723572,17.86669922)(527.72754822,17.86669922)
\curveto(527.18067322,17.86669922)(526.72608337,18.04443359)(526.36377869,18.39990234)
\curveto(526.001474,18.76220703)(525.82032166,19.21337891)(525.82032166,19.75341797)
\curveto(525.82032166,20.48486328)(526.13477478,21.14111328)(526.76368103,21.72216797)
\curveto(527.39258728,22.31005859)(528.76319275,23.08935547)(530.87549744,24.06005859)
\lineto(530.87549744,25.02392578)
\curveto(530.87549744,25.74853516)(530.83448181,26.203125)(530.75245056,26.38769531)
\curveto(530.67725525,26.57910156)(530.53028259,26.74316406)(530.31153259,26.87988281)
\curveto(530.09278259,27.0234375)(529.84668884,27.09521484)(529.57325134,27.09521484)
\curveto(529.12891541,27.09521484)(528.76319275,26.99609375)(528.47608337,26.79785156)
\curveto(528.298349,26.67480469)(528.20948181,26.53125)(528.20948181,26.3671875)
\curveto(528.20948181,26.22363281)(528.30518494,26.04589844)(528.49659119,25.83398438)
\curveto(528.75635681,25.54003906)(528.88623962,25.25634766)(528.88623962,24.98291016)
\curveto(528.88623962,24.64794922)(528.75977478,24.36083984)(528.50684509,24.12158203)
\curveto(528.26075134,23.88916016)(527.93604431,23.77294922)(527.532724,23.77294922)
\curveto(527.10205994,23.77294922)(526.73975525,23.90283203)(526.44580994,24.16259766)
\curveto(526.15870056,24.42236328)(526.01514587,24.7265625)(526.01514587,25.07519531)
\curveto(526.01514587,25.56738281)(526.20997009,26.03564453)(526.59961853,26.47998047)
\curveto(526.98926697,26.93115234)(527.532724,27.27636719)(528.22998962,27.515625)
\curveto(528.92725525,27.75488281)(529.65186462,27.87451172)(530.40381775,27.87451172)
\curveto(531.31299744,27.87451172)(532.03077087,27.6796875)(532.55713806,27.29003906)
\curveto(533.09034119,26.90722656)(533.43555603,26.49023438)(533.59278259,26.0390625)
\curveto(533.68848572,25.75195312)(533.73633728,25.09228516)(533.73633728,24.06005859)
\lineto(533.73633728,20.33789062)
\curveto(533.73633728,19.90039062)(533.75342712,19.62353516)(533.78760681,19.50732422)
\curveto(533.8217865,19.39794922)(533.87305603,19.31591797)(533.94141541,19.26123047)
\curveto(534.00977478,19.20654297)(534.08838806,19.17919922)(534.17725525,19.17919922)
\curveto(534.35498962,19.17919922)(534.53614197,19.30566406)(534.72071228,19.55859375)
\lineto(535.02832947,19.3125)
\curveto(534.68653259,18.80664062)(534.33106384,18.4375)(533.96192322,18.20507812)
\curveto(533.59961853,17.97949219)(533.18604431,17.86669922)(532.72120056,17.86669922)
\curveto(532.17432556,17.86669922)(531.74707947,17.99316406)(531.43946228,18.24609375)
\curveto(531.13184509,18.50585938)(530.94385681,18.89550781)(530.87549744,19.41503906)
\closepath
\moveto(530.87549744,20.16357422)
\lineto(530.87549744,23.37304688)
\curveto(530.048349,22.88769531)(529.43311462,22.36816406)(529.02979431,21.81445312)
\curveto(528.76319275,21.4453125)(528.62989197,21.07275391)(528.62989197,20.69677734)
\curveto(528.62989197,20.38232422)(528.74268494,20.10546875)(528.96827087,19.86621094)
\curveto(529.13916931,19.68164062)(529.37842712,19.58935547)(529.68604431,19.58935547)
\curveto(530.02784119,19.58935547)(530.42432556,19.78076172)(530.87549744,20.16357422)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.06299744,27.58740234)
\lineto(540.06299744,26.32617188)
\curveto(540.58936462,26.90039062)(541.07471619,27.30029297)(541.51905212,27.52587891)
\curveto(541.970224,27.75830078)(542.4624115,27.87451172)(542.99561462,27.87451172)
\curveto(543.610849,27.87451172)(544.12696228,27.73095703)(544.54395447,27.44384766)
\curveto(544.96094666,27.15673828)(545.28223572,26.71923828)(545.50782166,26.13134766)
\curveto(546.05469666,26.74658203)(546.57764587,27.19091797)(547.07666931,27.46435547)
\curveto(547.58252869,27.73779297)(548.10889587,27.87451172)(548.65577087,27.87451172)
\curveto(549.31885681,27.87451172)(549.845224,27.72070312)(550.23487244,27.41308594)
\curveto(550.63135681,27.11230469)(550.90479431,26.72607422)(551.05518494,26.25439453)
\curveto(551.2124115,25.78955078)(551.29102478,25.04443359)(551.29102478,24.01904297)
\lineto(551.29102478,20.09179688)
\curveto(551.29102478,19.35351562)(551.35596619,18.89550781)(551.485849,18.71777344)
\curveto(551.62256775,18.54003906)(551.90284119,18.42382812)(552.32666931,18.36914062)
\lineto(552.32666931,18)
\lineto(547.37403259,18)
\lineto(547.37403259,18.36914062)
\curveto(547.76368103,18.40332031)(548.05079041,18.55371094)(548.23536072,18.8203125)
\curveto(548.35840759,19.00488281)(548.41993103,19.42871094)(548.41993103,20.09179688)
\lineto(548.41993103,24.21386719)
\curveto(548.41993103,25.06835938)(548.38575134,25.61181641)(548.31739197,25.84423828)
\curveto(548.24903259,26.07666016)(548.13965759,26.24755859)(547.98926697,26.35693359)
\curveto(547.84571228,26.47314453)(547.67481384,26.53125)(547.47657166,26.53125)
\curveto(547.18262634,26.53125)(546.88526306,26.421875)(546.58448181,26.203125)
\curveto(546.28370056,25.99121094)(545.97950134,25.66992188)(545.67188416,25.23925781)
\lineto(545.67188416,20.09179688)
\curveto(545.67188416,19.40136719)(545.72998962,18.96728516)(545.84620056,18.78955078)
\curveto(546.00342712,18.53662109)(546.30420837,18.39648438)(546.74854431,18.36914062)
\lineto(546.74854431,18)
\lineto(541.78565369,18)
\lineto(541.78565369,18.36914062)
\curveto(542.05225525,18.3828125)(542.26075134,18.44775391)(542.41114197,18.56396484)
\curveto(542.56836853,18.68701172)(542.67090759,18.83056641)(542.71875916,18.99462891)
\curveto(542.77344666,19.16552734)(542.80079041,19.53125)(542.80079041,20.09179688)
\lineto(542.80079041,24.21386719)
\curveto(542.80079041,25.08203125)(542.76661072,25.62548828)(542.69825134,25.84423828)
\curveto(542.62989197,26.06298828)(542.51368103,26.23388672)(542.34961853,26.35693359)
\curveto(542.19239197,26.47998047)(542.02149353,26.54150391)(541.83692322,26.54150391)
\curveto(541.56348572,26.54150391)(541.313974,26.46972656)(541.08838806,26.32617188)
\curveto(540.767099,26.11425781)(540.42530212,25.75195312)(540.06299744,25.23925781)
\lineto(540.06299744,20.09179688)
\curveto(540.06299744,19.41503906)(540.12793884,18.96728516)(540.25782166,18.74853516)
\curveto(540.39454041,18.53662109)(540.67481384,18.41015625)(541.09864197,18.36914062)
\lineto(541.09864197,18)
\lineto(536.15625916,18)
\lineto(536.15625916,18.36914062)
\curveto(536.55957947,18.41015625)(536.84668884,18.54003906)(537.01758728,18.75878906)
\curveto(537.13379822,18.90917969)(537.19190369,19.35351562)(537.19190369,20.09179688)
\lineto(537.19190369,25.50585938)
\curveto(537.19190369,26.23046875)(537.12354431,26.68164062)(536.98682556,26.859375)
\curveto(536.85694275,27.03710938)(536.58008728,27.15332031)(536.15625916,27.20800781)
\lineto(536.15625916,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.28955994,18.97412109)
\lineto(557.28955994,15.40576172)
\curveto(557.28955994,14.91357422)(557.32715759,14.57861328)(557.40235291,14.40087891)
\curveto(557.48438416,14.22314453)(557.60743103,14.09326172)(557.77149353,14.01123047)
\curveto(557.93555603,13.92919922)(558.25684509,13.88818359)(558.73536072,13.88818359)
\lineto(558.73536072,13.50878906)
\lineto(553.27002869,13.50878906)
\lineto(553.27002869,13.88818359)
\curveto(553.69385681,13.90185547)(554.00830994,14.02148438)(554.21338806,14.24707031)
\curveto(554.35010681,14.40429688)(554.41846619,14.81103516)(554.41846619,15.46728516)
\lineto(554.41846619,25.58789062)
\curveto(554.41846619,26.26464844)(554.33985291,26.6953125)(554.18262634,26.87988281)
\curveto(554.02539978,27.07128906)(553.72120056,27.18066406)(553.27002869,27.20800781)
\lineto(553.27002869,27.58740234)
\lineto(557.28955994,27.58740234)
\lineto(557.28955994,26.32617188)
\curveto(557.62452087,26.81835938)(557.96631775,27.17382812)(558.31495056,27.39257812)
\curveto(558.813974,27.71386719)(559.35743103,27.87451172)(559.94532166,27.87451172)
\curveto(560.64942322,27.87451172)(561.28858337,27.65234375)(561.86280212,27.20800781)
\curveto(562.44385681,26.76367188)(562.88477478,26.1484375)(563.18555603,25.36230469)
\curveto(563.48633728,24.58300781)(563.63672791,23.7421875)(563.63672791,22.83984375)
\curveto(563.63672791,21.86914062)(563.47950134,20.98046875)(563.16504822,20.17382812)
\curveto(562.85743103,19.37402344)(562.40625916,18.76220703)(561.81153259,18.33837891)
\curveto(561.22364197,17.92138672)(560.56739197,17.71289062)(559.84278259,17.71289062)
\curveto(559.31641541,17.71289062)(558.82422791,17.82910156)(558.36622009,18.06152344)
\curveto(558.02442322,18.23925781)(557.6655365,18.54345703)(557.28955994,18.97412109)
\closepath
\moveto(557.28955994,20.00976562)
\curveto(557.87745056,19.17578125)(558.50635681,18.75878906)(559.17627869,18.75878906)
\curveto(559.54541931,18.75878906)(559.84961853,18.95361328)(560.08887634,19.34326172)
\curveto(560.44434509,19.91748047)(560.62207947,21.01123047)(560.62207947,22.62451172)
\curveto(560.62207947,24.27880859)(560.42725525,25.41015625)(560.03760681,26.01855469)
\curveto(559.77784119,26.421875)(559.42920837,26.62353516)(558.99170837,26.62353516)
\curveto(558.30127869,26.62353516)(557.73389587,26.12451172)(557.28955994,25.12646484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.00977478,31.90429688)
\lineto(569.00977478,19.98925781)
\curveto(569.00977478,19.3125)(569.08838806,18.87841797)(569.24561462,18.68701172)
\curveto(569.40284119,18.50244141)(569.71045837,18.39648438)(570.16846619,18.36914062)
\lineto(570.16846619,18)
\lineto(564.99024353,18)
\lineto(564.99024353,18.36914062)
\curveto(565.41407166,18.3828125)(565.72852478,18.50585938)(565.93360291,18.73828125)
\curveto(566.07032166,18.89550781)(566.13868103,19.3125)(566.13868103,19.98925781)
\lineto(566.13868103,29.91503906)
\curveto(566.13868103,30.58496094)(566.06006775,31.01220703)(565.90284119,31.19677734)
\curveto(565.74561462,31.38818359)(565.44141541,31.49755859)(564.99024353,31.52490234)
\lineto(564.99024353,31.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.39844666,32.23242188)
\curveto(573.84278259,32.23242188)(574.21875916,32.07519531)(574.52637634,31.76074219)
\curveto(574.83399353,31.453125)(574.98780212,31.08056641)(574.98780212,30.64306641)
\curveto(574.98780212,30.20556641)(574.83057556,29.83300781)(574.51612244,29.52539062)
\curveto(574.20850525,29.21777344)(573.83594666,29.06396484)(573.39844666,29.06396484)
\curveto(572.96094666,29.06396484)(572.58838806,29.21777344)(572.28077087,29.52539062)
\curveto(571.97315369,29.83300781)(571.81934509,30.20556641)(571.81934509,30.64306641)
\curveto(571.81934509,31.08056641)(571.97315369,31.453125)(572.28077087,31.76074219)
\curveto(572.58838806,32.07519531)(572.96094666,32.23242188)(573.39844666,32.23242188)
\closepath
\moveto(574.83399353,27.58740234)
\lineto(574.83399353,19.98925781)
\curveto(574.83399353,19.3125)(574.91260681,18.87841797)(575.06983337,18.68701172)
\curveto(575.22705994,18.50244141)(575.53467712,18.39648438)(575.99268494,18.36914062)
\lineto(575.99268494,18)
\lineto(570.81446228,18)
\lineto(570.81446228,18.36914062)
\curveto(571.23829041,18.3828125)(571.55274353,18.50585938)(571.75782166,18.73828125)
\curveto(571.89454041,18.89550781)(571.96289978,19.3125)(571.96289978,19.98925781)
\lineto(571.96289978,25.58789062)
\curveto(571.96289978,26.26464844)(571.8842865,26.6953125)(571.72705994,26.87988281)
\curveto(571.56983337,27.07128906)(571.26563416,27.18066406)(570.81446228,27.20800781)
\lineto(570.81446228,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.84278259,27.58740234)
\lineto(580.84278259,26.34667969)
\curveto(581.33497009,26.87988281)(581.80664978,27.26611328)(582.25782166,27.50537109)
\curveto(582.70899353,27.75146484)(583.19434509,27.87451172)(583.71387634,27.87451172)
\curveto(584.33594666,27.87451172)(584.85205994,27.70019531)(585.26221619,27.3515625)
\curveto(585.67237244,27.00976562)(585.94580994,26.58251953)(586.08252869,26.06982422)
\curveto(586.19190369,25.68017578)(586.24659119,24.93164062)(586.24659119,23.82421875)
\lineto(586.24659119,20.09179688)
\curveto(586.24659119,19.35351562)(586.31153259,18.89208984)(586.44141541,18.70751953)
\curveto(586.57813416,18.52978516)(586.85840759,18.41699219)(587.28223572,18.36914062)
\lineto(587.28223572,18)
\lineto(582.43213806,18)
\lineto(582.43213806,18.36914062)
\curveto(582.79444275,18.41699219)(583.05420837,18.56738281)(583.21143494,18.8203125)
\curveto(583.32080994,18.99121094)(583.37549744,19.41503906)(583.37549744,20.09179688)
\lineto(583.37549744,24.35742188)
\curveto(583.37549744,25.14355469)(583.34473572,25.63916016)(583.28321228,25.84423828)
\curveto(583.22168884,26.04931641)(583.11573181,26.20654297)(582.96534119,26.31591797)
\curveto(582.8217865,26.43212891)(582.66114197,26.49023438)(582.48340759,26.49023438)
\curveto(581.89551697,26.49023438)(581.34864197,26.06982422)(580.84278259,25.22900391)
\lineto(580.84278259,20.09179688)
\curveto(580.84278259,19.37402344)(580.907724,18.91943359)(581.03760681,18.72802734)
\curveto(581.17432556,18.53662109)(581.42383728,18.41699219)(581.78614197,18.36914062)
\lineto(581.78614197,18)
\lineto(576.93604431,18)
\lineto(576.93604431,18.36914062)
\curveto(577.33936462,18.41015625)(577.626474,18.54003906)(577.79737244,18.75878906)
\curveto(577.91358337,18.90917969)(577.97168884,19.35351562)(577.97168884,20.09179688)
\lineto(577.97168884,25.50585938)
\curveto(577.97168884,26.23046875)(577.90332947,26.68164062)(577.76661072,26.859375)
\curveto(577.63672791,27.03710938)(577.35987244,27.15332031)(576.93604431,27.20800781)
\lineto(576.93604431,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(594.75733337,27.47460938)
\lineto(597.98731384,27.47460938)
\lineto(597.98731384,26.34667969)
\lineto(596.15186462,26.34667969)
\curveto(596.48682556,26.01171875)(596.71924744,25.70751953)(596.84913025,25.43408203)
\curveto(597.01319275,25.06494141)(597.095224,24.67871094)(597.095224,24.27539062)
\curveto(597.095224,23.59179688)(596.90381775,22.99707031)(596.52100525,22.49121094)
\curveto(596.14502869,21.9921875)(595.62891541,21.59912109)(594.97266541,21.31201172)
\curveto(594.32325134,21.03173828)(593.74561462,20.89160156)(593.23975525,20.89160156)
\curveto(593.19873962,20.89160156)(592.78858337,20.90869141)(592.0092865,20.94287109)
\curveto(591.70166931,20.94287109)(591.44190369,20.84033203)(591.22998962,20.63525391)
\curveto(591.0249115,20.43701172)(590.92237244,20.19775391)(590.92237244,19.91748047)
\curveto(590.92237244,19.67138672)(591.01465759,19.46972656)(591.19922791,19.3125)
\curveto(591.39063416,19.15527344)(591.69825134,19.07666016)(592.12207947,19.07666016)
\lineto(593.89600525,19.09716797)
\curveto(595.33155212,19.09716797)(596.31934509,18.93994141)(596.85938416,18.62548828)
\curveto(597.63184509,18.18798828)(598.01807556,17.51464844)(598.01807556,16.60546875)
\curveto(598.01807556,16.02441406)(597.84034119,15.49804688)(597.48487244,15.02636719)
\curveto(597.12940369,14.54785156)(596.66114197,14.19580078)(596.08008728,13.97021484)
\curveto(595.19825134,13.63525391)(594.18311462,13.46777344)(593.03467712,13.46777344)
\curveto(592.173349,13.46777344)(591.38721619,13.55322266)(590.67627869,13.72412109)
\curveto(589.96534119,13.88818359)(589.45606384,14.12060547)(589.14844666,14.42138672)
\curveto(588.84082947,14.71533203)(588.68702087,15.02636719)(588.68702087,15.35449219)
\curveto(588.68702087,15.66894531)(588.80323181,15.95263672)(589.03565369,16.20556641)
\curveto(589.2749115,16.45166016)(589.71582947,16.66015625)(590.35840759,16.83105469)
\curveto(589.46973572,17.26855469)(589.02539978,17.87695312)(589.02539978,18.65625)
\curveto(589.02539978,19.12792969)(589.20655212,19.5859375)(589.56885681,20.03027344)
\curveto(589.9311615,20.47460938)(590.50538025,20.86083984)(591.29151306,21.18896484)
\curveto(590.37549744,21.52392578)(589.7124115,21.96484375)(589.30225525,22.51171875)
\curveto(588.892099,23.05859375)(588.68702087,23.69091797)(588.68702087,24.40869141)
\curveto(588.68702087,25.34521484)(589.06983337,26.15527344)(589.83545837,26.83886719)
\curveto(590.60108337,27.52929688)(591.58545837,27.87451172)(592.78858337,27.87451172)
\curveto(593.42432556,27.87451172)(594.08057556,27.74121094)(594.75733337,27.47460938)
\closepath
\moveto(592.98340759,27.23876953)
\curveto(592.58692322,27.23876953)(592.25196228,27.03710938)(591.97852478,26.63378906)
\curveto(591.70508728,26.23730469)(591.56836853,25.41015625)(591.56836853,24.15234375)
\curveto(591.56836853,23.13378906)(591.70166931,22.43310547)(591.96827087,22.05029297)
\curveto(592.24170837,21.67431641)(592.56299744,21.48632812)(592.93213806,21.48632812)
\curveto(593.34229431,21.48632812)(593.68409119,21.67431641)(593.95752869,22.05029297)
\curveto(594.23096619,22.42626953)(594.36768494,23.15771484)(594.36768494,24.24462891)
\curveto(594.36768494,25.46826172)(594.21387634,26.30224609)(593.90625916,26.74658203)
\curveto(593.68750916,27.07470703)(593.37989197,27.23876953)(592.98340759,27.23876953)
\closepath
\moveto(592.37842712,16.58496094)
\curveto(591.6811615,16.58496094)(591.21973572,16.52685547)(590.99414978,16.41064453)
\curveto(590.60450134,16.19873047)(590.40967712,15.91162109)(590.40967712,15.54931641)
\curveto(590.40967712,15.20068359)(590.61133728,14.88623047)(591.01465759,14.60595703)
\curveto(591.41797791,14.31884766)(592.17676697,14.17529297)(593.29102478,14.17529297)
\curveto(594.24122009,14.17529297)(594.98633728,14.30175781)(595.52637634,14.5546875)
\curveto(596.07325134,14.80761719)(596.34668884,15.16308594)(596.34668884,15.62109375)
\curveto(596.34668884,15.79199219)(596.29541931,15.93554688)(596.19288025,16.05175781)
\curveto(596.00830994,16.25683594)(595.7280365,16.39697266)(595.35205994,16.47216797)
\curveto(594.98291931,16.54736328)(593.99170837,16.58496094)(592.37842712,16.58496094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(625.68895111,31.10449219)
\lineto(625.68895111,25.39306641)
\lineto(626.08885345,25.39306641)
\curveto(626.70408783,25.39306641)(627.20652924,25.48535156)(627.59617767,25.66992188)
\curveto(627.98582611,25.85449219)(628.31395111,26.16552734)(628.58055267,26.60302734)
\curveto(628.85399017,27.04052734)(629.03172455,27.63183594)(629.1137558,28.37695312)
\lineto(629.47264252,28.37695312)
\lineto(629.47264252,21.39404297)
\lineto(629.1137558,21.39404297)
\curveto(628.98387299,22.71337891)(628.62840424,23.58154297)(628.04734955,23.99853516)
\curveto(627.4731308,24.42236328)(626.82029877,24.63427734)(626.08885345,24.63427734)
\lineto(625.68895111,24.63427734)
\lineto(625.68895111,20.37890625)
\curveto(625.68895111,19.66796875)(625.72654877,19.22363281)(625.80174408,19.04589844)
\curveto(625.88377533,18.86816406)(626.03758392,18.7109375)(626.26316986,18.57421875)
\curveto(626.49559174,18.44433594)(626.80662689,18.37939453)(627.19627533,18.37939453)
\lineto(627.65770111,18.37939453)
\lineto(627.65770111,18)
\lineto(620.38768158,18)
\lineto(620.38768158,18.37939453)
\lineto(620.84910736,18.37939453)
\curveto(621.25242767,18.37939453)(621.5771347,18.45117188)(621.82322845,18.59472656)
\curveto(622.00096283,18.69042969)(622.13768158,18.85449219)(622.2333847,19.08691406)
\curveto(622.30858002,19.25097656)(622.34617767,19.68164062)(622.34617767,20.37890625)
\lineto(622.34617767,29.52539062)
\curveto(622.34617767,30.23632812)(622.30858002,30.68066406)(622.2333847,30.85839844)
\curveto(622.15818939,31.03613281)(622.0043808,31.18994141)(621.77195892,31.31982422)
\curveto(621.54637299,31.45654297)(621.2387558,31.52490234)(620.84910736,31.52490234)
\lineto(620.38768158,31.52490234)
\lineto(620.38768158,31.90429688)
\lineto(632.11815033,31.90429688)
\lineto(632.11815033,27.91552734)
\lineto(631.69774017,27.91552734)
\curveto(631.60203705,28.85205078)(631.3559433,29.54589844)(630.95945892,29.99707031)
\curveto(630.56981049,30.44824219)(630.00242767,30.76611328)(629.25731049,30.95068359)
\curveto(628.84715424,31.05322266)(628.08836517,31.10449219)(626.9809433,31.10449219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.71043549,27.58740234)
\lineto(642.71043549,20.08154297)
\curveto(642.71043549,19.35009766)(642.77879486,18.89208984)(642.91551361,18.70751953)
\curveto(643.05223236,18.52978516)(643.32908783,18.41699219)(643.74608002,18.36914062)
\lineto(643.74608002,18)
\lineto(639.83934174,18)
\lineto(639.83934174,19.28173828)
\curveto(639.38133392,18.73486328)(638.92332611,18.33496094)(638.4653183,18.08203125)
\curveto(638.00731049,17.8359375)(637.49461517,17.71289062)(636.92723236,17.71289062)
\curveto(636.3871933,17.71289062)(635.9052597,17.87695312)(635.48143158,18.20507812)
\curveto(635.06443939,18.54003906)(634.78416595,18.9296875)(634.64061127,19.37402344)
\curveto(634.49705658,19.81835938)(634.42527924,20.59423828)(634.42527924,21.70166016)
\lineto(634.42527924,25.50585938)
\curveto(634.42527924,26.23046875)(634.35691986,26.68164062)(634.22020111,26.859375)
\curveto(634.0903183,27.03710938)(633.81346283,27.15332031)(633.3896347,27.20800781)
\lineto(633.3896347,27.58740234)
\lineto(637.29637299,27.58740234)
\lineto(637.29637299,21.03515625)
\curveto(637.29637299,20.3515625)(637.3271347,19.91064453)(637.38865814,19.71240234)
\curveto(637.45701752,19.51416016)(637.55955658,19.36376953)(637.69627533,19.26123047)
\curveto(637.83983002,19.15869141)(638.00389252,19.10742188)(638.18846283,19.10742188)
\curveto(638.43455658,19.10742188)(638.65672455,19.17236328)(638.85496674,19.30224609)
\curveto(639.12840424,19.47998047)(639.45652924,19.83886719)(639.83934174,20.37890625)
\lineto(639.83934174,25.50585938)
\curveto(639.83934174,26.23046875)(639.77098236,26.68164062)(639.63426361,26.859375)
\curveto(639.5043808,27.03710938)(639.22752533,27.15332031)(638.8036972,27.20800781)
\lineto(638.8036972,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(648.88328705,31.90429688)
\lineto(648.88328705,19.98925781)
\curveto(648.88328705,19.3125)(648.96190033,18.87841797)(649.11912689,18.68701172)
\curveto(649.27635345,18.50244141)(649.58397064,18.39648438)(650.04197845,18.36914062)
\lineto(650.04197845,18)
\lineto(644.8637558,18)
\lineto(644.8637558,18.36914062)
\curveto(645.28758392,18.3828125)(645.60203705,18.50585938)(645.80711517,18.73828125)
\curveto(645.94383392,18.89550781)(646.0121933,19.3125)(646.0121933,19.98925781)
\lineto(646.0121933,29.91503906)
\curveto(646.0121933,30.58496094)(645.93358002,31.01220703)(645.77635345,31.19677734)
\curveto(645.61912689,31.38818359)(645.31492767,31.49755859)(644.8637558,31.52490234)
\lineto(644.8637558,31.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(654.7177597,31.90429688)
\lineto(654.7177597,19.98925781)
\curveto(654.7177597,19.3125)(654.79637299,18.87841797)(654.95359955,18.68701172)
\curveto(655.11082611,18.50244141)(655.4184433,18.39648438)(655.87645111,18.36914062)
\lineto(655.87645111,18)
\lineto(650.69822845,18)
\lineto(650.69822845,18.36914062)
\curveto(651.12205658,18.3828125)(651.4365097,18.50585938)(651.64158783,18.73828125)
\curveto(651.77830658,18.89550781)(651.84666595,19.3125)(651.84666595,19.98925781)
\lineto(651.84666595,29.91503906)
\curveto(651.84666595,30.58496094)(651.76805267,31.01220703)(651.61082611,31.19677734)
\curveto(651.45359955,31.38818359)(651.14940033,31.49755859)(650.69822845,31.52490234)
\lineto(650.69822845,31.90429688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.19822845,17.61035156)
\lineto(658.10154877,24.71630859)
\curveto(657.63670502,25.78955078)(657.29149017,26.44921875)(657.06590424,26.6953125)
\curveto(656.84715424,26.94140625)(656.58055267,27.11230469)(656.26609955,27.20800781)
\lineto(656.26609955,27.58740234)
\lineto(661.36229095,27.58740234)
\lineto(661.36229095,27.20800781)
\curveto(661.02733002,27.19433594)(660.79149017,27.12939453)(660.65477142,27.01318359)
\curveto(660.51805267,26.89697266)(660.4496933,26.75683594)(660.4496933,26.59277344)
\curveto(660.4496933,26.33300781)(660.62059174,25.8203125)(660.96238861,25.0546875)
\lineto(662.60301361,21.30175781)
\lineto(663.72068939,24.20361328)
\curveto(664.1240097,25.23583984)(664.32566986,25.95361328)(664.32566986,26.35693359)
\curveto(664.32566986,26.60986328)(664.24022064,26.81152344)(664.0693222,26.96191406)
\curveto(663.9052597,27.11230469)(663.61131439,27.19433594)(663.18748627,27.20800781)
\lineto(663.18748627,27.58740234)
\lineto(666.39695892,27.58740234)
\lineto(666.39695892,27.20800781)
\curveto(666.0825058,27.17382812)(665.82615814,27.05078125)(665.62791595,26.83886719)
\curveto(665.42967377,26.63378906)(665.0981308,25.92626953)(664.63328705,24.71630859)
\lineto(661.89549408,17.61035156)
\curveto(661.20506439,15.83300781)(660.69236908,14.73925781)(660.35740814,14.32910156)
\curveto(659.88572845,13.75488281)(659.29441986,13.46777344)(658.58348236,13.46777344)
\curveto(658.01609955,13.46777344)(657.55467377,13.63183594)(657.19920502,13.95996094)
\curveto(656.8505722,14.28125)(656.6762558,14.67089844)(656.6762558,15.12890625)
\curveto(656.6762558,15.52539062)(656.7958847,15.85351562)(657.03514252,16.11328125)
\curveto(657.28123627,16.37304688)(657.58201752,16.50292969)(657.93748627,16.50292969)
\curveto(658.27928314,16.50292969)(658.55272064,16.39355469)(658.75779877,16.17480469)
\curveto(658.96971283,15.95605469)(659.07908783,15.61767578)(659.08592377,15.15966797)
\curveto(659.0927597,14.89990234)(659.12352142,14.73242188)(659.17820892,14.65722656)
\curveto(659.23289642,14.58203125)(659.3115097,14.54443359)(659.41404877,14.54443359)
\curveto(659.57811127,14.54443359)(659.75242767,14.64355469)(659.93699799,14.84179688)
\curveto(660.21043549,15.12890625)(660.53172455,15.78515625)(660.90086517,16.81054688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(685.85887299,32.22216797)
\lineto(685.85887299,27.40283203)
\lineto(685.45897064,27.40283203)
\curveto(685.15818939,28.66064453)(684.59764252,29.62451172)(683.77733002,30.29443359)
\curveto(682.95701752,30.96435547)(682.02733002,31.29931641)(680.98826752,31.29931641)
\curveto(680.12010345,31.29931641)(679.32371674,31.04980469)(678.59910736,30.55078125)
\curveto(677.87449799,30.05175781)(677.34471283,29.39892578)(677.00975189,28.59228516)
\curveto(676.57908783,27.56005859)(676.3637558,26.41162109)(676.3637558,25.14697266)
\curveto(676.3637558,23.90283203)(676.52098236,22.76806641)(676.83543549,21.74267578)
\curveto(677.14988861,20.72412109)(677.64207611,19.95166016)(678.31199799,19.42529297)
\curveto(678.98191986,18.90576172)(679.85008392,18.64599609)(680.91649017,18.64599609)
\curveto(681.79149017,18.64599609)(682.59129486,18.83740234)(683.31590424,19.22021484)
\curveto(684.04734955,19.60302734)(684.81639252,20.26269531)(685.62303314,21.19921875)
\lineto(685.62303314,19.99951172)
\curveto(684.84373627,19.18603516)(684.0302597,18.59472656)(683.18260345,18.22558594)
\curveto(682.34178314,17.86328125)(681.35740814,17.68212891)(680.22947845,17.68212891)
\curveto(678.74608002,17.68212891)(677.42674408,17.97949219)(676.27147064,18.57421875)
\curveto(675.12303314,19.16894531)(674.23436127,20.0234375)(673.60545502,21.13769531)
\curveto(672.9833847,22.25195312)(672.67234955,23.43798828)(672.67234955,24.69580078)
\curveto(672.67234955,26.02197266)(673.01756439,27.27978516)(673.70799408,28.46923828)
\curveto(674.4052597,29.65869141)(675.34178314,30.58154297)(676.51756439,31.23779297)
\curveto(677.70018158,31.89404297)(678.95457611,32.22216797)(680.28074799,32.22216797)
\curveto(681.25828705,32.22216797)(682.29051361,32.01025391)(683.37742767,31.58642578)
\curveto(684.00633392,31.34033203)(684.40623627,31.21728516)(684.5771347,31.21728516)
\curveto(684.7958847,31.21728516)(684.98387299,31.29589844)(685.14109955,31.453125)
\curveto(685.30516205,31.6171875)(685.41111908,31.87353516)(685.45897064,32.22216797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(692.23680267,27.87451172)
\curveto(693.07078705,27.87451172)(693.84666595,27.65917969)(694.56443939,27.22851562)
\curveto(695.28221283,26.79785156)(695.82566986,26.18603516)(696.19481049,25.39306641)
\curveto(696.57078705,24.60009766)(696.75877533,23.73193359)(696.75877533,22.78857422)
\curveto(696.75877533,21.42822266)(696.41356049,20.29003906)(695.7231308,19.37402344)
\curveto(694.88914642,18.26660156)(693.73729095,17.71289062)(692.26756439,17.71289062)
\curveto(690.82518158,17.71289062)(689.71434174,18.21875)(688.93504486,19.23046875)
\curveto(688.15574799,20.2421875)(687.76609955,21.41455078)(687.76609955,22.74755859)
\curveto(687.76609955,24.12158203)(688.16258392,25.31787109)(688.95555267,26.33642578)
\curveto(689.75535736,27.36181641)(690.84910736,27.87451172)(692.23680267,27.87451172)
\closepath
\moveto(692.2778183,27.14648438)
\curveto(691.92918549,27.14648438)(691.62840424,27.01318359)(691.37547455,26.74658203)
\curveto(691.1293808,26.48681641)(690.9653183,25.96728516)(690.88328705,25.18798828)
\curveto(690.80809174,24.41552734)(690.77049408,23.33886719)(690.77049408,21.95800781)
\curveto(690.77049408,21.2265625)(690.81834564,20.54296875)(690.91404877,19.90722656)
\curveto(690.98924408,19.421875)(691.14988861,19.05273438)(691.39598236,18.79980469)
\curveto(691.64207611,18.546875)(691.92234955,18.42041016)(692.23680267,18.42041016)
\curveto(692.54441986,18.42041016)(692.80076752,18.50585938)(693.00584564,18.67675781)
\curveto(693.2724472,18.90917969)(693.45018158,19.23388672)(693.53904877,19.65087891)
\curveto(693.67576752,20.30029297)(693.74412689,21.61279297)(693.74412689,23.58837891)
\curveto(693.74412689,24.75048828)(693.67918549,25.546875)(693.54930267,25.97753906)
\curveto(693.41941986,26.41503906)(693.22801361,26.73291016)(692.97508392,26.93115234)
\curveto(692.79734955,27.07470703)(692.56492767,27.14648438)(692.2778183,27.14648438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.1318222,27.58740234)
\lineto(702.1318222,26.34667969)
\curveto(702.6240097,26.87988281)(703.09568939,27.26611328)(703.54686127,27.50537109)
\curveto(703.99803314,27.75146484)(704.4833847,27.87451172)(705.00291595,27.87451172)
\curveto(705.62498627,27.87451172)(706.14109955,27.70019531)(706.5512558,27.3515625)
\curveto(706.96141205,27.00976562)(707.23484955,26.58251953)(707.3715683,26.06982422)
\curveto(707.4809433,25.68017578)(707.5356308,24.93164062)(707.5356308,23.82421875)
\lineto(707.5356308,20.09179688)
\curveto(707.5356308,19.35351562)(707.6005722,18.89208984)(707.73045502,18.70751953)
\curveto(707.86717377,18.52978516)(708.1474472,18.41699219)(708.57127533,18.36914062)
\lineto(708.57127533,18)
\lineto(703.72117767,18)
\lineto(703.72117767,18.36914062)
\curveto(704.08348236,18.41699219)(704.34324799,18.56738281)(704.50047455,18.8203125)
\curveto(704.60984955,18.99121094)(704.66453705,19.41503906)(704.66453705,20.09179688)
\lineto(704.66453705,24.35742188)
\curveto(704.66453705,25.14355469)(704.63377533,25.63916016)(704.57225189,25.84423828)
\curveto(704.51072845,26.04931641)(704.40477142,26.20654297)(704.2543808,26.31591797)
\curveto(704.11082611,26.43212891)(703.95018158,26.49023438)(703.7724472,26.49023438)
\curveto(703.18455658,26.49023438)(702.63768158,26.06982422)(702.1318222,25.22900391)
\lineto(702.1318222,20.09179688)
\curveto(702.1318222,19.37402344)(702.19676361,18.91943359)(702.32664642,18.72802734)
\curveto(702.46336517,18.53662109)(702.71287689,18.41699219)(703.07518158,18.36914062)
\lineto(703.07518158,18)
\lineto(698.22508392,18)
\lineto(698.22508392,18.36914062)
\curveto(698.62840424,18.41015625)(698.91551361,18.54003906)(699.08641205,18.75878906)
\curveto(699.20262299,18.90917969)(699.26072845,19.35351562)(699.26072845,20.09179688)
\lineto(699.26072845,25.50585938)
\curveto(699.26072845,26.23046875)(699.19236908,26.68164062)(699.05565033,26.859375)
\curveto(698.92576752,27.03710938)(698.64891205,27.15332031)(698.22508392,27.20800781)
\lineto(698.22508392,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.81102142,27.58740234)
\lineto(713.81102142,26.34667969)
\curveto(714.30320892,26.87988281)(714.77488861,27.26611328)(715.22606049,27.50537109)
\curveto(715.67723236,27.75146484)(716.16258392,27.87451172)(716.68211517,27.87451172)
\curveto(717.30418549,27.87451172)(717.82029877,27.70019531)(718.23045502,27.3515625)
\curveto(718.64061127,27.00976562)(718.91404877,26.58251953)(719.05076752,26.06982422)
\curveto(719.16014252,25.68017578)(719.21483002,24.93164062)(719.21483002,23.82421875)
\lineto(719.21483002,20.09179688)
\curveto(719.21483002,19.35351562)(719.27977142,18.89208984)(719.40965424,18.70751953)
\curveto(719.54637299,18.52978516)(719.82664642,18.41699219)(720.25047455,18.36914062)
\lineto(720.25047455,18)
\lineto(715.40037689,18)
\lineto(715.40037689,18.36914062)
\curveto(715.76268158,18.41699219)(716.0224472,18.56738281)(716.17967377,18.8203125)
\curveto(716.28904877,18.99121094)(716.34373627,19.41503906)(716.34373627,20.09179688)
\lineto(716.34373627,24.35742188)
\curveto(716.34373627,25.14355469)(716.31297455,25.63916016)(716.25145111,25.84423828)
\curveto(716.18992767,26.04931641)(716.08397064,26.20654297)(715.93358002,26.31591797)
\curveto(715.79002533,26.43212891)(715.6293808,26.49023438)(715.45164642,26.49023438)
\curveto(714.8637558,26.49023438)(714.3168808,26.06982422)(713.81102142,25.22900391)
\lineto(713.81102142,20.09179688)
\curveto(713.81102142,19.37402344)(713.87596283,18.91943359)(714.00584564,18.72802734)
\curveto(714.14256439,18.53662109)(714.39207611,18.41699219)(714.7543808,18.36914062)
\lineto(714.7543808,18)
\lineto(709.90428314,18)
\lineto(709.90428314,18.36914062)
\curveto(710.30760345,18.41015625)(710.59471283,18.54003906)(710.76561127,18.75878906)
\curveto(710.8818222,18.90917969)(710.93992767,19.35351562)(710.93992767,20.09179688)
\lineto(710.93992767,25.50585938)
\curveto(710.93992767,26.23046875)(710.8715683,26.68164062)(710.73484955,26.859375)
\curveto(710.60496674,27.03710938)(710.32811127,27.15332031)(709.90428314,27.20800781)
\lineto(709.90428314,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.6943222,23.13720703)
\lineto(724.4340683,23.13720703)
\curveto(724.49559174,21.86572266)(724.83397064,20.86083984)(725.44920502,20.12255859)
\curveto(725.9208847,19.55517578)(726.48826752,19.27148438)(727.15135345,19.27148438)
\curveto(727.5615097,19.27148438)(727.9340683,19.38427734)(728.26902924,19.60986328)
\curveto(728.60399017,19.84228516)(728.96287689,20.25585938)(729.34568939,20.85058594)
\lineto(729.6943222,20.625)
\curveto(729.17479095,19.56542969)(728.6005722,18.81347656)(727.97166595,18.36914062)
\curveto(727.3427597,17.93164062)(726.61473236,17.71289062)(725.78758392,17.71289062)
\curveto(724.36570892,17.71289062)(723.28904877,18.25976562)(722.55760345,19.35351562)
\curveto(721.96971283,20.23535156)(721.67576752,21.32910156)(721.67576752,22.63476562)
\curveto(721.67576752,24.234375)(722.10643158,25.50585938)(722.9677597,26.44921875)
\curveto(723.83592377,27.39941406)(724.85106049,27.87451172)(726.01316986,27.87451172)
\curveto(726.98387299,27.87451172)(727.8246933,27.47460938)(728.5356308,26.67480469)
\curveto(729.25340424,25.88183594)(729.6396347,24.70263672)(729.6943222,23.13720703)
\closepath
\moveto(727.17186127,23.82421875)
\curveto(727.17186127,24.92480469)(727.11033783,25.68017578)(726.98729095,26.09033203)
\curveto(726.87108002,26.50048828)(726.6865097,26.81152344)(726.43358002,27.0234375)
\curveto(726.29002533,27.14648438)(726.09861908,27.20800781)(725.85936127,27.20800781)
\curveto(725.50389252,27.20800781)(725.21336517,27.03369141)(724.98777924,26.68505859)
\curveto(724.58445892,26.07666016)(724.38279877,25.24267578)(724.38279877,24.18310547)
\lineto(724.38279877,23.82421875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(738.7177597,20.47119141)
\lineto(739.0356308,20.22509766)
\curveto(738.58445892,19.37744141)(738.02049408,18.74511719)(737.34373627,18.328125)
\curveto(736.67381439,17.91796875)(735.95945892,17.71289062)(735.20066986,17.71289062)
\curveto(733.92234955,17.71289062)(732.90037689,18.19482422)(732.13475189,19.15869141)
\curveto(731.36912689,20.12255859)(730.98631439,21.28125)(730.98631439,22.63476562)
\curveto(730.98631439,23.94042969)(731.3349472,25.08886719)(732.03221283,26.08007812)
\curveto(732.87303314,27.27636719)(734.03172455,27.87451172)(735.50828705,27.87451172)
\curveto(736.49949799,27.87451172)(737.2856308,27.625)(737.86668549,27.12597656)
\curveto(738.45457611,26.62695312)(738.74852142,26.06982422)(738.74852142,25.45458984)
\curveto(738.74852142,25.06494141)(738.62889252,24.75390625)(738.3896347,24.52148438)
\curveto(738.15721283,24.2890625)(737.84959564,24.17285156)(737.46678314,24.17285156)
\curveto(737.06346283,24.17285156)(736.72850189,24.30615234)(736.46190033,24.57275391)
\curveto(736.2021347,24.83935547)(736.04149017,25.31445312)(735.97996674,25.99804688)
\curveto(735.93895111,26.42871094)(735.83983002,26.72949219)(735.68260345,26.90039062)
\curveto(735.52537689,27.07128906)(735.34080658,27.15673828)(735.12889252,27.15673828)
\curveto(734.80076752,27.15673828)(734.52049408,26.98242188)(734.2880722,26.63378906)
\curveto(733.93260345,26.10742188)(733.75486908,25.30078125)(733.75486908,24.21386719)
\curveto(733.75486908,23.31152344)(733.89842377,22.44677734)(734.18553314,21.61962891)
\curveto(734.47264252,20.79931641)(734.86570892,20.1875)(735.36473236,19.78417969)
\curveto(735.74070892,19.49023438)(736.18504486,19.34326172)(736.69774017,19.34326172)
\curveto(737.03270111,19.34326172)(737.3505722,19.421875)(737.65135345,19.57910156)
\curveto(737.9521347,19.73632812)(738.30760345,20.03369141)(738.7177597,20.47119141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(744.01902924,31.09423828)
\lineto(744.01902924,27.58740234)
\lineto(746.29539642,27.58740234)
\lineto(746.29539642,26.57226562)
\lineto(744.01902924,26.57226562)
\lineto(744.01902924,20.65576172)
\curveto(744.01902924,20.10205078)(744.04295502,19.74316406)(744.09080658,19.57910156)
\curveto(744.14549408,19.421875)(744.23777924,19.29199219)(744.36766205,19.18945312)
\curveto(744.49754486,19.09375)(744.61717377,19.04589844)(744.72654877,19.04589844)
\curveto(745.1708847,19.04589844)(745.59129486,19.38427734)(745.98777924,20.06103516)
\lineto(746.29539642,19.83544922)
\curveto(745.74168549,18.52294922)(744.8427597,17.86669922)(743.59861908,17.86669922)
\curveto(742.99022064,17.86669922)(742.47410736,18.03417969)(742.05027924,18.36914062)
\curveto(741.63328705,18.7109375)(741.36668549,19.09033203)(741.25047455,19.50732422)
\curveto(741.18211517,19.73974609)(741.14793549,20.36865234)(741.14793549,21.39404297)
\lineto(741.14793549,26.57226562)
\lineto(739.89695892,26.57226562)
\lineto(739.89695892,26.93115234)
\curveto(740.75828705,27.53955078)(741.48973236,28.17871094)(742.09129486,28.84863281)
\curveto(742.6996933,29.51855469)(743.22947845,30.26708984)(743.68065033,31.09423828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.32908783,23.13720703)
\lineto(750.06883392,23.13720703)
\curveto(750.13035736,21.86572266)(750.46873627,20.86083984)(751.08397064,20.12255859)
\curveto(751.55565033,19.55517578)(752.12303314,19.27148438)(752.78611908,19.27148438)
\curveto(753.19627533,19.27148438)(753.56883392,19.38427734)(753.90379486,19.60986328)
\curveto(754.2387558,19.84228516)(754.59764252,20.25585938)(754.98045502,20.85058594)
\lineto(755.32908783,20.625)
\curveto(754.80955658,19.56542969)(754.23533783,18.81347656)(753.60643158,18.36914062)
\curveto(752.97752533,17.93164062)(752.24949799,17.71289062)(751.42234955,17.71289062)
\curveto(750.00047455,17.71289062)(748.92381439,18.25976562)(748.19236908,19.35351562)
\curveto(747.60447845,20.23535156)(747.31053314,21.32910156)(747.31053314,22.63476562)
\curveto(747.31053314,24.234375)(747.7411972,25.50585938)(748.60252533,26.44921875)
\curveto(749.47068939,27.39941406)(750.48582611,27.87451172)(751.64793549,27.87451172)
\curveto(752.61863861,27.87451172)(753.45945892,27.47460938)(754.17039642,26.67480469)
\curveto(754.88816986,25.88183594)(755.27440033,24.70263672)(755.32908783,23.13720703)
\closepath
\moveto(752.80662689,23.82421875)
\curveto(752.80662689,24.92480469)(752.74510345,25.68017578)(752.62205658,26.09033203)
\curveto(752.50584564,26.50048828)(752.32127533,26.81152344)(752.06834564,27.0234375)
\curveto(751.92479095,27.14648438)(751.7333847,27.20800781)(751.49412689,27.20800781)
\curveto(751.13865814,27.20800781)(750.8481308,27.03369141)(750.62254486,26.68505859)
\curveto(750.21922455,26.07666016)(750.01756439,25.24267578)(750.01756439,24.18310547)
\lineto(750.01756439,23.82421875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(765.84959564,31.90429688)
\lineto(765.84959564,20.87109375)
\curveto(765.84959564,20.12597656)(765.87010345,19.68505859)(765.91111908,19.54833984)
\curveto(765.96580658,19.32275391)(766.06834564,19.15527344)(766.21873627,19.04589844)
\curveto(766.37596283,18.93652344)(766.64598236,18.86816406)(767.02879486,18.84082031)
\lineto(767.02879486,18.50244141)
\lineto(762.97850189,17.71289062)
\lineto(762.97850189,19.23046875)
\curveto(762.49315033,18.64257812)(762.0590683,18.24267578)(761.6762558,18.03076172)
\curveto(761.30027924,17.81884766)(760.87303314,17.71289062)(760.39451752,17.71289062)
\curveto(759.1708847,17.71289062)(758.20359955,18.25976562)(757.49266205,19.35351562)
\curveto(756.9184433,20.2421875)(756.63133392,21.33251953)(756.63133392,22.62451172)
\curveto(756.63133392,23.65673828)(756.8090683,24.57958984)(757.16453705,25.39306641)
\curveto(757.5200058,26.21337891)(758.00535736,26.83203125)(758.62059174,27.24902344)
\curveto(759.24266205,27.66601562)(759.90916595,27.87451172)(760.62010345,27.87451172)
\curveto(761.07811127,27.87451172)(761.48484955,27.78564453)(761.8403183,27.60791016)
\curveto(762.19578705,27.43017578)(762.57518158,27.11914062)(762.97850189,26.67480469)
\lineto(762.97850189,29.56640625)
\curveto(762.97850189,30.29785156)(762.94774017,30.73876953)(762.88621674,30.88916016)
\curveto(762.80418549,31.08740234)(762.68113861,31.234375)(762.51707611,31.33007812)
\curveto(762.35301361,31.42578125)(762.04539642,31.47363281)(761.59422455,31.47363281)
\lineto(761.59422455,31.90429688)
\closepath
\moveto(762.97850189,25.40332031)
\curveto(762.47264252,26.37402344)(761.85399017,26.859375)(761.12254486,26.859375)
\curveto(760.86961517,26.859375)(760.66111908,26.79101562)(760.49705658,26.65429688)
\curveto(760.24412689,26.44238281)(760.0356308,26.06982422)(759.8715683,25.53662109)
\curveto(759.71434174,25.00341797)(759.63572845,24.18652344)(759.63572845,23.0859375)
\curveto(759.63572845,21.87597656)(759.72459564,20.98046875)(759.90233002,20.39941406)
\curveto(760.08006439,19.81835938)(760.32274017,19.39794922)(760.63035736,19.13818359)
\curveto(760.78758392,19.00830078)(761.00291595,18.94335938)(761.27635345,18.94335938)
\curveto(761.87791595,18.94335938)(762.44529877,19.41503906)(762.97850189,20.35839844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(786.00877533,22.88085938)
\lineto(785.48582611,18)
\lineto(773.14012299,18)
\lineto(773.14012299,18.37939453)
\lineto(773.60154877,18.37939453)
\curveto(774.00486908,18.37939453)(774.32957611,18.45117188)(774.57566986,18.59472656)
\curveto(774.75340424,18.69042969)(774.89012299,18.85449219)(774.98582611,19.08691406)
\curveto(775.06102142,19.25097656)(775.09861908,19.68164062)(775.09861908,20.37890625)
\lineto(775.09861908,29.52539062)
\curveto(775.09861908,30.23632812)(775.06102142,30.68066406)(774.98582611,30.85839844)
\curveto(774.9106308,31.03613281)(774.7568222,31.18994141)(774.52440033,31.31982422)
\curveto(774.29881439,31.45654297)(773.9911972,31.52490234)(773.60154877,31.52490234)
\lineto(773.14012299,31.52490234)
\lineto(773.14012299,31.90429688)
\lineto(780.5536972,31.90429688)
\lineto(780.5536972,31.52490234)
\lineto(779.94871674,31.52490234)
\curveto(779.54539642,31.52490234)(779.22068939,31.453125)(778.97459564,31.30957031)
\curveto(778.79686127,31.21386719)(778.65672455,31.04980469)(778.55418549,30.81738281)
\curveto(778.47899017,30.65332031)(778.44139252,30.22265625)(778.44139252,29.52539062)
\lineto(778.44139252,20.66601562)
\curveto(778.44139252,19.95507812)(778.48240814,19.50048828)(778.56443939,19.30224609)
\curveto(778.64647064,19.11083984)(778.80711517,18.96728516)(779.04637299,18.87158203)
\curveto(779.21727142,18.81005859)(779.63084564,18.77929688)(780.28709564,18.77929688)
\lineto(781.44578705,18.77929688)
\curveto(782.1840683,18.77929688)(782.79930267,18.90917969)(783.29149017,19.16894531)
\curveto(783.78367767,19.42871094)(784.2075058,19.83886719)(784.56297455,20.39941406)
\curveto(784.92527924,20.95996094)(785.26707611,21.78710938)(785.58836517,22.88085938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(792.75584564,19.41503906)
\curveto(791.58690033,18.3828125)(790.53758392,17.86669922)(789.60789642,17.86669922)
\curveto(789.06102142,17.86669922)(788.60643158,18.04443359)(788.24412689,18.39990234)
\curveto(787.8818222,18.76220703)(787.70066986,19.21337891)(787.70066986,19.75341797)
\curveto(787.70066986,20.48486328)(788.01512299,21.14111328)(788.64402924,21.72216797)
\curveto(789.27293549,22.31005859)(790.64354095,23.08935547)(792.75584564,24.06005859)
\lineto(792.75584564,25.02392578)
\curveto(792.75584564,25.74853516)(792.71483002,26.203125)(792.63279877,26.38769531)
\curveto(792.55760345,26.57910156)(792.4106308,26.74316406)(792.1918808,26.87988281)
\curveto(791.9731308,27.0234375)(791.72703705,27.09521484)(791.45359955,27.09521484)
\curveto(791.00926361,27.09521484)(790.64354095,26.99609375)(790.35643158,26.79785156)
\curveto(790.1786972,26.67480469)(790.08983002,26.53125)(790.08983002,26.3671875)
\curveto(790.08983002,26.22363281)(790.18553314,26.04589844)(790.37693939,25.83398438)
\curveto(790.63670502,25.54003906)(790.76658783,25.25634766)(790.76658783,24.98291016)
\curveto(790.76658783,24.64794922)(790.64012299,24.36083984)(790.3871933,24.12158203)
\curveto(790.14109955,23.88916016)(789.81639252,23.77294922)(789.4130722,23.77294922)
\curveto(788.98240814,23.77294922)(788.62010345,23.90283203)(788.32615814,24.16259766)
\curveto(788.03904877,24.42236328)(787.89549408,24.7265625)(787.89549408,25.07519531)
\curveto(787.89549408,25.56738281)(788.0903183,26.03564453)(788.47996674,26.47998047)
\curveto(788.86961517,26.93115234)(789.4130722,27.27636719)(790.11033783,27.515625)
\curveto(790.80760345,27.75488281)(791.53221283,27.87451172)(792.28416595,27.87451172)
\curveto(793.19334564,27.87451172)(793.91111908,27.6796875)(794.43748627,27.29003906)
\curveto(794.97068939,26.90722656)(795.31590424,26.49023438)(795.4731308,26.0390625)
\curveto(795.56883392,25.75195312)(795.61668549,25.09228516)(795.61668549,24.06005859)
\lineto(795.61668549,20.33789062)
\curveto(795.61668549,19.90039062)(795.63377533,19.62353516)(795.66795502,19.50732422)
\curveto(795.7021347,19.39794922)(795.75340424,19.31591797)(795.82176361,19.26123047)
\curveto(795.89012299,19.20654297)(795.96873627,19.17919922)(796.05760345,19.17919922)
\curveto(796.23533783,19.17919922)(796.41649017,19.30566406)(796.60106049,19.55859375)
\lineto(796.90867767,19.3125)
\curveto(796.5668808,18.80664062)(796.21141205,18.4375)(795.84227142,18.20507812)
\curveto(795.47996674,17.97949219)(795.06639252,17.86669922)(794.60154877,17.86669922)
\curveto(794.05467377,17.86669922)(793.62742767,17.99316406)(793.31981049,18.24609375)
\curveto(793.0121933,18.50585938)(792.82420502,18.89550781)(792.75584564,19.41503906)
\closepath
\moveto(792.75584564,20.16357422)
\lineto(792.75584564,23.37304688)
\curveto(791.9286972,22.88769531)(791.31346283,22.36816406)(790.91014252,21.81445312)
\curveto(790.64354095,21.4453125)(790.51024017,21.07275391)(790.51024017,20.69677734)
\curveto(790.51024017,20.38232422)(790.62303314,20.10546875)(790.84861908,19.86621094)
\curveto(791.01951752,19.68164062)(791.25877533,19.58935547)(791.56639252,19.58935547)
\curveto(791.90818939,19.58935547)(792.30467377,19.78076172)(792.75584564,20.16357422)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(802.3637558,17.61035156)
\lineto(799.26707611,24.71630859)
\curveto(798.80223236,25.78955078)(798.45701752,26.44921875)(798.23143158,26.6953125)
\curveto(798.01268158,26.94140625)(797.74608002,27.11230469)(797.43162689,27.20800781)
\lineto(797.43162689,27.58740234)
\lineto(802.5278183,27.58740234)
\lineto(802.5278183,27.20800781)
\curveto(802.19285736,27.19433594)(801.95701752,27.12939453)(801.82029877,27.01318359)
\curveto(801.68358002,26.89697266)(801.61522064,26.75683594)(801.61522064,26.59277344)
\curveto(801.61522064,26.33300781)(801.78611908,25.8203125)(802.12791595,25.0546875)
\lineto(803.76854095,21.30175781)
\lineto(804.88621674,24.20361328)
\curveto(805.28953705,25.23583984)(805.4911972,25.95361328)(805.4911972,26.35693359)
\curveto(805.4911972,26.60986328)(805.40574799,26.81152344)(805.23484955,26.96191406)
\curveto(805.07078705,27.11230469)(804.77684174,27.19433594)(804.35301361,27.20800781)
\lineto(804.35301361,27.58740234)
\lineto(807.56248627,27.58740234)
\lineto(807.56248627,27.20800781)
\curveto(807.24803314,27.17382812)(806.99168549,27.05078125)(806.7934433,26.83886719)
\curveto(806.59520111,26.63378906)(806.26365814,25.92626953)(805.79881439,24.71630859)
\lineto(803.06102142,17.61035156)
\curveto(802.37059174,15.83300781)(801.85789642,14.73925781)(801.52293549,14.32910156)
\curveto(801.0512558,13.75488281)(800.4599472,13.46777344)(799.7490097,13.46777344)
\curveto(799.18162689,13.46777344)(798.72020111,13.63183594)(798.36473236,13.95996094)
\curveto(798.01609955,14.28125)(797.84178314,14.67089844)(797.84178314,15.12890625)
\curveto(797.84178314,15.52539062)(797.96141205,15.85351562)(798.20066986,16.11328125)
\curveto(798.44676361,16.37304688)(798.74754486,16.50292969)(799.10301361,16.50292969)
\curveto(799.44481049,16.50292969)(799.71824799,16.39355469)(799.92332611,16.17480469)
\curveto(800.13524017,15.95605469)(800.24461517,15.61767578)(800.25145111,15.15966797)
\curveto(800.25828705,14.89990234)(800.28904877,14.73242188)(800.34373627,14.65722656)
\curveto(800.39842377,14.58203125)(800.47703705,14.54443359)(800.57957611,14.54443359)
\curveto(800.74363861,14.54443359)(800.91795502,14.64355469)(801.10252533,14.84179688)
\curveto(801.37596283,15.12890625)(801.69725189,15.78515625)(802.06639252,16.81054688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(816.58592377,23.13720703)
\lineto(811.32566986,23.13720703)
\curveto(811.3871933,21.86572266)(811.7255722,20.86083984)(812.34080658,20.12255859)
\curveto(812.81248627,19.55517578)(813.37986908,19.27148438)(814.04295502,19.27148438)
\curveto(814.45311127,19.27148438)(814.82566986,19.38427734)(815.1606308,19.60986328)
\curveto(815.49559174,19.84228516)(815.85447845,20.25585938)(816.23729095,20.85058594)
\lineto(816.58592377,20.625)
\curveto(816.06639252,19.56542969)(815.49217377,18.81347656)(814.86326752,18.36914062)
\curveto(814.23436127,17.93164062)(813.50633392,17.71289062)(812.67918549,17.71289062)
\curveto(811.25731049,17.71289062)(810.18065033,18.25976562)(809.44920502,19.35351562)
\curveto(808.86131439,20.23535156)(808.56736908,21.32910156)(808.56736908,22.63476562)
\curveto(808.56736908,24.234375)(808.99803314,25.50585938)(809.85936127,26.44921875)
\curveto(810.72752533,27.39941406)(811.74266205,27.87451172)(812.90477142,27.87451172)
\curveto(813.87547455,27.87451172)(814.71629486,27.47460938)(815.42723236,26.67480469)
\curveto(816.1450058,25.88183594)(816.53123627,24.70263672)(816.58592377,23.13720703)
\closepath
\moveto(814.06346283,23.82421875)
\curveto(814.06346283,24.92480469)(814.00193939,25.68017578)(813.87889252,26.09033203)
\curveto(813.76268158,26.50048828)(813.57811127,26.81152344)(813.32518158,27.0234375)
\curveto(813.18162689,27.14648438)(812.99022064,27.20800781)(812.75096283,27.20800781)
\curveto(812.39549408,27.20800781)(812.10496674,27.03369141)(811.8793808,26.68505859)
\curveto(811.47606049,26.07666016)(811.27440033,25.24267578)(811.27440033,24.18310547)
\lineto(811.27440033,23.82421875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(821.76414642,27.58740234)
\lineto(821.76414642,25.41357422)
\curveto(822.39988861,26.40478516)(822.95701752,27.06103516)(823.43553314,27.38232422)
\curveto(823.91404877,27.71044922)(824.37547455,27.87451172)(824.81981049,27.87451172)
\curveto(825.20262299,27.87451172)(825.5068222,27.75488281)(825.73240814,27.515625)
\curveto(825.96483002,27.28320312)(826.08104095,26.95166016)(826.08104095,26.52099609)
\curveto(826.08104095,26.06298828)(825.96824799,25.70751953)(825.74266205,25.45458984)
\curveto(825.52391205,25.20166016)(825.25731049,25.07519531)(824.94285736,25.07519531)
\curveto(824.58055267,25.07519531)(824.26609955,25.19140625)(823.99949799,25.42382812)
\curveto(823.73289642,25.65625)(823.57566986,25.78613281)(823.5278183,25.81347656)
\curveto(823.45945892,25.85449219)(823.38084564,25.875)(823.29197845,25.875)
\curveto(823.09373627,25.875)(822.90574799,25.79980469)(822.72801361,25.64941406)
\curveto(822.44774017,25.41699219)(822.23582611,25.08544922)(822.09227142,24.65478516)
\curveto(821.87352142,23.99169922)(821.76414642,23.26025391)(821.76414642,22.46044922)
\lineto(821.76414642,20.25585938)
\lineto(821.77440033,19.68164062)
\curveto(821.77440033,19.29199219)(821.79832611,19.04248047)(821.84617767,18.93310547)
\curveto(821.92820892,18.74853516)(822.04783783,18.61181641)(822.20506439,18.52294922)
\curveto(822.36912689,18.44091797)(822.64256439,18.38964844)(823.02537689,18.36914062)
\lineto(823.02537689,18)
\lineto(817.84715424,18)
\lineto(817.84715424,18.36914062)
\curveto(818.26414642,18.40332031)(818.54441986,18.51611328)(818.68797455,18.70751953)
\curveto(818.83836517,18.90576172)(818.91356049,19.421875)(818.91356049,20.25585938)
\lineto(818.91356049,25.55712891)
\curveto(818.91356049,26.10400391)(818.88621674,26.45263672)(818.83152924,26.60302734)
\curveto(818.76316986,26.79443359)(818.66404877,26.93457031)(818.53416595,27.0234375)
\curveto(818.40428314,27.11230469)(818.17527924,27.17382812)(817.84715424,27.20800781)
\lineto(817.84715424,27.58740234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(833.16649017,27.85400391)
\lineto(833.32029877,24.58300781)
\lineto(832.97166595,24.58300781)
\curveto(832.55467377,25.55371094)(832.12059174,26.21679688)(831.66941986,26.57226562)
\curveto(831.22508392,26.92773438)(830.78074799,27.10546875)(830.33641205,27.10546875)
\curveto(830.05613861,27.10546875)(829.8168808,27.00976562)(829.61863861,26.81835938)
\curveto(829.42039642,26.63378906)(829.32127533,26.41845703)(829.32127533,26.17236328)
\curveto(829.32127533,25.98779297)(829.3896347,25.81005859)(829.52635345,25.63916016)
\curveto(829.74510345,25.35888672)(830.35691986,24.87695312)(831.36180267,24.19335938)
\curveto(832.36668549,23.51660156)(833.02635345,22.93896484)(833.34080658,22.46044922)
\curveto(833.66209564,21.98876953)(833.82274017,21.45898438)(833.82274017,20.87109375)
\curveto(833.82274017,20.33789062)(833.68943939,19.81494141)(833.42283783,19.30224609)
\curveto(833.15623627,18.78955078)(832.7802597,18.39648438)(832.29490814,18.12304688)
\curveto(831.80955658,17.84960938)(831.27293549,17.71289062)(830.68504486,17.71289062)
\curveto(830.22703705,17.71289062)(829.61522064,17.85644531)(828.84959564,18.14355469)
\curveto(828.64451752,18.21875)(828.5043808,18.25634766)(828.42918549,18.25634766)
\curveto(828.20359955,18.25634766)(828.01561127,18.08544922)(827.86522064,17.74365234)
\lineto(827.52684174,17.74365234)
\lineto(827.36277924,21.18896484)
\lineto(827.71141205,21.18896484)
\curveto(828.01902924,20.28662109)(828.43943939,19.60986328)(828.97264252,19.15869141)
\curveto(829.51268158,18.70751953)(830.02195892,18.48193359)(830.50047455,18.48193359)
\curveto(830.82859955,18.48193359)(831.09520111,18.58105469)(831.30027924,18.77929688)
\curveto(831.5121933,18.984375)(831.61815033,19.23046875)(831.61815033,19.51757812)
\curveto(831.61815033,19.84570312)(831.51561127,20.12939453)(831.31053314,20.36865234)
\curveto(831.10545502,20.60791016)(830.6474472,20.97021484)(829.9365097,21.45556641)
\curveto(828.89061127,22.18017578)(828.21385345,22.73388672)(827.90623627,23.11669922)
\curveto(827.45506439,23.67724609)(827.22947845,24.29589844)(827.22947845,24.97265625)
\curveto(827.22947845,25.7109375)(827.48240814,26.37744141)(827.98826752,26.97216797)
\curveto(828.50096283,27.57373047)(829.23924408,27.87451172)(830.20311127,27.87451172)
\curveto(830.72264252,27.87451172)(831.22508392,27.74804688)(831.71043549,27.49511719)
\curveto(831.8950058,27.39257812)(832.04539642,27.34130859)(832.16160736,27.34130859)
\curveto(832.28465424,27.34130859)(832.38377533,27.36523438)(832.45897064,27.41308594)
\curveto(832.53416595,27.46777344)(832.65379486,27.61474609)(832.81785736,27.85400391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307,39.49999672)
\lineto(307.00009,80)
\lineto(304.00009,80)
\lineto(304,39.50000328)
\closepath
\moveto(310.00009,78.5)
\lineto(305.50010499,87.5)
\lineto(301.00009,78.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131,39.49999672)
\lineto(131.00009,80)
\lineto(128.00009,80)
\lineto(128,39.50000328)
\closepath
\moveto(134.00009,78.5)
\lineto(129.50010499,87.5)
\lineto(125.00009,78.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419,39.49999672)
\lineto(419.00009,80)
\lineto(416.00009,80)
\lineto(416,39.50000328)
\closepath
\moveto(422.00009,78.5)
\lineto(417.50010499,87.5)
\lineto(413.00009,78.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(555,39.49999672)
\lineto(555.00009,80)
\lineto(552.00009,80)
\lineto(552,39.50000328)
\closepath
\moveto(558.00009,78.5)
\lineto(553.50010499,87.5)
\lineto(549.00009,78.5)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715,39.49999672)
\lineto(715.00009,80)
\lineto(712.00009,80)
\lineto(712,39.50000328)
\closepath
\moveto(718.00009,78.5)
\lineto(713.50010499,87.5)
\lineto(709.00009,78.5)
\closepath
}
}
\end{pspicture}


==> figs/comp_gender_pred_confusion.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1 (c68e22c387, 2021-05-23)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1152,1152)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,0)
\lineto(1152,0)
\lineto(1152,1152)
\lineto(0,1152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89803922 0.89803922 0.89803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,126.72)
\lineto(1033.92,126.72)
\lineto(1033.92,1013.76)
\lineto(146.88,1013.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.64001465,126.7199707)
\lineto(368.64001465,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(368.64001465,126.7199707)
\lineto(368.64001465,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.95,93.88666667)
\curveto(354.95,98.72)(355.68,102.88)(357.14,106.36666667)
\curveto(358.6,109.86)(360.53666667,112.46)(362.95,114.16666667)
\curveto(364.83,115.52)(366.77,116.19666667)(368.77,116.19666667)
\curveto(372.01666667,116.19666667)(374.93333333,114.54)(377.52,111.22666667)
\curveto(380.74666667,107.12666667)(382.36,101.56333333)(382.36,94.53666667)
\curveto(382.36,89.62333333)(381.65,85.44666667)(380.23,82.00666667)
\curveto(378.81666667,78.57333333)(377.01,76.08)(374.81,74.52666667)
\curveto(372.61666667,72.97333333)(370.49666667,72.19666667)(368.45,72.19666667)
\curveto(364.41,72.19666667)(361.04666667,74.58333333)(358.36,79.35666667)
\curveto(356.08666667,83.37666667)(354.95,88.22)(354.95,93.88666667)
\closepath
\moveto(361.08,93.10666667)
\curveto(361.08,87.27333333)(361.79666667,82.51333333)(363.23,78.82666667)
\curveto(364.42333333,75.72)(366.19666667,74.16666667)(368.55,74.16666667)
\curveto(369.67,74.16666667)(370.83333333,74.67)(372.04,75.67666667)
\curveto(373.25333333,76.69)(374.17333333,78.38333333)(374.8,80.75666667)
\curveto(375.75333333,84.34333333)(376.23,89.39666667)(376.23,95.91666667)
\curveto(376.23,100.75)(375.73,104.78)(374.73,108.00666667)
\curveto(373.98333333,110.40666667)(373.01666667,112.10666667)(371.83,113.10666667)
\curveto(370.97666667,113.79333333)(369.94333333,114.13666667)(368.73,114.13666667)
\curveto(367.31666667,114.13666667)(366.05666667,113.5)(364.95,112.22666667)
\curveto(363.45,110.5)(362.43,107.78)(361.89,104.06666667)
\curveto(361.35,100.36)(361.08,96.70666667)(361.08,93.10666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(812.15999349,126.7199707)
\lineto(812.15999349,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(812.15999349,126.7199707)
\lineto(812.15999349,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.66,111.16666667)
\lineto(813.97,116.19666667)
\lineto(815,116.19666667)
\lineto(815,80.41666667)
\curveto(815,78.04333333)(815.1,76.56333333)(815.3,75.97666667)
\curveto(815.5,75.39666667)(815.91,74.95)(816.53,74.63666667)
\curveto(817.15666667,74.32333333)(818.43,74.14666667)(820.35,74.10666667)
\lineto(820.35,72.94666667)
\lineto(804.41,72.94666667)
\lineto(804.41,74.10666667)
\curveto(806.41,74.14666667)(807.7,74.31666667)(808.28,74.61666667)
\curveto(808.86666667,74.92333333)(809.27333333,75.33)(809.5,75.83666667)
\curveto(809.73333333,76.35)(809.85,77.87666667)(809.85,80.41666667)
\lineto(809.85,103.28666667)
\curveto(809.85,106.37333333)(809.74666667,108.35333333)(809.54,109.22666667)
\curveto(809.39333333,109.89333333)(809.12666667,110.38333333)(808.74,110.69666667)
\curveto(808.35333333,111.01)(807.89,111.16666667)(807.35,111.16666667)
\curveto(806.57666667,111.16666667)(805.50333333,110.84333333)(804.13,110.19666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.685,29.32333333)
\lineto(482.685,16.98333333)
\curveto(482.685,14.31666667)(482.975,12.66)(483.555,12.01333333)
\curveto(484.34833333,11.1)(485.545,10.64333333)(487.145,10.64333333)
\lineto(488.775,10.64333333)
\lineto(488.775,9.48333333)
\lineto(470.615,9.48333333)
\lineto(470.615,10.64333333)
\lineto(472.215,10.64333333)
\curveto(474.00166667,10.64333333)(475.28166667,11.22666667)(476.055,12.39333333)
\curveto(476.475,13.04)(476.685,14.57)(476.685,16.98333333)
\lineto(476.685,44.36333333)
\curveto(476.685,47.03)(476.40166667,48.68333333)(475.835,49.32333333)
\curveto(475.02166667,50.24333333)(473.815,50.70333333)(472.215,50.70333333)
\lineto(470.615,50.70333333)
\lineto(470.615,51.86333333)
\lineto(486.145,51.86333333)
\curveto(489.93833333,51.86333333)(492.92833333,51.47)(495.115,50.68333333)
\curveto(497.30166667,49.90333333)(499.145,48.58666667)(500.645,46.73333333)
\curveto(502.145,44.88)(502.895,42.68333333)(502.895,40.14333333)
\curveto(502.895,36.68333333)(501.755,33.87)(499.475,31.70333333)
\curveto(497.195,29.53666667)(493.97166667,28.45333333)(489.805,28.45333333)
\curveto(488.785,28.45333333)(487.68166667,28.52666667)(486.495,28.67333333)
\curveto(485.30833333,28.82)(484.03833333,29.03666667)(482.685,29.32333333)
\closepath
\moveto(482.685,31.11333333)
\curveto(483.785,30.9)(484.76166667,30.74)(485.615,30.63333333)
\curveto(486.46833333,30.53333333)(487.19833333,30.48333333)(487.805,30.48333333)
\curveto(489.97166667,30.48333333)(491.84166667,31.32)(493.415,32.99333333)
\curveto(494.98833333,34.67333333)(495.775,36.84666667)(495.775,39.51333333)
\curveto(495.775,41.34666667)(495.39833333,43.05)(494.645,44.62333333)
\curveto(493.89833333,46.19666667)(492.835,47.37333333)(491.455,48.15333333)
\curveto(490.08166667,48.93333333)(488.52166667,49.32333333)(486.775,49.32333333)
\curveto(485.715,49.32333333)(484.35166667,49.12666667)(482.685,48.73333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.52875,38.95333333)
\lineto(515.52875,32.51333333)
\curveto(517.92208333,36.80666667)(520.37875,38.95333333)(522.89875,38.95333333)
\curveto(524.04541667,38.95333333)(524.99208333,38.60333333)(525.73875,37.90333333)
\curveto(526.49208333,37.21)(526.86875,36.40333333)(526.86875,35.48333333)
\curveto(526.86875,34.67)(526.59541667,33.98)(526.04875,33.41333333)
\curveto(525.50875,32.85333333)(524.86541667,32.57333333)(524.11875,32.57333333)
\curveto(523.39208333,32.57333333)(522.57541667,32.93333333)(521.66875,33.65333333)
\curveto(520.76208333,34.37333333)(520.08875,34.73333333)(519.64875,34.73333333)
\curveto(519.27541667,34.73333333)(518.86875,34.52666667)(518.42875,34.11333333)
\curveto(517.49541667,33.25333333)(516.52875,31.84666667)(515.52875,29.89333333)
\lineto(515.52875,16.17333333)
\curveto(515.52875,14.58666667)(515.72541667,13.38666667)(516.11875,12.57333333)
\curveto(516.39208333,12.01333333)(516.87208333,11.54666667)(517.55875,11.17333333)
\curveto(518.24541667,10.8)(519.23541667,10.61333333)(520.52875,10.61333333)
\lineto(520.52875,9.48333333)
\lineto(505.86875,9.48333333)
\lineto(505.86875,10.61333333)
\curveto(507.32875,10.61333333)(508.41208333,10.84)(509.11875,11.29333333)
\curveto(509.63875,11.62666667)(510.00208333,12.16)(510.20875,12.89333333)
\curveto(510.31541667,13.24666667)(510.36875,14.25666667)(510.36875,15.92333333)
\lineto(510.36875,27.01333333)
\curveto(510.36875,30.34666667)(510.29875,32.33)(510.15875,32.96333333)
\curveto(510.02541667,33.60333333)(509.77541667,34.06666667)(509.40875,34.35333333)
\curveto(509.04875,34.64666667)(508.59875,34.79333333)(508.05875,34.79333333)
\curveto(507.41208333,34.79333333)(506.68208333,34.63666667)(505.86875,34.32333333)
\lineto(505.55875,35.45333333)
\lineto(514.20875,38.95333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.27125,27.32333333)
\curveto(533.25125,23.07666667)(534.28458333,19.74333333)(536.37125,17.32333333)
\curveto(538.45125,14.91)(540.89791667,13.70333333)(543.71125,13.70333333)
\curveto(545.58458333,13.70333333)(547.21458333,14.21666667)(548.60125,15.24333333)
\curveto(549.98791667,16.27666667)(551.15125,18.04333333)(552.09125,20.54333333)
\lineto(553.05125,19.92333333)
\curveto(552.61791667,17.07)(551.34791667,14.47)(549.24125,12.12333333)
\curveto(547.14125,9.77666667)(544.50791667,8.60333333)(541.34125,8.60333333)
\curveto(537.90125,8.60333333)(534.95791667,9.94333333)(532.51125,12.62333333)
\curveto(530.06458333,15.30333333)(528.84125,18.90333333)(528.84125,23.42333333)
\curveto(528.84125,28.31666667)(530.09458333,32.13333333)(532.60125,34.87333333)
\curveto(535.11458333,37.61333333)(538.26458333,38.98333333)(542.05125,38.98333333)
\curveto(545.26458333,38.98333333)(547.90125,37.92666667)(549.96125,35.81333333)
\curveto(552.02125,33.7)(553.05125,30.87)(553.05125,27.32333333)
\closepath
\moveto(533.27125,29.14333333)
\lineto(546.52125,29.14333333)
\curveto(546.42125,30.97666667)(546.20458333,32.26666667)(545.87125,33.01333333)
\curveto(545.35125,34.18)(544.57458333,35.09666667)(543.54125,35.76333333)
\curveto(542.50791667,36.43)(541.42791667,36.76333333)(540.30125,36.76333333)
\curveto(538.57458333,36.76333333)(537.02791667,36.09)(535.66125,34.74333333)
\curveto(534.30125,33.40333333)(533.50458333,31.53666667)(533.27125,29.14333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.0875,12.70333333)
\curveto(575.69416667,11.24333333)(574.33083333,10.19333333)(572.9975,9.55333333)
\curveto(571.66416667,8.92)(570.22416667,8.60333333)(568.6775,8.60333333)
\curveto(565.5575,8.60333333)(562.83083333,9.91)(560.4975,12.52333333)
\curveto(558.16416667,15.14333333)(556.9975,18.50666667)(556.9975,22.61333333)
\curveto(556.9975,26.71333333)(558.2875,30.46666667)(560.8675,33.87333333)
\curveto(563.45416667,37.28)(566.7775,38.98333333)(570.8375,38.98333333)
\curveto(573.3575,38.98333333)(575.44083333,38.18)(577.0875,36.57333333)
\lineto(577.0875,41.86333333)
\curveto(577.0875,45.13)(577.0075,47.13666667)(576.8475,47.88333333)
\curveto(576.69416667,48.63666667)(576.45083333,49.14666667)(576.1175,49.41333333)
\curveto(575.78416667,49.68666667)(575.3675,49.82333333)(574.8675,49.82333333)
\curveto(574.3275,49.82333333)(573.6075,49.65666667)(572.7075,49.32333333)
\lineto(572.3075,50.42333333)
\lineto(580.8375,53.92333333)
\lineto(582.2475,53.92333333)
\lineto(582.2475,20.82333333)
\curveto(582.2475,17.47)(582.32416667,15.42333333)(582.4775,14.68333333)
\curveto(582.63083333,13.94333333)(582.88083333,13.42666667)(583.2275,13.13333333)
\curveto(583.57416667,12.84666667)(583.97416667,12.70333333)(584.4275,12.70333333)
\curveto(584.99416667,12.70333333)(585.74416667,12.88)(586.6775,13.23333333)
\lineto(587.0275,12.14333333)
\lineto(578.5275,8.60333333)
\lineto(577.0875,8.60333333)
\closepath
\moveto(577.0875,14.89333333)
\lineto(577.0875,29.64333333)
\curveto(576.96083333,31.05666667)(576.58416667,32.34666667)(575.9575,33.51333333)
\curveto(575.3375,34.68)(574.51083333,35.56)(573.4775,36.15333333)
\curveto(572.44416667,36.74666667)(571.4375,37.04333333)(570.4575,37.04333333)
\curveto(568.62416667,37.04333333)(566.99083333,36.22)(565.5575,34.57333333)
\curveto(563.6575,32.40666667)(562.7075,29.24)(562.7075,25.07333333)
\curveto(562.7075,20.86666667)(563.62416667,17.64333333)(565.4575,15.40333333)
\curveto(567.29083333,13.16333333)(569.33416667,12.04333333)(571.5875,12.04333333)
\curveto(573.48083333,12.04333333)(575.31416667,12.99333333)(577.0875,14.89333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.1475,53.92333333)
\curveto(597.02083333,53.92333333)(597.76416667,53.61333333)(598.3775,52.99333333)
\curveto(598.9975,52.38)(599.3075,51.63666667)(599.3075,50.76333333)
\curveto(599.3075,49.89)(598.9975,49.14)(598.3775,48.51333333)
\curveto(597.76416667,47.88666667)(597.02083333,47.57333333)(596.1475,47.57333333)
\curveto(595.27416667,47.57333333)(594.52416667,47.88666667)(593.8975,48.51333333)
\curveto(593.27083333,49.14)(592.9575,49.89)(592.9575,50.76333333)
\curveto(592.9575,51.63666667)(593.26416667,52.38)(593.8775,52.99333333)
\curveto(594.4975,53.61333333)(595.25416667,53.92333333)(596.1475,53.92333333)
\closepath
\moveto(598.7475,38.95333333)
\lineto(598.7475,15.95333333)
\curveto(598.7475,14.16)(598.8775,12.96666667)(599.1375,12.37333333)
\curveto(599.3975,11.78)(599.78083333,11.33666667)(600.2875,11.04333333)
\curveto(600.80083333,10.75666667)(601.73416667,10.61333333)(603.0875,10.61333333)
\lineto(603.0875,9.48333333)
\lineto(589.1775,9.48333333)
\lineto(589.1775,10.61333333)
\curveto(590.5775,10.61333333)(591.51416667,10.74666667)(591.9875,11.01333333)
\curveto(592.4675,11.28666667)(592.8475,11.73333333)(593.1275,12.35333333)
\curveto(593.41416667,12.98)(593.5575,14.18)(593.5575,15.95333333)
\lineto(593.5575,26.98333333)
\curveto(593.5575,30.09)(593.46416667,32.1)(593.2775,33.01333333)
\curveto(593.13083333,33.68)(592.90083333,34.14333333)(592.5875,34.40333333)
\curveto(592.27416667,34.66333333)(591.8475,34.79333333)(591.3075,34.79333333)
\curveto(590.72083333,34.79333333)(590.01083333,34.63666667)(589.1775,34.32333333)
\lineto(588.7475,35.45333333)
\lineto(597.3675,38.95333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.95875,20.36333333)
\curveto(630.19208333,16.59)(628.68208333,13.68666667)(626.42875,11.65333333)
\curveto(624.18208333,9.62)(621.69208333,8.60333333)(618.95875,8.60333333)
\curveto(615.71208333,8.60333333)(612.87875,9.96666667)(610.45875,12.69333333)
\curveto(608.04541667,15.42666667)(606.83875,19.11666667)(606.83875,23.76333333)
\curveto(606.83875,28.26333333)(608.17541667,31.92)(610.84875,34.73333333)
\curveto(613.52875,37.54666667)(616.74208333,38.95333333)(620.48875,38.95333333)
\curveto(623.30208333,38.95333333)(625.61541667,38.20666667)(627.42875,36.71333333)
\curveto(629.24208333,35.22666667)(630.14875,33.68)(630.14875,32.07333333)
\curveto(630.14875,31.28666667)(629.89208333,30.64666667)(629.37875,30.15333333)
\curveto(628.87208333,29.66666667)(628.15875,29.42333333)(627.23875,29.42333333)
\curveto(626.01208333,29.42333333)(625.08541667,29.82)(624.45875,30.61333333)
\curveto(624.10541667,31.04666667)(623.87208333,31.87666667)(623.75875,33.10333333)
\curveto(623.64541667,34.33666667)(623.22208333,35.27666667)(622.48875,35.92333333)
\curveto(621.76208333,36.55)(620.75208333,36.86333333)(619.45875,36.86333333)
\curveto(617.37875,36.86333333)(615.70208333,36.09)(614.42875,34.54333333)
\curveto(612.74208333,32.50333333)(611.89875,29.80666667)(611.89875,26.45333333)
\curveto(611.89875,23.03333333)(612.73541667,20.01666667)(614.40875,17.40333333)
\curveto(616.08875,14.79)(618.35541667,13.48333333)(621.20875,13.48333333)
\curveto(623.25541667,13.48333333)(625.08875,14.18)(626.70875,15.57333333)
\curveto(627.85541667,16.53333333)(628.97208333,18.27333333)(630.05875,20.79333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(643.365,47.51333333)
\lineto(643.365,38.11333333)
\lineto(650.055,38.11333333)
\lineto(650.055,35.92333333)
\lineto(643.365,35.92333333)
\lineto(643.365,17.36333333)
\curveto(643.365,15.50333333)(643.63166667,14.25)(644.165,13.60333333)
\curveto(644.69833333,12.96333333)(645.38166667,12.64333333)(646.215,12.64333333)
\curveto(646.90166667,12.64333333)(647.56833333,12.85666667)(648.215,13.28333333)
\curveto(648.86166667,13.71)(649.36166667,14.34)(649.715,15.17333333)
\lineto(650.935,15.17333333)
\curveto(650.20166667,13.13333333)(649.16833333,11.59666667)(647.835,10.56333333)
\curveto(646.50166667,9.53)(645.12833333,9.01333333)(643.715,9.01333333)
\curveto(642.755,9.01333333)(641.815,9.28)(640.895,9.81333333)
\curveto(639.98166667,10.34666667)(639.305,11.10666667)(638.865,12.09333333)
\curveto(638.43166667,13.08)(638.215,14.60666667)(638.215,16.67333333)
\lineto(638.215,35.92333333)
\lineto(633.685,35.92333333)
\lineto(633.685,36.95333333)
\curveto(634.825,37.41333333)(635.995,38.19)(637.195,39.28333333)
\curveto(638.395,40.37666667)(639.46166667,41.67333333)(640.395,43.17333333)
\curveto(640.875,43.96666667)(641.54166667,45.41333333)(642.395,47.51333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.64625,27.32333333)
\curveto(657.62625,23.07666667)(658.65958333,19.74333333)(660.74625,17.32333333)
\curveto(662.82625,14.91)(665.27291667,13.70333333)(668.08625,13.70333333)
\curveto(669.95958333,13.70333333)(671.58958333,14.21666667)(672.97625,15.24333333)
\curveto(674.36291667,16.27666667)(675.52625,18.04333333)(676.46625,20.54333333)
\lineto(677.42625,19.92333333)
\curveto(676.99291667,17.07)(675.72291667,14.47)(673.61625,12.12333333)
\curveto(671.51625,9.77666667)(668.88291667,8.60333333)(665.71625,8.60333333)
\curveto(662.27625,8.60333333)(659.33291667,9.94333333)(656.88625,12.62333333)
\curveto(654.43958333,15.30333333)(653.21625,18.90333333)(653.21625,23.42333333)
\curveto(653.21625,28.31666667)(654.46958333,32.13333333)(656.97625,34.87333333)
\curveto(659.48958333,37.61333333)(662.63958333,38.98333333)(666.42625,38.98333333)
\curveto(669.63958333,38.98333333)(672.27625,37.92666667)(674.33625,35.81333333)
\curveto(676.39625,33.7)(677.42625,30.87)(677.42625,27.32333333)
\closepath
\moveto(657.64625,29.14333333)
\lineto(670.89625,29.14333333)
\curveto(670.79625,30.97666667)(670.57958333,32.26666667)(670.24625,33.01333333)
\curveto(669.72625,34.18)(668.94958333,35.09666667)(667.91625,35.76333333)
\curveto(666.88291667,36.43)(665.80291667,36.76333333)(664.67625,36.76333333)
\curveto(662.94958333,36.76333333)(661.40291667,36.09)(660.03625,34.74333333)
\curveto(658.67625,33.40333333)(657.87958333,31.53666667)(657.64625,29.14333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.4625,12.70333333)
\curveto(700.06916667,11.24333333)(698.70583333,10.19333333)(697.3725,9.55333333)
\curveto(696.03916667,8.92)(694.59916667,8.60333333)(693.0525,8.60333333)
\curveto(689.9325,8.60333333)(687.20583333,9.91)(684.8725,12.52333333)
\curveto(682.53916667,15.14333333)(681.3725,18.50666667)(681.3725,22.61333333)
\curveto(681.3725,26.71333333)(682.6625,30.46666667)(685.2425,33.87333333)
\curveto(687.82916667,37.28)(691.1525,38.98333333)(695.2125,38.98333333)
\curveto(697.7325,38.98333333)(699.81583333,38.18)(701.4625,36.57333333)
\lineto(701.4625,41.86333333)
\curveto(701.4625,45.13)(701.3825,47.13666667)(701.2225,47.88333333)
\curveto(701.06916667,48.63666667)(700.82583333,49.14666667)(700.4925,49.41333333)
\curveto(700.15916667,49.68666667)(699.7425,49.82333333)(699.2425,49.82333333)
\curveto(698.7025,49.82333333)(697.9825,49.65666667)(697.0825,49.32333333)
\lineto(696.6825,50.42333333)
\lineto(705.2125,53.92333333)
\lineto(706.6225,53.92333333)
\lineto(706.6225,20.82333333)
\curveto(706.6225,17.47)(706.69916667,15.42333333)(706.8525,14.68333333)
\curveto(707.00583333,13.94333333)(707.25583333,13.42666667)(707.6025,13.13333333)
\curveto(707.94916667,12.84666667)(708.34916667,12.70333333)(708.8025,12.70333333)
\curveto(709.36916667,12.70333333)(710.11916667,12.88)(711.0525,13.23333333)
\lineto(711.4025,12.14333333)
\lineto(702.9025,8.60333333)
\lineto(701.4625,8.60333333)
\closepath
\moveto(701.4625,14.89333333)
\lineto(701.4625,29.64333333)
\curveto(701.33583333,31.05666667)(700.95916667,32.34666667)(700.3325,33.51333333)
\curveto(699.7125,34.68)(698.88583333,35.56)(697.8525,36.15333333)
\curveto(696.81916667,36.74666667)(695.8125,37.04333333)(694.8325,37.04333333)
\curveto(692.99916667,37.04333333)(691.36583333,36.22)(689.9325,34.57333333)
\curveto(688.0325,32.40666667)(687.0825,29.24)(687.0825,25.07333333)
\curveto(687.0825,20.86666667)(687.99916667,17.64333333)(689.8325,15.40333333)
\curveto(691.66583333,13.16333333)(693.70916667,12.04333333)(695.9625,12.04333333)
\curveto(697.85583333,12.04333333)(699.68916667,12.99333333)(701.4625,14.89333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88000488,792)
\lineto(142.21333822,792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(146.88000488,792)
\lineto(142.21333822,792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.91666667,784.53)
\curveto(98.08333333,784.53)(93.92333333,785.26)(90.43666667,786.72)
\curveto(86.94333333,788.18)(84.34333333,790.11666667)(82.63666667,792.53)
\curveto(81.28333333,794.41)(80.60666667,796.35)(80.60666667,798.35)
\curveto(80.60666667,801.59666667)(82.26333333,804.51333333)(85.57666667,807.1)
\curveto(89.67666667,810.32666667)(95.24,811.94)(102.26666667,811.94)
\curveto(107.18,811.94)(111.35666667,811.23)(114.79666667,809.81)
\curveto(118.23,808.39666667)(120.72333333,806.59)(122.27666667,804.39)
\curveto(123.83,802.19666667)(124.60666667,800.07666667)(124.60666667,798.03)
\curveto(124.60666667,793.99)(122.22,790.62666667)(117.44666667,787.94)
\curveto(113.42666667,785.66666667)(108.58333333,784.53)(102.91666667,784.53)
\closepath
\moveto(103.69666667,790.66)
\curveto(109.53,790.66)(114.29,791.37666667)(117.97666667,792.81)
\curveto(121.08333333,794.00333333)(122.63666667,795.77666667)(122.63666667,798.13)
\curveto(122.63666667,799.25)(122.13333333,800.41333333)(121.12666667,801.62)
\curveto(120.11333333,802.83333333)(118.42,803.75333333)(116.04666667,804.38)
\curveto(112.46,805.33333333)(107.40666667,805.81)(100.88666667,805.81)
\curveto(96.05333333,805.81)(92.02333333,805.31)(88.79666667,804.31)
\curveto(86.39666667,803.56333333)(84.69666667,802.59666667)(83.69666667,801.41)
\curveto(83.01,800.55666667)(82.66666667,799.52333333)(82.66666667,798.31)
\curveto(82.66666667,796.89666667)(83.30333333,795.63666667)(84.57666667,794.53)
\curveto(86.30333333,793.03)(89.02333333,792.01)(92.73666667,791.47)
\curveto(96.44333333,790.93)(100.09666667,790.66)(103.69666667,790.66)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88000488,348.47998047)
\lineto(142.21333822,348.47998047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(146.88000488,348.47998047)
\lineto(142.21333822,348.47998047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.63666667,346.2)
\lineto(80.60666667,356.51)
\lineto(80.60666667,357.54)
\lineto(116.38666667,357.54)
\curveto(118.76,357.54)(120.24,357.64)(120.82666667,357.84)
\curveto(121.40666667,358.04)(121.85333333,358.45)(122.16666667,359.07)
\curveto(122.48,359.69666667)(122.65666667,360.97)(122.69666667,362.89)
\lineto(123.85666667,362.89)
\lineto(123.85666667,346.95)
\lineto(122.69666667,346.95)
\curveto(122.65666667,348.95)(122.48666667,350.24)(122.18666667,350.82)
\curveto(121.88,351.40666667)(121.47333333,351.81333333)(120.96666667,352.04)
\curveto(120.45333333,352.27333333)(118.92666667,352.39)(116.38666667,352.39)
\lineto(93.51666667,352.39)
\curveto(90.43,352.39)(88.45,352.28666667)(87.57666667,352.08)
\curveto(86.91,351.93333333)(86.42,351.66666667)(86.10666667,351.28)
\curveto(85.79333333,350.89333333)(85.63666667,350.43)(85.63666667,349.89)
\curveto(85.63666667,349.11666667)(85.96,348.04333333)(86.60666667,346.67)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.20333333,514.22)
\lineto(46.20333333,497.82)
\lineto(52.89333333,494.94)
\curveto(54.54,494.23333333)(55.77,493.88)(56.58333333,493.88)
\curveto(57.23,493.88)(57.79666667,494.18666667)(58.28333333,494.8)
\curveto(58.77,495.41333333)(59.08666667,496.74)(59.23333333,498.78)
\lineto(60.39333333,498.78)
\lineto(60.39333333,485.44)
\lineto(59.23333333,485.44)
\curveto(58.92,487.21333333)(58.51333333,488.36)(58.01333333,488.88)
\curveto(57.01333333,489.94)(54.98333333,491.11666667)(51.92333333,492.41)
\lineto(17.05333333,507.32)
\lineto(17.05333333,508.41)
\lineto(52.30333333,523.16)
\curveto(55.13666667,524.34666667)(56.97666667,525.42333333)(57.82333333,526.39)
\curveto(58.66333333,527.36333333)(59.13333333,528.71333333)(59.23333333,530.44)
\lineto(60.39333333,530.44)
\lineto(60.39333333,513.72)
\lineto(59.23333333,513.72)
\curveto(59.15333333,515.40666667)(58.87333333,516.54666667)(58.39333333,517.14)
\curveto(57.91333333,517.73333333)(57.33,518.03)(56.64333333,518.03)
\curveto(55.72333333,518.03)(54.27666667,517.61333333)(52.30333333,516.78)
\closepath
\moveto(43.89333333,513.35)
\lineto(26.76333333,506.16)
\lineto(43.89333333,498.78)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.51333333,557.46875)
\curveto(53.28666667,556.70208333)(56.19,555.19208333)(58.22333333,552.93875)
\curveto(60.25666667,550.69208333)(61.27333333,548.20208333)(61.27333333,545.46875)
\curveto(61.27333333,542.22208333)(59.91,539.38875)(57.18333333,536.96875)
\curveto(54.45,534.55541667)(50.76,533.34875)(46.11333333,533.34875)
\curveto(41.61333333,533.34875)(37.95666667,534.68541667)(35.14333333,537.35875)
\curveto(32.33,540.03875)(30.92333333,543.25208333)(30.92333333,546.99875)
\curveto(30.92333333,549.81208333)(31.67,552.12541667)(33.16333333,553.93875)
\curveto(34.65,555.75208333)(36.19666667,556.65875)(37.80333333,556.65875)
\curveto(38.59,556.65875)(39.23,556.40208333)(39.72333333,555.88875)
\curveto(40.21,555.38208333)(40.45333333,554.66875)(40.45333333,553.74875)
\curveto(40.45333333,552.52208333)(40.05666667,551.59541667)(39.26333333,550.96875)
\curveto(38.83,550.61541667)(38,550.38208333)(36.77333333,550.26875)
\curveto(35.54,550.15541667)(34.6,549.73208333)(33.95333333,548.99875)
\curveto(33.32666667,548.27208333)(33.01333333,547.26208333)(33.01333333,545.96875)
\curveto(33.01333333,543.88875)(33.78666667,542.21208333)(35.33333333,540.93875)
\curveto(37.37333333,539.25208333)(40.07,538.40875)(43.42333333,538.40875)
\curveto(46.84333333,538.40875)(49.86,539.24541667)(52.47333333,540.91875)
\curveto(55.08666667,542.59875)(56.39333333,544.86541667)(56.39333333,547.71875)
\curveto(56.39333333,549.76541667)(55.69666667,551.59875)(54.30333333,553.21875)
\curveto(53.34333333,554.36541667)(51.60333333,555.48208333)(49.08333333,556.56875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.36333333,569.875)
\lineto(31.76333333,569.875)
\lineto(31.76333333,576.565)
\lineto(33.95333333,576.565)
\lineto(33.95333333,569.875)
\lineto(52.51333333,569.875)
\curveto(54.37333333,569.875)(55.62666667,570.14166667)(56.27333333,570.675)
\curveto(56.91333333,571.20833333)(57.23333333,571.89166667)(57.23333333,572.725)
\curveto(57.23333333,573.41166667)(57.02,574.07833333)(56.59333333,574.725)
\curveto(56.16666667,575.37166667)(55.53666667,575.87166667)(54.70333333,576.225)
\lineto(54.70333333,577.445)
\curveto(56.74333333,576.71166667)(58.28,575.67833333)(59.31333333,574.345)
\curveto(60.34666667,573.01166667)(60.86333333,571.63833333)(60.86333333,570.225)
\curveto(60.86333333,569.265)(60.59666667,568.325)(60.06333333,567.405)
\curveto(59.53,566.49166667)(58.77,565.815)(57.78333333,565.375)
\curveto(56.79666667,564.94166667)(55.27,564.725)(53.20333333,564.725)
\lineto(33.95333333,564.725)
\lineto(33.95333333,560.195)
\lineto(32.92333333,560.195)
\curveto(32.46333333,561.335)(31.68666667,562.505)(30.59333333,563.705)
\curveto(29.5,564.905)(28.20333333,565.97166667)(26.70333333,566.905)
\curveto(25.91,567.385)(24.46333333,568.05166667)(22.36333333,568.905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.76333333,604.43625)
\lineto(49.11333333,604.43625)
\curveto(52.42666667,604.43625)(54.45333333,604.51291667)(55.19333333,604.66625)
\curveto(55.93333333,604.82625)(56.45,605.07625)(56.74333333,605.41625)
\curveto(57.03,605.76291667)(57.17333333,606.16625)(57.17333333,606.62625)
\curveto(57.17333333,607.27291667)(56.99666667,608.00291667)(56.64333333,608.81625)
\lineto(57.73333333,609.25625)
\lineto(61.27333333,600.68625)
\lineto(61.27333333,599.28625)
\lineto(55.20333333,599.28625)
\curveto(57.87,596.82625)(59.55,594.94958333)(60.24333333,593.65625)
\curveto(60.93,592.36958333)(61.27333333,591.00625)(61.27333333,589.56625)
\curveto(61.27333333,587.95958333)(60.81,586.56625)(59.88333333,585.38625)
\curveto(58.95,584.21291667)(57.75666667,583.39625)(56.30333333,582.93625)
\curveto(54.84333333,582.48291667)(52.78,582.25625)(50.11333333,582.25625)
\lineto(37.33333333,582.25625)
\curveto(35.98,582.25625)(35.04333333,582.10958333)(34.52333333,581.81625)
\curveto(33.99666667,581.52291667)(33.59333333,581.08958333)(33.31333333,580.51625)
\curveto(33.03333333,579.94291667)(32.90333333,578.90625)(32.92333333,577.40625)
\lineto(31.76333333,577.40625)
\lineto(31.76333333,587.43625)
\lineto(50.92333333,587.43625)
\curveto(53.59,587.43625)(55.34,587.89958333)(56.17333333,588.82625)
\curveto(57.00666667,589.75958333)(57.42333333,590.87958333)(57.42333333,592.18625)
\curveto(57.42333333,593.08625)(57.14333333,594.10291667)(56.58333333,595.23625)
\curveto(56.01666667,596.36958333)(54.94333333,597.71958333)(53.36333333,599.28625)
\lineto(37.14333333,599.28625)
\curveto(35.51666667,599.28625)(34.41666667,598.98958333)(33.84333333,598.39625)
\curveto(33.27,597.80291667)(32.96333333,596.56625)(32.92333333,594.68625)
\lineto(31.76333333,594.68625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.26333333,627.56625)
\curveto(58.53666667,624.62625)(59.85,622.78291667)(60.20333333,622.03625)
\curveto(60.72333333,620.90958333)(60.98333333,619.70958333)(60.98333333,618.43625)
\curveto(60.98333333,616.46291667)(60.30666667,614.83291667)(58.95333333,613.54625)
\curveto(57.6,612.26625)(55.82,611.62625)(53.61333333,611.62625)
\curveto(52.21333333,611.62625)(51.00333333,611.93958333)(49.98333333,612.56625)
\curveto(48.57,613.41958333)(47.24,614.90291667)(45.99333333,617.01625)
\curveto(44.74,619.12958333)(43.21666667,622.64625)(41.42333333,627.56625)
\lineto(40.30333333,627.56625)
\curveto(37.44333333,627.56625)(35.48333333,627.11291667)(34.42333333,626.20625)
\curveto(33.36333333,625.29958333)(32.83333333,623.98291667)(32.83333333,622.25625)
\curveto(32.83333333,620.94291667)(33.18666667,619.89958333)(33.89333333,619.12625)
\curveto(34.6,618.33291667)(35.41333333,617.93625)(36.33333333,617.93625)
\lineto(38.14333333,618.00625)
\curveto(39.10333333,618.00625)(39.84333333,617.75958333)(40.36333333,617.26625)
\curveto(40.88333333,616.77958333)(41.14333333,616.13958333)(41.14333333,615.34625)
\curveto(41.14333333,614.57291667)(40.87333333,613.94291667)(40.33333333,613.45625)
\curveto(39.78666667,612.96958333)(39.04666667,612.72625)(38.11333333,612.72625)
\curveto(36.32,612.72625)(34.67333333,613.64291667)(33.17333333,615.47625)
\curveto(31.67333333,617.30958333)(30.92333333,619.87958333)(30.92333333,623.18625)
\curveto(30.92333333,625.73291667)(31.35,627.81625)(32.20333333,629.43625)
\curveto(32.85,630.66958333)(33.86,631.57625)(35.23333333,632.15625)
\curveto(36.13333333,632.53625)(37.96666667,632.72625)(40.73333333,632.72625)
\lineto(50.45333333,632.72625)
\curveto(53.18666667,632.72625)(54.86,632.77625)(55.47333333,632.87625)
\curveto(56.08666667,632.98291667)(56.49666667,633.15625)(56.70333333,633.39625)
\curveto(56.91,633.63625)(57.01333333,633.91291667)(57.01333333,634.22625)
\curveto(57.01333333,634.55958333)(56.94333333,634.84958333)(56.80333333,635.09625)
\curveto(56.53,635.53625)(55.76666667,636.37958333)(54.51333333,637.62625)
\lineto(56.26333333,637.62625)
\curveto(59.39,635.29291667)(60.95333333,633.06291667)(60.95333333,630.93625)
\curveto(60.95333333,629.91625)(60.6,629.10291667)(59.89333333,628.49625)
\curveto(59.18666667,627.89625)(57.97666667,627.58625)(56.26333333,627.56625)
\closepath
\moveto(54.23333333,627.56625)
\lineto(43.33333333,627.56625)
\curveto(44.58,624.41958333)(45.46333333,622.38958333)(45.98333333,621.47625)
\curveto(46.90333333,619.82958333)(47.86333333,618.64958333)(48.86333333,617.93625)
\curveto(49.86333333,617.22958333)(50.95666667,616.87625)(52.14333333,616.87625)
\curveto(53.64333333,616.87625)(54.89,617.32291667)(55.88333333,618.21625)
\curveto(56.87,619.11625)(57.36333333,620.14958333)(57.36333333,621.31625)
\curveto(57.36333333,622.89625)(56.32,624.97958333)(54.23333333,627.56625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.95333333,649.5925)
\lineto(53.92333333,649.5925)
\curveto(55.71666667,649.5925)(56.90666667,649.7225)(57.49333333,649.9825)
\curveto(58.07333333,650.24916667)(58.51333333,650.6525)(58.81333333,651.1925)
\curveto(59.11333333,651.7325)(59.26333333,652.7425)(59.26333333,654.2225)
\lineto(60.39333333,654.2225)
\lineto(60.39333333,640.1925)
\lineto(59.26333333,640.1925)
\curveto(59.26333333,641.50583333)(59.13,642.39916667)(58.86333333,642.8725)
\curveto(58.59,643.3525)(58.14333333,643.72916667)(57.52333333,644.0025)
\curveto(56.89666667,644.27583333)(55.69666667,644.4125)(53.92333333,644.4125)
\lineto(27.92333333,644.4125)
\curveto(24.69666667,644.4125)(22.71333333,644.33916667)(21.97333333,644.1925)
\curveto(21.23333333,644.04583333)(20.73,643.80916667)(20.46333333,643.4825)
\curveto(20.19,643.1625)(20.05333333,642.7525)(20.05333333,642.2525)
\curveto(20.05333333,641.7125)(20.22,641.02583333)(20.55333333,640.1925)
\lineto(19.45333333,639.6625)
\lineto(15.95333333,648.1925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.14901961 0.18039216}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,1013.76)
\lineto(590.4,1013.76)
\lineto(590.4,570.24)
\lineto(146.88,570.24)
\lineto(146.88,1013.76)
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.4,1013.76)
\lineto(1033.92,1013.76)
\lineto(1033.92,570.24)
\lineto(590.4,570.24)
\lineto(590.4,1013.76)
}
}
{
\newrgbcolor{curcolor}{0.61176473 0.76862746 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,570.24)
\lineto(590.4,570.24)
\lineto(590.4,126.72)
\lineto(146.88,126.72)
\lineto(146.88,570.24)
}
}
{
\newrgbcolor{curcolor}{0.23529412 0.29411766 0.35686275}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.4,570.24)
\lineto(1033.92,570.24)
\lineto(1033.92,126.72)
\lineto(590.4,126.72)
\lineto(590.4,570.24)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.89333333,829.16666667)
\lineto(342.89333333,827.62)
\curveto(339.22222222,827.26444444)(336.22666667,826.53555556)(333.90666667,825.43333333)
\curveto(331.58666667,824.34)(329.29333333,822.66888889)(327.02666667,820.42)
\curveto(324.76888889,818.17111111)(322.89777778,815.66444444)(321.41333333,812.9)
\curveto(319.92888889,810.13555556)(318.68444444,806.85111111)(317.68,803.04666667)
\curveto(321.68,805.79333333)(325.69333333,807.16666667)(329.72,807.16666667)
\curveto(333.58666667,807.16666667)(336.93333333,805.61111111)(339.76,802.5)
\curveto(342.59555556,799.38888889)(344.01333333,795.38888889)(344.01333333,790.5)
\curveto(344.01333333,785.78)(342.58222222,781.47333333)(339.72,777.58)
\curveto(336.28,772.86)(331.72444444,770.5)(326.05333333,770.5)
\curveto(322.19555556,770.5)(318.92,771.78)(316.22666667,774.34)
\curveto(310.94666667,779.30888889)(308.30666667,785.75333333)(308.30666667,793.67333333)
\curveto(308.30666667,798.72222222)(309.32,803.52222222)(311.34666667,808.07333333)
\curveto(313.37333333,812.63333333)(316.26666667,816.67777778)(320.02666667,820.20666667)
\curveto(323.79555556,823.73555556)(327.4,826.10888889)(330.84,827.32666667)
\curveto(334.28888889,828.55333333)(337.50222222,829.16666667)(340.48,829.16666667)
\closepath
\moveto(316.97333333,800.00666667)
\curveto(316.47555556,796.25555556)(316.22666667,793.22444444)(316.22666667,790.91333333)
\curveto(316.22666667,788.24666667)(316.72,785.34888889)(317.70666667,782.22)
\curveto(318.69333333,779.1)(320.15555556,776.62444444)(322.09333333,774.79333333)
\curveto(323.51555556,773.48666667)(325.24,772.83333333)(327.26666667,772.83333333)
\curveto(329.68444444,772.83333333)(331.84444444,773.97111111)(333.74666667,776.24666667)
\curveto(335.64888889,778.53111111)(336.6,781.78444444)(336.6,786.00666667)
\curveto(336.6,790.75333333)(335.65333333,794.86)(333.76,798.32666667)
\curveto(331.87555556,801.80222222)(329.19555556,803.54)(325.72,803.54)
\curveto(324.67111111,803.54)(323.54222222,803.31777778)(322.33333333,802.87333333)
\curveto(321.12444444,802.42888889)(319.33777778,801.47333333)(316.97333333,800.00666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.64,817.24666667)
\curveto(353.24888889,821.05111111)(355.28,823.98888889)(357.73333333,826.06)
\curveto(360.19555556,828.13111111)(363.26222222,829.16666667)(366.93333333,829.16666667)
\curveto(371.45777778,829.16666667)(374.92888889,827.69555556)(377.34666667,824.75333333)
\curveto(379.17777778,822.55777778)(380.09333333,820.21111111)(380.09333333,817.71333333)
\curveto(380.09333333,813.59777778)(377.51111111,809.34444444)(372.34666667,804.95333333)
\curveto(375.82222222,803.59333333)(378.44888889,801.65111111)(380.22666667,799.12666667)
\curveto(382.00444444,796.60222222)(382.89333333,793.62888889)(382.89333333,790.20666667)
\curveto(382.89333333,785.31777778)(381.33777778,781.08222222)(378.22666667,777.5)
\curveto(374.17333333,772.83333333)(368.29777778,770.5)(360.6,770.5)
\curveto(356.79555556,770.5)(354.20444444,770.97111111)(352.82666667,771.91333333)
\curveto(351.44888889,772.86444444)(350.76,773.87777778)(350.76,774.95333333)
\curveto(350.76,775.76222222)(351.08444444,776.47333333)(351.73333333,777.08666667)
\curveto(352.39111111,777.7)(353.17777778,778.00666667)(354.09333333,778.00666667)
\curveto(354.79555556,778.00666667)(355.50666667,777.89555556)(356.22666667,777.67333333)
\curveto(356.69777778,777.53111111)(357.76444444,777.02)(359.42666667,776.14)
\curveto(361.09777778,775.26888889)(362.25333333,774.74888889)(362.89333333,774.58)
\curveto(363.91555556,774.27777778)(365.01333333,774.12666667)(366.18666667,774.12666667)
\curveto(369.01333333,774.12666667)(371.47555556,775.22444444)(373.57333333,777.42)
\curveto(375.67111111,779.61555556)(376.72,782.21111111)(376.72,785.20666667)
\curveto(376.72,787.40222222)(376.23555556,789.54)(375.26666667,791.62)
\curveto(374.54666667,793.17555556)(373.75555556,794.35777778)(372.89333333,795.16666667)
\curveto(371.69333333,796.27777778)(370.05333333,797.28222222)(367.97333333,798.18)
\curveto(365.89333333,799.08666667)(363.76888889,799.54)(361.6,799.54)
\lineto(360.26666667,799.54)
\lineto(360.26666667,800.79333333)
\curveto(362.46222222,801.06888889)(364.66222222,801.86)(366.86666667,803.16666667)
\curveto(369.08,804.47333333)(370.68444444,806.04222222)(371.68,807.87333333)
\curveto(372.68444444,809.70444444)(373.18666667,811.71777778)(373.18666667,813.91333333)
\curveto(373.18666667,816.77555556)(372.28888889,819.08666667)(370.49333333,820.84666667)
\curveto(368.70666667,822.61555556)(366.48,823.5)(363.81333333,823.5)
\curveto(359.50222222,823.5)(355.90222222,821.19333333)(353.01333333,816.58)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.30666667,817.24666667)
\curveto(395.91555556,821.05111111)(397.94666667,823.98888889)(400.4,826.06)
\curveto(402.86222222,828.13111111)(405.92888889,829.16666667)(409.6,829.16666667)
\curveto(414.12444444,829.16666667)(417.59555556,827.69555556)(420.01333333,824.75333333)
\curveto(421.84444444,822.55777778)(422.76,820.21111111)(422.76,817.71333333)
\curveto(422.76,813.59777778)(420.17777778,809.34444444)(415.01333333,804.95333333)
\curveto(418.48888889,803.59333333)(421.11555556,801.65111111)(422.89333333,799.12666667)
\curveto(424.67111111,796.60222222)(425.56,793.62888889)(425.56,790.20666667)
\curveto(425.56,785.31777778)(424.00444444,781.08222222)(420.89333333,777.5)
\curveto(416.84,772.83333333)(410.96444444,770.5)(403.26666667,770.5)
\curveto(399.46222222,770.5)(396.87111111,770.97111111)(395.49333333,771.91333333)
\curveto(394.11555556,772.86444444)(393.42666667,773.87777778)(393.42666667,774.95333333)
\curveto(393.42666667,775.76222222)(393.75111111,776.47333333)(394.4,777.08666667)
\curveto(395.05777778,777.7)(395.84444444,778.00666667)(396.76,778.00666667)
\curveto(397.46222222,778.00666667)(398.17333333,777.89555556)(398.89333333,777.67333333)
\curveto(399.36444444,777.53111111)(400.43111111,777.02)(402.09333333,776.14)
\curveto(403.76444444,775.26888889)(404.92,774.74888889)(405.56,774.58)
\curveto(406.58222222,774.27777778)(407.68,774.12666667)(408.85333333,774.12666667)
\curveto(411.68,774.12666667)(414.14222222,775.22444444)(416.24,777.42)
\curveto(418.33777778,779.61555556)(419.38666667,782.21111111)(419.38666667,785.20666667)
\curveto(419.38666667,787.40222222)(418.90222222,789.54)(417.93333333,791.62)
\curveto(417.21333333,793.17555556)(416.42222222,794.35777778)(415.56,795.16666667)
\curveto(414.36,796.27777778)(412.72,797.28222222)(410.64,798.18)
\curveto(408.56,799.08666667)(406.43555556,799.54)(404.26666667,799.54)
\lineto(402.93333333,799.54)
\lineto(402.93333333,800.79333333)
\curveto(405.12888889,801.06888889)(407.32888889,801.86)(409.53333333,803.16666667)
\curveto(411.74666667,804.47333333)(413.35111111,806.04222222)(414.34666667,807.87333333)
\curveto(415.35111111,809.70444444)(415.85333333,811.71777778)(415.85333333,813.91333333)
\curveto(415.85333333,816.77555556)(414.95555556,819.08666667)(413.16,820.84666667)
\curveto(411.37333333,822.61555556)(409.14666667,823.5)(406.48,823.5)
\curveto(402.16888889,823.5)(398.56888889,821.19333333)(395.68,816.58)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.16,822.46)
\lineto(771.90666667,829.16666667)
\lineto(773.28,829.16666667)
\lineto(773.28,781.46)
\curveto(773.28,778.29555556)(773.41333333,776.32222222)(773.68,775.54)
\curveto(773.94666667,774.76666667)(774.49333333,774.17111111)(775.32,773.75333333)
\curveto(776.15555556,773.33555556)(777.85333333,773.1)(780.41333333,773.04666667)
\lineto(780.41333333,771.5)
\lineto(759.16,771.5)
\lineto(759.16,773.04666667)
\curveto(761.82666667,773.1)(763.54666667,773.32666667)(764.32,773.72666667)
\curveto(765.10222222,774.13555556)(765.64444444,774.67777778)(765.94666667,775.35333333)
\curveto(766.25777778,776.03777778)(766.41333333,778.07333333)(766.41333333,781.46)
\lineto(766.41333333,811.95333333)
\curveto(766.41333333,816.06888889)(766.27555556,818.70888889)(766,819.87333333)
\curveto(765.80444444,820.76222222)(765.44888889,821.41555556)(764.93333333,821.83333333)
\curveto(764.41777778,822.25111111)(763.8,822.46)(763.08,822.46)
\curveto(762.04888889,822.46)(760.61777778,822.02888889)(758.78666667,821.16666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(795.16,817.24666667)
\curveto(796.76888889,821.05111111)(798.8,823.98888889)(801.25333333,826.06)
\curveto(803.71555556,828.13111111)(806.78222222,829.16666667)(810.45333333,829.16666667)
\curveto(814.97777778,829.16666667)(818.44888889,827.69555556)(820.86666667,824.75333333)
\curveto(822.69777778,822.55777778)(823.61333333,820.21111111)(823.61333333,817.71333333)
\curveto(823.61333333,813.59777778)(821.03111111,809.34444444)(815.86666667,804.95333333)
\curveto(819.34222222,803.59333333)(821.96888889,801.65111111)(823.74666667,799.12666667)
\curveto(825.52444444,796.60222222)(826.41333333,793.62888889)(826.41333333,790.20666667)
\curveto(826.41333333,785.31777778)(824.85777778,781.08222222)(821.74666667,777.5)
\curveto(817.69333333,772.83333333)(811.81777778,770.5)(804.12,770.5)
\curveto(800.31555556,770.5)(797.72444444,770.97111111)(796.34666667,771.91333333)
\curveto(794.96888889,772.86444444)(794.28,773.87777778)(794.28,774.95333333)
\curveto(794.28,775.76222222)(794.60444444,776.47333333)(795.25333333,777.08666667)
\curveto(795.91111111,777.7)(796.69777778,778.00666667)(797.61333333,778.00666667)
\curveto(798.31555556,778.00666667)(799.02666667,777.89555556)(799.74666667,777.67333333)
\curveto(800.21777778,777.53111111)(801.28444444,777.02)(802.94666667,776.14)
\curveto(804.61777778,775.26888889)(805.77333333,774.74888889)(806.41333333,774.58)
\curveto(807.43555556,774.27777778)(808.53333333,774.12666667)(809.70666667,774.12666667)
\curveto(812.53333333,774.12666667)(814.99555556,775.22444444)(817.09333333,777.42)
\curveto(819.19111111,779.61555556)(820.24,782.21111111)(820.24,785.20666667)
\curveto(820.24,787.40222222)(819.75555556,789.54)(818.78666667,791.62)
\curveto(818.06666667,793.17555556)(817.27555556,794.35777778)(816.41333333,795.16666667)
\curveto(815.21333333,796.27777778)(813.57333333,797.28222222)(811.49333333,798.18)
\curveto(809.41333333,799.08666667)(807.28888889,799.54)(805.12,799.54)
\lineto(803.78666667,799.54)
\lineto(803.78666667,800.79333333)
\curveto(805.98222222,801.06888889)(808.18222222,801.86)(810.38666667,803.16666667)
\curveto(812.6,804.47333333)(814.20444444,806.04222222)(815.2,807.87333333)
\curveto(816.20444444,809.70444444)(816.70666667,811.71777778)(816.70666667,813.91333333)
\curveto(816.70666667,816.77555556)(815.80888889,819.08666667)(814.01333333,820.84666667)
\curveto(812.22666667,822.61555556)(810,823.5)(807.33333333,823.5)
\curveto(803.02222222,823.5)(799.42222222,821.19333333)(796.53333333,816.58)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(872.61333333,782.38)
\lineto(868.66666667,771.5)
\lineto(835.33333333,771.5)
\lineto(835.33333333,773.04666667)
\curveto(845.13777778,781.98888889)(852.04,789.29111111)(856.04,794.95333333)
\curveto(860.04,800.62444444)(862.04,805.80666667)(862.04,810.5)
\curveto(862.04,814.08222222)(860.94222222,817.02444444)(858.74666667,819.32666667)
\curveto(856.55111111,821.63777778)(853.92444444,822.79333333)(850.86666667,822.79333333)
\curveto(848.09333333,822.79333333)(845.6,821.98)(843.38666667,820.35333333)
\curveto(841.18222222,818.72666667)(839.55111111,816.34444444)(838.49333333,813.20666667)
\lineto(836.94666667,813.20666667)
\curveto(837.64888889,818.34444444)(839.43555556,822.28666667)(842.30666667,825.03333333)
\curveto(845.17777778,827.78888889)(848.76888889,829.16666667)(853.08,829.16666667)
\curveto(857.65777778,829.16666667)(861.48,827.69555556)(864.54666667,824.75333333)
\curveto(867.62222222,821.81111111)(869.16,818.34)(869.16,814.34)
\curveto(869.16,811.47777778)(868.49333333,808.61555556)(867.16,805.75333333)
\curveto(865.10666667,801.25555556)(861.77333333,796.49111111)(857.16,791.46)
\curveto(850.24444444,783.90444444)(845.92444444,779.34888889)(844.2,777.79333333)
\lineto(858.94666667,777.79333333)
\curveto(861.95111111,777.79333333)(864.05777778,777.90444444)(865.26666667,778.12666667)
\curveto(866.47555556,778.34888889)(867.56444444,778.79777778)(868.53333333,779.47333333)
\curveto(869.51111111,780.15777778)(870.36,781.12666667)(871.08,782.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.64,378.94)
\lineto(328.38666667,385.64666667)
\lineto(329.76,385.64666667)
\lineto(329.76,337.94)
\curveto(329.76,334.77555556)(329.89333333,332.80222222)(330.16,332.02)
\curveto(330.42666667,331.24666667)(330.97333333,330.65111111)(331.8,330.23333333)
\curveto(332.63555556,329.81555556)(334.33333333,329.58)(336.89333333,329.52666667)
\lineto(336.89333333,327.98)
\lineto(315.64,327.98)
\lineto(315.64,329.52666667)
\curveto(318.30666667,329.58)(320.02666667,329.80666667)(320.8,330.20666667)
\curveto(321.58222222,330.61555556)(322.12444444,331.15777778)(322.42666667,331.83333333)
\curveto(322.73777778,332.51777778)(322.89333333,334.55333333)(322.89333333,337.94)
\lineto(322.89333333,368.43333333)
\curveto(322.89333333,372.54888889)(322.75555556,375.18888889)(322.48,376.35333333)
\curveto(322.28444444,377.24222222)(321.92888889,377.89555556)(321.41333333,378.31333333)
\curveto(320.89777778,378.73111111)(320.28,378.94)(319.56,378.94)
\curveto(318.52888889,378.94)(317.09777778,378.50888889)(315.26666667,377.64666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.89333333,384.48666667)
\lineto(386.18666667,384.48666667)
\lineto(386.18666667,382.9)
\lineto(367.34666667,326.80666667)
\lineto(362.68,326.80666667)
\lineto(379.56,377.68666667)
\lineto(364.01333333,377.68666667)
\curveto(360.87555556,377.68666667)(358.64,377.31333333)(357.30666667,376.56666667)
\curveto(354.97777778,375.28666667)(353.10222222,373.31333333)(351.68,370.64666667)
\lineto(350.48,371.1)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.22666667,385.64666667)
\lineto(428.22666667,384.1)
\curveto(424.55555556,383.74444444)(421.56,383.01555556)(419.24,381.91333333)
\curveto(416.92,380.82)(414.62666667,379.14888889)(412.36,376.9)
\curveto(410.10222222,374.65111111)(408.23111111,372.14444444)(406.74666667,369.38)
\curveto(405.26222222,366.61555556)(404.01777778,363.33111111)(403.01333333,359.52666667)
\curveto(407.01333333,362.27333333)(411.02666667,363.64666667)(415.05333333,363.64666667)
\curveto(418.92,363.64666667)(422.26666667,362.09111111)(425.09333333,358.98)
\curveto(427.92888889,355.86888889)(429.34666667,351.86888889)(429.34666667,346.98)
\curveto(429.34666667,342.26)(427.91555556,337.95333333)(425.05333333,334.06)
\curveto(421.61333333,329.34)(417.05777778,326.98)(411.38666667,326.98)
\curveto(407.52888889,326.98)(404.25333333,328.26)(401.56,330.82)
\curveto(396.28,335.78888889)(393.64,342.23333333)(393.64,350.15333333)
\curveto(393.64,355.20222222)(394.65333333,360.00222222)(396.68,364.55333333)
\curveto(398.70666667,369.11333333)(401.6,373.15777778)(405.36,376.68666667)
\curveto(409.12888889,380.21555556)(412.73333333,382.58888889)(416.17333333,383.80666667)
\curveto(419.62222222,385.03333333)(422.83555556,385.64666667)(425.81333333,385.64666667)
\closepath
\moveto(402.30666667,356.48666667)
\curveto(401.80888889,352.73555556)(401.56,349.70444444)(401.56,347.39333333)
\curveto(401.56,344.72666667)(402.05333333,341.82888889)(403.04,338.7)
\curveto(404.02666667,335.58)(405.48888889,333.10444444)(407.42666667,331.27333333)
\curveto(408.84888889,329.96666667)(410.57333333,329.31333333)(412.6,329.31333333)
\curveto(415.01777778,329.31333333)(417.17777778,330.45111111)(419.08,332.72666667)
\curveto(420.98222222,335.01111111)(421.93333333,338.26444444)(421.93333333,342.48666667)
\curveto(421.93333333,347.23333333)(420.98666667,351.34)(419.09333333,354.80666667)
\curveto(417.20888889,358.28222222)(414.52888889,360.02)(411.05333333,360.02)
\curveto(410.00444444,360.02)(408.87555556,359.79777778)(407.66666667,359.35333333)
\curveto(406.45777778,358.90888889)(404.67111111,357.95333333)(402.30666667,356.48666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(785.2,384.48666667)
\lineto(781.94666667,377.39333333)
\lineto(764.94666667,377.39333333)
\lineto(761.24,369.82)
\curveto(768.6,368.73555556)(774.43555556,365.99777778)(778.74666667,361.60666667)
\curveto(782.43555556,357.82888889)(784.28,353.38444444)(784.28,348.27333333)
\curveto(784.28,345.30444444)(783.67555556,342.55333333)(782.46666667,340.02)
\curveto(781.26666667,337.49555556)(779.74666667,335.34444444)(777.90666667,333.56666667)
\curveto(776.07555556,331.78888889)(774.03555556,330.35777778)(771.78666667,329.27333333)
\curveto(768.59555556,327.74444444)(765.31555556,326.98)(761.94666667,326.98)
\curveto(758.56,326.98)(756.09333333,327.55333333)(754.54666667,328.7)
\curveto(753.00888889,329.85555556)(752.24,331.13111111)(752.24,332.52666667)
\curveto(752.24,333.3)(752.56,333.98444444)(753.2,334.58)
\curveto(753.84,335.18444444)(754.64444444,335.48666667)(755.61333333,335.48666667)
\curveto(756.34222222,335.48666667)(756.97777778,335.37555556)(757.52,335.15333333)
\curveto(758.06222222,334.93111111)(758.98222222,334.35777778)(760.28,333.43333333)
\curveto(762.36888889,331.99333333)(764.48,331.27333333)(766.61333333,331.27333333)
\curveto(769.86666667,331.27333333)(772.72,332.5)(775.17333333,334.95333333)
\curveto(777.63555556,337.41555556)(778.86666667,340.41111111)(778.86666667,343.94)
\curveto(778.86666667,347.35333333)(777.76888889,350.54)(775.57333333,353.5)
\curveto(773.37777778,356.46)(770.35111111,358.74444444)(766.49333333,360.35333333)
\curveto(763.46222222,361.60666667)(759.33777778,362.33111111)(754.12,362.52666667)
\lineto(764.94666667,384.48666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(800.82666667,378.94)
\lineto(814.57333333,385.64666667)
\lineto(815.94666667,385.64666667)
\lineto(815.94666667,337.94)
\curveto(815.94666667,334.77555556)(816.08,332.80222222)(816.34666667,332.02)
\curveto(816.61333333,331.24666667)(817.16,330.65111111)(817.98666667,330.23333333)
\curveto(818.82222222,329.81555556)(820.52,329.58)(823.08,329.52666667)
\lineto(823.08,327.98)
\lineto(801.82666667,327.98)
\lineto(801.82666667,329.52666667)
\curveto(804.49333333,329.58)(806.21333333,329.80666667)(806.98666667,330.20666667)
\curveto(807.76888889,330.61555556)(808.31111111,331.15777778)(808.61333333,331.83333333)
\curveto(808.92444444,332.51777778)(809.08,334.55333333)(809.08,337.94)
\lineto(809.08,368.43333333)
\curveto(809.08,372.54888889)(808.94222222,375.18888889)(808.66666667,376.35333333)
\curveto(808.47111111,377.24222222)(808.11555556,377.89555556)(807.6,378.31333333)
\curveto(807.08444444,378.73111111)(806.46666667,378.94)(805.74666667,378.94)
\curveto(804.71555556,378.94)(803.28444444,378.50888889)(801.45333333,377.64666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(842.08,384.48666667)
\lineto(872.37333333,384.48666667)
\lineto(872.37333333,382.9)
\lineto(853.53333333,326.80666667)
\lineto(848.86666667,326.80666667)
\lineto(865.74666667,377.68666667)
\lineto(850.2,377.68666667)
\curveto(847.06222222,377.68666667)(844.82666667,377.31333333)(843.49333333,376.56666667)
\curveto(841.16444444,375.28666667)(839.28888889,373.31333333)(837.86666667,370.64666667)
\lineto(836.66666667,371.1)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.165,1070.79)
\lineto(356.135,1056.39)
\lineto(355.165,1056.39)
\curveto(353.87166667,1060.70333333)(352.02833333,1063.80666667)(349.635,1065.7)
\curveto(347.24166667,1067.59333333)(344.36833333,1068.54)(341.015,1068.54)
\curveto(338.20166667,1068.54)(335.65833333,1067.82666667)(333.385,1066.4)
\curveto(331.11166667,1064.97333333)(329.325,1062.69666667)(328.025,1059.57)
\curveto(326.725,1056.45)(326.075,1052.56666667)(326.075,1047.92)
\curveto(326.075,1044.08666667)(326.68833333,1040.76333333)(327.915,1037.95)
\curveto(329.14833333,1035.13666667)(330.99833333,1032.98)(333.465,1031.48)
\curveto(335.93166667,1029.98)(338.74833333,1029.23)(341.915,1029.23)
\curveto(344.66833333,1029.23)(347.095,1029.81666667)(349.195,1030.99)
\curveto(351.30166667,1032.17)(353.615,1034.51)(356.135,1038.01)
\lineto(357.105,1037.39)
\curveto(354.97833333,1033.61666667)(352.49833333,1030.85333333)(349.665,1029.1)
\curveto(346.83166667,1027.35333333)(343.46833333,1026.48)(339.575,1026.48)
\curveto(332.555,1026.48)(327.11833333,1029.08333333)(323.265,1034.29)
\curveto(320.385,1038.17)(318.945,1042.73333333)(318.945,1047.98)
\curveto(318.945,1052.21333333)(319.89166667,1056.1)(321.785,1059.64)
\curveto(323.685,1063.18)(326.295,1065.92333333)(329.615,1067.87)
\curveto(332.94166667,1069.81666667)(336.575,1070.79)(340.515,1070.79)
\curveto(343.575,1070.79)(346.595,1070.04)(349.575,1068.54)
\curveto(350.44833333,1068.08666667)(351.07166667,1067.86)(351.445,1067.86)
\curveto(352.01166667,1067.86)(352.50166667,1068.05666667)(352.915,1068.45)
\curveto(353.455,1069.01)(353.84166667,1069.79)(354.075,1070.79)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.3225,1056.92)
\curveto(379.65583333,1056.92)(383.13583333,1055.27333333)(385.7625,1051.98)
\curveto(387.98916667,1049.16666667)(389.1025,1045.93666667)(389.1025,1042.29)
\curveto(389.1025,1039.73)(388.48583333,1037.13666667)(387.2525,1034.51)
\curveto(386.02583333,1031.89)(384.33583333,1029.91)(382.1825,1028.57)
\curveto(380.02916667,1027.23666667)(377.62916667,1026.57)(374.9825,1026.57)
\curveto(370.66916667,1026.57)(367.2425,1028.29)(364.7025,1031.73)
\curveto(362.55583333,1034.63)(361.4825,1037.88)(361.4825,1041.48)
\curveto(361.4825,1044.10666667)(362.1325,1046.71666667)(363.4325,1049.31)
\curveto(364.7325,1051.90333333)(366.44583333,1053.82)(368.5725,1055.06)
\curveto(370.69916667,1056.3)(372.94916667,1056.92)(375.3225,1056.92)
\closepath
\moveto(374.3525,1054.89)
\curveto(373.2525,1054.89)(372.1425,1054.56)(371.0225,1053.9)
\curveto(369.90916667,1053.24666667)(369.00916667,1052.09666667)(368.3225,1050.45)
\curveto(367.63583333,1048.80333333)(367.2925,1046.69)(367.2925,1044.11)
\curveto(367.2925,1039.94333333)(368.11916667,1036.34666667)(369.7725,1033.32)
\curveto(371.4325,1030.3)(373.61583333,1028.79)(376.3225,1028.79)
\curveto(378.3425,1028.79)(380.00916667,1029.62333333)(381.3225,1031.29)
\curveto(382.63583333,1032.95666667)(383.2925,1035.82333333)(383.2925,1039.89)
\curveto(383.2925,1044.97)(382.19916667,1048.97)(380.0125,1051.89)
\curveto(378.5325,1053.89)(376.64583333,1054.89)(374.3525,1054.89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.8225,1050.83)
\curveto(403.90916667,1052.91)(405.13916667,1054.10666667)(405.5125,1054.42)
\curveto(406.44583333,1055.21333333)(407.4525,1055.82666667)(408.5325,1056.26)
\curveto(409.61916667,1056.7)(410.69583333,1056.92)(411.7625,1056.92)
\curveto(413.55583333,1056.92)(415.09583333,1056.39666667)(416.3825,1055.35)
\curveto(417.67583333,1054.31)(418.5425,1052.80333333)(418.9825,1050.83)
\curveto(421.12916667,1053.33)(422.93916667,1054.97)(424.4125,1055.75)
\curveto(425.8925,1056.53)(427.41583333,1056.92)(428.9825,1056.92)
\curveto(430.5025,1056.92)(431.84916667,1056.53)(433.0225,1055.75)
\curveto(434.2025,1054.97)(435.13583333,1053.69333333)(435.8225,1051.92)
\curveto(436.2825,1050.71333333)(436.5125,1048.81666667)(436.5125,1046.23)
\lineto(436.5125,1033.92)
\curveto(436.5125,1032.12666667)(436.64583333,1030.89666667)(436.9125,1030.23)
\curveto(437.12583333,1029.77)(437.5125,1029.38)(438.0725,1029.06)
\curveto(438.6325,1028.74)(439.54916667,1028.58)(440.8225,1028.58)
\lineto(440.8225,1027.45)
\lineto(426.7025,1027.45)
\lineto(426.7025,1028.58)
\lineto(427.2925,1028.58)
\curveto(428.51916667,1028.58)(429.47583333,1028.81666667)(430.1625,1029.29)
\curveto(430.6425,1029.62333333)(430.98916667,1030.15666667)(431.2025,1030.89)
\curveto(431.2825,1031.24333333)(431.3225,1032.25333333)(431.3225,1033.92)
\lineto(431.3225,1046.23)
\curveto(431.3225,1048.56333333)(431.0425,1050.21)(430.4825,1051.17)
\curveto(429.66916667,1052.50333333)(428.36583333,1053.17)(426.5725,1053.17)
\curveto(425.46583333,1053.17)(424.35583333,1052.89333333)(423.2425,1052.34)
\curveto(422.12916667,1051.78666667)(420.7825,1050.76)(419.2025,1049.26)
\lineto(419.1325,1048.92)
\lineto(419.2025,1047.58)
\lineto(419.2025,1033.92)
\curveto(419.2025,1031.96)(419.30916667,1030.74)(419.5225,1030.26)
\curveto(419.7425,1029.78)(420.1525,1029.38)(420.7525,1029.06)
\curveto(421.35916667,1028.74)(422.3925,1028.58)(423.8525,1028.58)
\lineto(423.8525,1027.45)
\lineto(409.3825,1027.45)
\lineto(409.3825,1028.58)
\curveto(410.96916667,1028.58)(412.05916667,1028.76666667)(412.6525,1029.14)
\curveto(413.24583333,1029.51333333)(413.65583333,1030.07666667)(413.8825,1030.83)
\curveto(413.98916667,1031.18333333)(414.0425,1032.21333333)(414.0425,1033.92)
\lineto(414.0425,1046.23)
\curveto(414.0425,1048.56333333)(413.69916667,1050.24)(413.0125,1051.26)
\curveto(412.0925,1052.59333333)(410.80916667,1053.26)(409.1625,1053.26)
\curveto(408.0425,1053.26)(406.92916667,1052.96)(405.8225,1052.36)
\curveto(404.09583333,1051.44)(402.7625,1050.40666667)(401.8225,1049.26)
\lineto(401.8225,1033.92)
\curveto(401.8225,1032.04666667)(401.9525,1030.82666667)(402.2125,1030.26)
\curveto(402.4725,1029.7)(402.85583333,1029.28)(403.3625,1029)
\curveto(403.87583333,1028.72)(404.91583333,1028.58)(406.4825,1028.58)
\lineto(406.4825,1027.45)
\lineto(392.3225,1027.45)
\lineto(392.3225,1028.58)
\curveto(393.63583333,1028.58)(394.5525,1028.72)(395.0725,1029)
\curveto(395.5925,1029.28)(395.98583333,1029.72666667)(396.2525,1030.34)
\curveto(396.52583333,1030.95333333)(396.6625,1032.14666667)(396.6625,1033.92)
\lineto(396.6625,1044.86)
\curveto(396.6625,1048.00666667)(396.56916667,1050.03666667)(396.3825,1050.95)
\curveto(396.23583333,1051.63666667)(396.00583333,1052.11)(395.6925,1052.37)
\curveto(395.38583333,1052.63)(394.95916667,1052.76)(394.4125,1052.76)
\curveto(393.8325,1052.76)(393.13583333,1052.60333333)(392.3225,1052.29)
\lineto(391.8525,1053.42)
\lineto(400.4825,1056.92)
\lineto(401.8225,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.04375,1053.23)
\lineto(449.85375,1056.79)
\lineto(451.04375,1056.79)
\lineto(451.04375,1050.11)
\curveto(452.52375,1052.63)(454.00708333,1054.39333333)(455.49375,1055.4)
\curveto(456.98708333,1056.41333333)(458.55375,1056.92)(460.19375,1056.92)
\curveto(463.07375,1056.92)(465.47041667,1055.79333333)(467.38375,1053.54)
\curveto(469.73708333,1050.79333333)(470.91375,1047.21)(470.91375,1042.79)
\curveto(470.91375,1037.85666667)(469.49708333,1033.77333333)(466.66375,1030.54)
\curveto(464.33041667,1027.89333333)(461.39375,1026.57)(457.85375,1026.57)
\curveto(456.31375,1026.57)(454.98041667,1026.79)(453.85375,1027.23)
\curveto(453.02041667,1027.54333333)(452.08375,1028.17)(451.04375,1029.11)
\lineto(451.04375,1020.39)
\curveto(451.04375,1018.43)(451.16375,1017.18666667)(451.40375,1016.66)
\curveto(451.64375,1016.12666667)(452.06041667,1015.70333333)(452.65375,1015.39)
\curveto(453.24708333,1015.07666667)(454.32375,1014.92)(455.88375,1014.92)
\lineto(455.88375,1013.76)
\lineto(440.88375,1013.76)
\lineto(440.88375,1014.92)
\lineto(441.66375,1014.92)
\curveto(442.81041667,1014.9)(443.79041667,1015.11666667)(444.60375,1015.57)
\curveto(444.99708333,1015.80333333)(445.30375,1016.17666667)(445.52375,1016.69)
\curveto(445.74375,1017.19666667)(445.85375,1018.49)(445.85375,1020.57)
\lineto(445.85375,1047.64)
\curveto(445.85375,1049.49333333)(445.77041667,1050.67)(445.60375,1051.17)
\curveto(445.43708333,1051.67)(445.17041667,1052.04333333)(444.80375,1052.29)
\curveto(444.44375,1052.54333333)(443.95041667,1052.67)(443.32375,1052.67)
\curveto(442.82375,1052.67)(442.18708333,1052.52333333)(441.41375,1052.23)
\closepath
\moveto(451.04375,1048.26)
\lineto(451.04375,1037.58)
\curveto(451.04375,1035.26666667)(451.13708333,1033.74333333)(451.32375,1033.01)
\curveto(451.61708333,1031.80333333)(452.33041667,1030.74)(453.46375,1029.82)
\curveto(454.59708333,1028.90666667)(456.03041667,1028.45)(457.76375,1028.45)
\curveto(459.84375,1028.45)(461.53041667,1029.26333333)(462.82375,1030.89)
\curveto(464.51041667,1033.01666667)(465.35375,1036.00666667)(465.35375,1039.86)
\curveto(465.35375,1044.23333333)(464.39708333,1047.59666667)(462.48375,1049.95)
\curveto(461.15041667,1051.57666667)(459.56708333,1052.39)(457.73375,1052.39)
\curveto(456.73375,1052.39)(455.74375,1052.14)(454.76375,1051.64)
\curveto(454.01041667,1051.26666667)(452.77041667,1050.14)(451.04375,1048.26)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.44375,1070.79)
\lineto(518.44375,1056.14)
\lineto(517.29375,1056.14)
\curveto(516.92041667,1058.95333333)(516.24708333,1061.19333333)(515.27375,1062.86)
\curveto(514.30708333,1064.52666667)(512.92708333,1065.84666667)(511.13375,1066.82)
\curveto(509.34041667,1067.8)(507.48708333,1068.29)(505.57375,1068.29)
\curveto(503.40708333,1068.29)(501.61375,1067.63)(500.19375,1066.31)
\curveto(498.78041667,1064.99)(498.07375,1063.48333333)(498.07375,1061.79)
\curveto(498.07375,1060.50333333)(498.52041667,1059.32666667)(499.41375,1058.26)
\curveto(500.70708333,1056.7)(503.78041667,1054.61666667)(508.63375,1052.01)
\curveto(512.59375,1049.89)(515.29708333,1048.26)(516.74375,1047.12)
\curveto(518.19041667,1045.98666667)(519.30375,1044.64666667)(520.08375,1043.1)
\curveto(520.87041667,1041.56)(521.26375,1039.94666667)(521.26375,1038.26)
\curveto(521.26375,1035.05333333)(520.01708333,1032.28666667)(517.52375,1029.96)
\curveto(515.03708333,1027.64)(511.83375,1026.48)(507.91375,1026.48)
\curveto(506.68708333,1026.48)(505.53041667,1026.57333333)(504.44375,1026.76)
\curveto(503.80375,1026.86666667)(502.46708333,1027.24666667)(500.43375,1027.9)
\curveto(498.40041667,1028.56)(497.11375,1028.89)(496.57375,1028.89)
\curveto(496.05375,1028.89)(495.64041667,1028.73333333)(495.33375,1028.42)
\curveto(495.03375,1028.10666667)(494.81041667,1027.46)(494.66375,1026.48)
\lineto(493.51375,1026.48)
\lineto(493.51375,1041.01)
\lineto(494.66375,1041.01)
\curveto(495.21041667,1037.97)(495.94041667,1035.69333333)(496.85375,1034.18)
\curveto(497.77375,1032.67333333)(499.17375,1031.42)(501.05375,1030.42)
\curveto(502.94041667,1029.42)(505.01041667,1028.92)(507.26375,1028.92)
\curveto(509.86375,1028.92)(511.91708333,1029.60666667)(513.42375,1030.98)
\curveto(514.93708333,1032.35333333)(515.69375,1033.98)(515.69375,1035.86)
\curveto(515.69375,1036.9)(515.40708333,1037.95)(514.83375,1039.01)
\curveto(514.26708333,1040.07666667)(513.37708333,1041.06666667)(512.16375,1041.98)
\curveto(511.35041667,1042.60666667)(509.13041667,1043.93333333)(505.50375,1045.96)
\curveto(501.88375,1047.99333333)(499.30708333,1049.61333333)(497.77375,1050.82)
\curveto(496.24708333,1052.03333333)(495.08708333,1053.36666667)(494.29375,1054.82)
\curveto(493.50041667,1056.28)(493.10375,1057.88666667)(493.10375,1059.64)
\curveto(493.10375,1062.68)(494.27041667,1065.29666667)(496.60375,1067.49)
\curveto(498.93708333,1069.69)(501.90708333,1070.79)(505.51375,1070.79)
\curveto(507.76041667,1070.79)(510.14375,1070.24)(512.66375,1069.14)
\curveto(513.83041667,1068.62)(514.65375,1068.36)(515.13375,1068.36)
\curveto(515.67375,1068.36)(516.11708333,1068.52)(516.46375,1068.84)
\curveto(516.81041667,1069.16666667)(517.08708333,1069.81666667)(517.29375,1070.79)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.5075,1045.29)
\curveto(531.4875,1041.04333333)(532.52083333,1037.71)(534.6075,1035.29)
\curveto(536.6875,1032.87666667)(539.13416667,1031.67)(541.9475,1031.67)
\curveto(543.82083333,1031.67)(545.45083333,1032.18333333)(546.8375,1033.21)
\curveto(548.22416667,1034.24333333)(549.3875,1036.01)(550.3275,1038.51)
\lineto(551.2875,1037.89)
\curveto(550.85416667,1035.03666667)(549.58416667,1032.43666667)(547.4775,1030.09)
\curveto(545.3775,1027.74333333)(542.74416667,1026.57)(539.5775,1026.57)
\curveto(536.1375,1026.57)(533.19416667,1027.91)(530.7475,1030.59)
\curveto(528.30083333,1033.27)(527.0775,1036.87)(527.0775,1041.39)
\curveto(527.0775,1046.28333333)(528.33083333,1050.1)(530.8375,1052.84)
\curveto(533.35083333,1055.58)(536.50083333,1056.95)(540.2875,1056.95)
\curveto(543.50083333,1056.95)(546.1375,1055.89333333)(548.1975,1053.78)
\curveto(550.2575,1051.66666667)(551.2875,1048.83666667)(551.2875,1045.29)
\closepath
\moveto(531.5075,1047.11)
\lineto(544.7575,1047.11)
\curveto(544.6575,1048.94333333)(544.44083333,1050.23333333)(544.1075,1050.98)
\curveto(543.5875,1052.14666667)(542.81083333,1053.06333333)(541.7775,1053.73)
\curveto(540.74416667,1054.39666667)(539.66416667,1054.73)(538.5375,1054.73)
\curveto(536.81083333,1054.73)(535.26416667,1054.05666667)(533.8975,1052.71)
\curveto(532.5375,1051.37)(531.74083333,1049.50333333)(531.5075,1047.11)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.94375,1056.08)
\lineto(567.41375,1056.08)
\lineto(567.41375,1054.92)
\curveto(566.56041667,1054.92)(565.96041667,1054.77333333)(565.61375,1054.48)
\curveto(565.27375,1054.18666667)(565.10375,1053.80333333)(565.10375,1053.33)
\curveto(565.10375,1052.83)(565.46708333,1052.05666667)(566.19375,1051.01)
\curveto(566.42708333,1050.67666667)(566.77375,1050.15666667)(567.23375,1049.45)
\lineto(569.26375,1046.2)
\lineto(571.60375,1049.45)
\curveto(573.10375,1051.51)(573.85375,1052.81333333)(573.85375,1053.36)
\curveto(573.85375,1053.79333333)(573.67708333,1054.16)(573.32375,1054.46)
\curveto(572.97041667,1054.76666667)(572.39708333,1054.92)(571.60375,1054.92)
\lineto(571.60375,1056.08)
\lineto(581.29375,1056.08)
\lineto(581.29375,1054.92)
\curveto(580.27375,1054.86)(579.38708333,1054.58)(578.63375,1054.08)
\curveto(577.61375,1053.36666667)(576.21708333,1051.82333333)(574.44375,1049.45)
\lineto(570.54375,1044.23)
\lineto(577.66375,1033.98)
\curveto(579.41708333,1031.46)(580.66708333,1029.94333333)(581.41375,1029.43)
\curveto(582.16708333,1028.92333333)(583.13708333,1028.64)(584.32375,1028.58)
\lineto(584.32375,1027.45)
\lineto(570.82375,1027.45)
\lineto(570.82375,1028.58)
\curveto(571.76375,1028.58)(572.49375,1028.78666667)(573.01375,1029.2)
\curveto(573.40708333,1029.49333333)(573.60375,1029.88)(573.60375,1030.36)
\curveto(573.60375,1030.84)(572.93708333,1032.04666667)(571.60375,1033.98)
\lineto(567.41375,1040.11)
\lineto(562.82375,1033.98)
\curveto(561.40375,1032.08666667)(560.69375,1030.96333333)(560.69375,1030.61)
\curveto(560.69375,1030.11)(560.92708333,1029.65666667)(561.39375,1029.25)
\curveto(561.86708333,1028.84333333)(562.57375,1028.62)(563.51375,1028.58)
\lineto(563.51375,1027.45)
\lineto(554.16375,1027.45)
\lineto(554.16375,1028.58)
\curveto(554.91708333,1028.68)(555.57375,1028.94)(556.13375,1029.36)
\curveto(556.92708333,1029.96)(558.26041667,1031.5)(560.13375,1033.98)
\lineto(566.13375,1041.95)
\lineto(560.69375,1049.83)
\curveto(559.15375,1052.07666667)(557.96041667,1053.48666667)(557.11375,1054.06)
\curveto(556.27375,1054.63333333)(555.21708333,1054.92)(553.94375,1054.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(614.23375,1047.29)
\lineto(614.23375,1034.95)
\curveto(614.23375,1032.28333333)(614.52375,1030.62666667)(615.10375,1029.98)
\curveto(615.89708333,1029.06666667)(617.09375,1028.61)(618.69375,1028.61)
\lineto(620.32375,1028.61)
\lineto(620.32375,1027.45)
\lineto(602.16375,1027.45)
\lineto(602.16375,1028.61)
\lineto(603.76375,1028.61)
\curveto(605.55041667,1028.61)(606.83041667,1029.19333333)(607.60375,1030.36)
\curveto(608.02375,1031.00666667)(608.23375,1032.53666667)(608.23375,1034.95)
\lineto(608.23375,1062.33)
\curveto(608.23375,1064.99666667)(607.95041667,1066.65)(607.38375,1067.29)
\curveto(606.57041667,1068.21)(605.36375,1068.67)(603.76375,1068.67)
\lineto(602.16375,1068.67)
\lineto(602.16375,1069.83)
\lineto(617.69375,1069.83)
\curveto(621.48708333,1069.83)(624.47708333,1069.43666667)(626.66375,1068.65)
\curveto(628.85041667,1067.87)(630.69375,1066.55333333)(632.19375,1064.7)
\curveto(633.69375,1062.84666667)(634.44375,1060.65)(634.44375,1058.11)
\curveto(634.44375,1054.65)(633.30375,1051.83666667)(631.02375,1049.67)
\curveto(628.74375,1047.50333333)(625.52041667,1046.42)(621.35375,1046.42)
\curveto(620.33375,1046.42)(619.23041667,1046.49333333)(618.04375,1046.64)
\curveto(616.85708333,1046.78666667)(615.58708333,1047.00333333)(614.23375,1047.29)
\closepath
\moveto(614.23375,1049.08)
\curveto(615.33375,1048.86666667)(616.31041667,1048.70666667)(617.16375,1048.6)
\curveto(618.01708333,1048.5)(618.74708333,1048.45)(619.35375,1048.45)
\curveto(621.52041667,1048.45)(623.39041667,1049.28666667)(624.96375,1050.96)
\curveto(626.53708333,1052.64)(627.32375,1054.81333333)(627.32375,1057.48)
\curveto(627.32375,1059.31333333)(626.94708333,1061.01666667)(626.19375,1062.59)
\curveto(625.44708333,1064.16333333)(624.38375,1065.34)(623.00375,1066.12)
\curveto(621.63041667,1066.9)(620.07041667,1067.29)(618.32375,1067.29)
\curveto(617.26375,1067.29)(615.90041667,1067.09333333)(614.23375,1066.7)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(647.0775,1056.92)
\lineto(647.0775,1050.48)
\curveto(649.47083333,1054.77333333)(651.9275,1056.92)(654.4475,1056.92)
\curveto(655.59416667,1056.92)(656.54083333,1056.57)(657.2875,1055.87)
\curveto(658.04083333,1055.17666667)(658.4175,1054.37)(658.4175,1053.45)
\curveto(658.4175,1052.63666667)(658.14416667,1051.94666667)(657.5975,1051.38)
\curveto(657.0575,1050.82)(656.41416667,1050.54)(655.6675,1050.54)
\curveto(654.94083333,1050.54)(654.12416667,1050.9)(653.2175,1051.62)
\curveto(652.31083333,1052.34)(651.6375,1052.7)(651.1975,1052.7)
\curveto(650.82416667,1052.7)(650.4175,1052.49333333)(649.9775,1052.08)
\curveto(649.04416667,1051.22)(648.0775,1049.81333333)(647.0775,1047.86)
\lineto(647.0775,1034.14)
\curveto(647.0775,1032.55333333)(647.27416667,1031.35333333)(647.6675,1030.54)
\curveto(647.94083333,1029.98)(648.42083333,1029.51333333)(649.1075,1029.14)
\curveto(649.79416667,1028.76666667)(650.78416667,1028.58)(652.0775,1028.58)
\lineto(652.0775,1027.45)
\lineto(637.4175,1027.45)
\lineto(637.4175,1028.58)
\curveto(638.8775,1028.58)(639.96083333,1028.80666667)(640.6675,1029.26)
\curveto(641.1875,1029.59333333)(641.55083333,1030.12666667)(641.7575,1030.86)
\curveto(641.86416667,1031.21333333)(641.9175,1032.22333333)(641.9175,1033.89)
\lineto(641.9175,1044.98)
\curveto(641.9175,1048.31333333)(641.8475,1050.29666667)(641.7075,1050.93)
\curveto(641.57416667,1051.57)(641.32416667,1052.03333333)(640.9575,1052.32)
\curveto(640.5975,1052.61333333)(640.1475,1052.76)(639.6075,1052.76)
\curveto(638.96083333,1052.76)(638.23083333,1052.60333333)(637.4175,1052.29)
\lineto(637.1075,1053.42)
\lineto(645.7575,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.82,1045.29)
\curveto(664.8,1041.04333333)(665.83333333,1037.71)(667.92,1035.29)
\curveto(670,1032.87666667)(672.44666667,1031.67)(675.26,1031.67)
\curveto(677.13333333,1031.67)(678.76333333,1032.18333333)(680.15,1033.21)
\curveto(681.53666667,1034.24333333)(682.7,1036.01)(683.64,1038.51)
\lineto(684.6,1037.89)
\curveto(684.16666667,1035.03666667)(682.89666667,1032.43666667)(680.79,1030.09)
\curveto(678.69,1027.74333333)(676.05666667,1026.57)(672.89,1026.57)
\curveto(669.45,1026.57)(666.50666667,1027.91)(664.06,1030.59)
\curveto(661.61333333,1033.27)(660.39,1036.87)(660.39,1041.39)
\curveto(660.39,1046.28333333)(661.64333333,1050.1)(664.15,1052.84)
\curveto(666.66333333,1055.58)(669.81333333,1056.95)(673.6,1056.95)
\curveto(676.81333333,1056.95)(679.45,1055.89333333)(681.51,1053.78)
\curveto(683.57,1051.66666667)(684.6,1048.83666667)(684.6,1045.29)
\closepath
\moveto(664.82,1047.11)
\lineto(678.07,1047.11)
\curveto(677.97,1048.94333333)(677.75333333,1050.23333333)(677.42,1050.98)
\curveto(676.9,1052.14666667)(676.12333333,1053.06333333)(675.09,1053.73)
\curveto(674.05666667,1054.39666667)(672.97666667,1054.73)(671.85,1054.73)
\curveto(670.12333333,1054.73)(668.57666667,1054.05666667)(667.21,1052.71)
\curveto(665.85,1051.37)(665.05333333,1049.50333333)(664.82,1047.11)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.63625,1030.67)
\curveto(707.24291667,1029.21)(705.87958333,1028.16)(704.54625,1027.52)
\curveto(703.21291667,1026.88666667)(701.77291667,1026.57)(700.22625,1026.57)
\curveto(697.10625,1026.57)(694.37958333,1027.87666667)(692.04625,1030.49)
\curveto(689.71291667,1033.11)(688.54625,1036.47333333)(688.54625,1040.58)
\curveto(688.54625,1044.68)(689.83625,1048.43333333)(692.41625,1051.84)
\curveto(695.00291667,1055.24666667)(698.32625,1056.95)(702.38625,1056.95)
\curveto(704.90625,1056.95)(706.98958333,1056.14666667)(708.63625,1054.54)
\lineto(708.63625,1059.83)
\curveto(708.63625,1063.09666667)(708.55625,1065.10333333)(708.39625,1065.85)
\curveto(708.24291667,1066.60333333)(707.99958333,1067.11333333)(707.66625,1067.38)
\curveto(707.33291667,1067.65333333)(706.91625,1067.79)(706.41625,1067.79)
\curveto(705.87625,1067.79)(705.15625,1067.62333333)(704.25625,1067.29)
\lineto(703.85625,1068.39)
\lineto(712.38625,1071.89)
\lineto(713.79625,1071.89)
\lineto(713.79625,1038.79)
\curveto(713.79625,1035.43666667)(713.87291667,1033.39)(714.02625,1032.65)
\curveto(714.17958333,1031.91)(714.42958333,1031.39333333)(714.77625,1031.1)
\curveto(715.12291667,1030.81333333)(715.52291667,1030.67)(715.97625,1030.67)
\curveto(716.54291667,1030.67)(717.29291667,1030.84666667)(718.22625,1031.2)
\lineto(718.57625,1030.11)
\lineto(710.07625,1026.57)
\lineto(708.63625,1026.57)
\closepath
\moveto(708.63625,1032.86)
\lineto(708.63625,1047.61)
\curveto(708.50958333,1049.02333333)(708.13291667,1050.31333333)(707.50625,1051.48)
\curveto(706.88625,1052.64666667)(706.05958333,1053.52666667)(705.02625,1054.12)
\curveto(703.99291667,1054.71333333)(702.98625,1055.01)(702.00625,1055.01)
\curveto(700.17291667,1055.01)(698.53958333,1054.18666667)(697.10625,1052.54)
\curveto(695.20625,1050.37333333)(694.25625,1047.20666667)(694.25625,1043.04)
\curveto(694.25625,1038.83333333)(695.17291667,1035.61)(697.00625,1033.37)
\curveto(698.83958333,1031.13)(700.88291667,1030.01)(703.13625,1030.01)
\curveto(705.02958333,1030.01)(706.86291667,1030.96)(708.63625,1032.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(727.69625,1071.89)
\curveto(728.56958333,1071.89)(729.31291667,1071.58)(729.92625,1070.96)
\curveto(730.54625,1070.34666667)(730.85625,1069.60333333)(730.85625,1068.73)
\curveto(730.85625,1067.85666667)(730.54625,1067.10666667)(729.92625,1066.48)
\curveto(729.31291667,1065.85333333)(728.56958333,1065.54)(727.69625,1065.54)
\curveto(726.82291667,1065.54)(726.07291667,1065.85333333)(725.44625,1066.48)
\curveto(724.81958333,1067.10666667)(724.50625,1067.85666667)(724.50625,1068.73)
\curveto(724.50625,1069.60333333)(724.81291667,1070.34666667)(725.42625,1070.96)
\curveto(726.04625,1071.58)(726.80291667,1071.89)(727.69625,1071.89)
\closepath
\moveto(730.29625,1056.92)
\lineto(730.29625,1033.92)
\curveto(730.29625,1032.12666667)(730.42625,1030.93333333)(730.68625,1030.34)
\curveto(730.94625,1029.74666667)(731.32958333,1029.30333333)(731.83625,1029.01)
\curveto(732.34958333,1028.72333333)(733.28291667,1028.58)(734.63625,1028.58)
\lineto(734.63625,1027.45)
\lineto(720.72625,1027.45)
\lineto(720.72625,1028.58)
\curveto(722.12625,1028.58)(723.06291667,1028.71333333)(723.53625,1028.98)
\curveto(724.01625,1029.25333333)(724.39625,1029.7)(724.67625,1030.32)
\curveto(724.96291667,1030.94666667)(725.10625,1032.14666667)(725.10625,1033.92)
\lineto(725.10625,1044.95)
\curveto(725.10625,1048.05666667)(725.01291667,1050.06666667)(724.82625,1050.98)
\curveto(724.67958333,1051.64666667)(724.44958333,1052.11)(724.13625,1052.37)
\curveto(723.82291667,1052.63)(723.39625,1052.76)(722.85625,1052.76)
\curveto(722.26958333,1052.76)(721.55958333,1052.60333333)(720.72625,1052.29)
\lineto(720.29625,1053.42)
\lineto(728.91625,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(762.5075,1038.33)
\curveto(761.74083333,1034.55666667)(760.23083333,1031.65333333)(757.9775,1029.62)
\curveto(755.73083333,1027.58666667)(753.24083333,1026.57)(750.5075,1026.57)
\curveto(747.26083333,1026.57)(744.4275,1027.93333333)(742.0075,1030.66)
\curveto(739.59416667,1033.39333333)(738.3875,1037.08333333)(738.3875,1041.73)
\curveto(738.3875,1046.23)(739.72416667,1049.88666667)(742.3975,1052.7)
\curveto(745.0775,1055.51333333)(748.29083333,1056.92)(752.0375,1056.92)
\curveto(754.85083333,1056.92)(757.16416667,1056.17333333)(758.9775,1054.68)
\curveto(760.79083333,1053.19333333)(761.6975,1051.64666667)(761.6975,1050.04)
\curveto(761.6975,1049.25333333)(761.44083333,1048.61333333)(760.9275,1048.12)
\curveto(760.42083333,1047.63333333)(759.7075,1047.39)(758.7875,1047.39)
\curveto(757.56083333,1047.39)(756.63416667,1047.78666667)(756.0075,1048.58)
\curveto(755.65416667,1049.01333333)(755.42083333,1049.84333333)(755.3075,1051.07)
\curveto(755.19416667,1052.30333333)(754.77083333,1053.24333333)(754.0375,1053.89)
\curveto(753.31083333,1054.51666667)(752.30083333,1054.83)(751.0075,1054.83)
\curveto(748.9275,1054.83)(747.25083333,1054.05666667)(745.9775,1052.51)
\curveto(744.29083333,1050.47)(743.4475,1047.77333333)(743.4475,1044.42)
\curveto(743.4475,1041)(744.28416667,1037.98333333)(745.9575,1035.37)
\curveto(747.6375,1032.75666667)(749.90416667,1031.45)(752.7575,1031.45)
\curveto(754.80416667,1031.45)(756.6375,1032.14666667)(758.2575,1033.54)
\curveto(759.40416667,1034.5)(760.52083333,1036.24)(761.6075,1038.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(774.91375,1065.48)
\lineto(774.91375,1056.08)
\lineto(781.60375,1056.08)
\lineto(781.60375,1053.89)
\lineto(774.91375,1053.89)
\lineto(774.91375,1035.33)
\curveto(774.91375,1033.47)(775.18041667,1032.21666667)(775.71375,1031.57)
\curveto(776.24708333,1030.93)(776.93041667,1030.61)(777.76375,1030.61)
\curveto(778.45041667,1030.61)(779.11708333,1030.82333333)(779.76375,1031.25)
\curveto(780.41041667,1031.67666667)(780.91041667,1032.30666667)(781.26375,1033.14)
\lineto(782.48375,1033.14)
\curveto(781.75041667,1031.1)(780.71708333,1029.56333333)(779.38375,1028.53)
\curveto(778.05041667,1027.49666667)(776.67708333,1026.98)(775.26375,1026.98)
\curveto(774.30375,1026.98)(773.36375,1027.24666667)(772.44375,1027.78)
\curveto(771.53041667,1028.31333333)(770.85375,1029.07333333)(770.41375,1030.06)
\curveto(769.98041667,1031.04666667)(769.76375,1032.57333333)(769.76375,1034.64)
\lineto(769.76375,1053.89)
\lineto(765.23375,1053.89)
\lineto(765.23375,1054.92)
\curveto(766.37375,1055.38)(767.54375,1056.15666667)(768.74375,1057.25)
\curveto(769.94375,1058.34333333)(771.01041667,1059.64)(771.94375,1061.14)
\curveto(772.42375,1061.93333333)(773.09041667,1063.38)(773.94375,1065.48)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.665,1071.89)
\curveto(792.53833333,1071.89)(793.28166667,1071.58)(793.895,1070.96)
\curveto(794.515,1070.34666667)(794.825,1069.60333333)(794.825,1068.73)
\curveto(794.825,1067.85666667)(794.515,1067.10666667)(793.895,1066.48)
\curveto(793.28166667,1065.85333333)(792.53833333,1065.54)(791.665,1065.54)
\curveto(790.79166667,1065.54)(790.04166667,1065.85333333)(789.415,1066.48)
\curveto(788.78833333,1067.10666667)(788.475,1067.85666667)(788.475,1068.73)
\curveto(788.475,1069.60333333)(788.78166667,1070.34666667)(789.395,1070.96)
\curveto(790.015,1071.58)(790.77166667,1071.89)(791.665,1071.89)
\closepath
\moveto(794.265,1056.92)
\lineto(794.265,1033.92)
\curveto(794.265,1032.12666667)(794.395,1030.93333333)(794.655,1030.34)
\curveto(794.915,1029.74666667)(795.29833333,1029.30333333)(795.805,1029.01)
\curveto(796.31833333,1028.72333333)(797.25166667,1028.58)(798.605,1028.58)
\lineto(798.605,1027.45)
\lineto(784.695,1027.45)
\lineto(784.695,1028.58)
\curveto(786.095,1028.58)(787.03166667,1028.71333333)(787.505,1028.98)
\curveto(787.985,1029.25333333)(788.365,1029.7)(788.645,1030.32)
\curveto(788.93166667,1030.94666667)(789.075,1032.14666667)(789.075,1033.92)
\lineto(789.075,1044.95)
\curveto(789.075,1048.05666667)(788.98166667,1050.06666667)(788.795,1050.98)
\curveto(788.64833333,1051.64666667)(788.41833333,1052.11)(788.105,1052.37)
\curveto(787.79166667,1052.63)(787.365,1052.76)(786.825,1052.76)
\curveto(786.23833333,1052.76)(785.52833333,1052.60333333)(784.695,1052.29)
\lineto(784.265,1053.42)
\lineto(792.885,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(816.16625,1056.92)
\curveto(820.49958333,1056.92)(823.97958333,1055.27333333)(826.60625,1051.98)
\curveto(828.83291667,1049.16666667)(829.94625,1045.93666667)(829.94625,1042.29)
\curveto(829.94625,1039.73)(829.32958333,1037.13666667)(828.09625,1034.51)
\curveto(826.86958333,1031.89)(825.17958333,1029.91)(823.02625,1028.57)
\curveto(820.87291667,1027.23666667)(818.47291667,1026.57)(815.82625,1026.57)
\curveto(811.51291667,1026.57)(808.08625,1028.29)(805.54625,1031.73)
\curveto(803.39958333,1034.63)(802.32625,1037.88)(802.32625,1041.48)
\curveto(802.32625,1044.10666667)(802.97625,1046.71666667)(804.27625,1049.31)
\curveto(805.57625,1051.90333333)(807.28958333,1053.82)(809.41625,1055.06)
\curveto(811.54291667,1056.3)(813.79291667,1056.92)(816.16625,1056.92)
\closepath
\moveto(815.19625,1054.89)
\curveto(814.09625,1054.89)(812.98625,1054.56)(811.86625,1053.9)
\curveto(810.75291667,1053.24666667)(809.85291667,1052.09666667)(809.16625,1050.45)
\curveto(808.47958333,1048.80333333)(808.13625,1046.69)(808.13625,1044.11)
\curveto(808.13625,1039.94333333)(808.96291667,1036.34666667)(810.61625,1033.32)
\curveto(812.27625,1030.3)(814.45958333,1028.79)(817.16625,1028.79)
\curveto(819.18625,1028.79)(820.85291667,1029.62333333)(822.16625,1031.29)
\curveto(823.47958333,1032.95666667)(824.13625,1035.82333333)(824.13625,1039.89)
\curveto(824.13625,1044.97)(823.04291667,1048.97)(820.85625,1051.89)
\curveto(819.37625,1053.89)(817.48958333,1054.89)(815.19625,1054.89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(842.50625,1050.86)
\curveto(845.86625,1054.9)(849.06625,1056.92)(852.10625,1056.92)
\curveto(853.66625,1056.92)(855.00958333,1056.53)(856.13625,1055.75)
\curveto(857.26291667,1054.97)(858.15958333,1053.68333333)(858.82625,1051.89)
\curveto(859.27958333,1050.63666667)(859.50625,1048.72)(859.50625,1046.14)
\lineto(859.50625,1033.92)
\curveto(859.50625,1032.10666667)(859.65291667,1030.87666667)(859.94625,1030.23)
\curveto(860.17958333,1029.71)(860.54958333,1029.30333333)(861.05625,1029.01)
\curveto(861.56958333,1028.72333333)(862.51291667,1028.58)(863.88625,1028.58)
\lineto(863.88625,1027.45)
\lineto(849.72625,1027.45)
\lineto(849.72625,1028.58)
\lineto(850.32625,1028.58)
\curveto(851.65958333,1028.58)(852.58958333,1028.78)(853.11625,1029.18)
\curveto(853.64958333,1029.58666667)(854.01958333,1030.18666667)(854.22625,1030.98)
\curveto(854.31291667,1031.29333333)(854.35625,1032.27333333)(854.35625,1033.92)
\lineto(854.35625,1045.64)
\curveto(854.35625,1048.24)(854.01625,1050.13)(853.33625,1051.31)
\curveto(852.66291667,1052.49)(851.52291667,1053.08)(849.91625,1053.08)
\curveto(847.43625,1053.08)(844.96625,1051.72333333)(842.50625,1049.01)
\lineto(842.50625,1033.92)
\curveto(842.50625,1031.98)(842.62291667,1030.78333333)(842.85625,1030.33)
\curveto(843.14958333,1029.72333333)(843.54958333,1029.28)(844.05625,1029)
\curveto(844.56958333,1028.72)(845.60625,1028.58)(847.16625,1028.58)
\lineto(847.16625,1027.45)
\lineto(833.00625,1027.45)
\lineto(833.00625,1028.58)
\lineto(833.63625,1028.58)
\curveto(835.09625,1028.58)(836.07958333,1028.94666667)(836.58625,1029.68)
\curveto(837.09958333,1030.42)(837.35625,1031.83333333)(837.35625,1033.92)
\lineto(837.35625,1044.54)
\curveto(837.35625,1047.98)(837.27625,1050.07333333)(837.11625,1050.82)
\curveto(836.96291667,1051.57333333)(836.72291667,1052.08333333)(836.39625,1052.35)
\curveto(836.07625,1052.62333333)(835.64625,1052.76)(835.10625,1052.76)
\curveto(834.51958333,1052.76)(833.81958333,1052.60333333)(833.00625,1052.29)
\lineto(832.54625,1053.42)
\lineto(841.16625,1056.92)
\lineto(842.50625,1056.92)
\closepath
}
}
\end{pspicture}


==> figs/comp_reaction_times.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.286274509803922,0.36078431372549,0.435294117647059}
\definecolor{color1}{rgb}{0.596078431372549,0.266666666666667,0.27843137254902}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={KDE of Competition Trial Reaction Time Differentials},
x grid style={white},
xlabel={Reaction Time Difference (s)},
xmajorgrids,
xmin=-0.03, xmax=0.63,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=-0.564416311206282, ymax=11.8527425353319,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color0, fill=color0, opacity=0.25, very thin]
(axis cs:0,0)
--(axis cs:0,9.24891975366807)
--(axis cs:0.00120240480961924,9.4899707413172)
--(axis cs:0.00240480961923848,9.71869611277573)
--(axis cs:0.00360721442885772,9.93418926455104)
--(axis cs:0.00480961923847695,10.1356264367483)
--(axis cs:0.00601202404809619,10.3222731962315)
--(axis cs:0.00721442885771543,10.493489772413)
--(axis cs:0.00841683366733467,10.6487351723606)
--(axis cs:0.00961923847695391,10.7875700241438)
--(axis cs:0.0108216432865731,10.909658120771)
--(axis cs:0.0120240480961924,11.0147666611737)
--(axis cs:0.0132264529058116,11.1027652089439)
--(axis cs:0.0144288577154309,11.1736234133662)
--(axis cs:0.0156312625250501,11.227407560159)
--(axis cs:0.0168336673346693,11.264276040712)
--(axis cs:0.0180360721442886,11.284473847983)
--(axis cs:0.0192384769539078,11.2883262241256)
--(axis cs:0.0204408817635271,11.2762315989607)
--(axis cs:0.0216432865731463,11.2486539692491)
--(axis cs:0.0228456913827655,11.2061148761025)
--(axis cs:0.0240480961923848,11.1491851416218)
--(axis cs:0.025250501002004,11.0784765258945)
--(axis cs:0.0264529058116232,10.9946334618323)
--(axis cs:0.0276553106212425,10.8983250180951)
--(axis cs:0.0288577154308617,10.7902372297396)
--(axis cs:0.030060120240481,10.6710659225323)
--(axis cs:0.0312625250501002,10.5415101404624)
--(axis cs:0.0324649298597194,10.4022662673175)
--(axis cs:0.0336673346693387,10.254022912747)
--(axis cs:0.0348697394789579,10.097456611587)
--(axis cs:0.0360721442885772,9.93322836292808)
--(axis cs:0.0372745490981964,9.76198101306868)
--(axis cs:0.0384769539078156,9.58433746469076)
--(axis cs:0.0396793587174349,9.40089967389631)
--(axis cs:0.0408817635270541,9.21224837767453)
--(axis cs:0.0420841683366733,9.01894347741358)
--(axis cs:0.0432865731462926,8.8215249896395)
--(axis cs:0.0444889779559118,8.62051446359777)
--(axis cs:0.0456913827655311,8.41641675684367)
--(axis cs:0.0468937875751503,8.20972205483863)
--(axis cs:0.0480961923847695,8.00090801873198)
--(axis cs:0.0492985971943888,7.7904419470127)
--(axis cs:0.050501002004008,7.57878284142817)
--(axis cs:0.0517034068136272,7.36638327527945)
--(axis cs:0.0529058116232465,7.15369097263065)
--(axis cs:0.0541082164328657,6.94115001975815)
--(axis cs:0.055310621242485,6.72920164490043)
--(axis cs:0.0565130260521042,6.51828451859256)
--(axis cs:0.0577154308617234,6.30883454409162)
--(axis cs:0.0589178356713427,6.10128412511583)
--(axis cs:0.0601202404809619,5.89606091582364)
--(axis cs:0.0613226452905812,5.69358607515668)
--(axis cs:0.0625250501002004,5.49427206389654)
--(axis cs:0.0637274549098196,5.29852003761089)
--(axis cs:0.0649298597194389,5.10671690171453)
--(axis cs:0.0661322645290581,4.91923210582578)
--(axis cs:0.0673346693386773,4.73641426320704)
--(axis cs:0.0685370741482966,4.55858768715928)
--(axis cs:0.0697394789579158,4.38604893968603)
--(axis cs:0.0709418837675351,4.21906348852002)
--(axis cs:0.0721442885771543,4.0578625667544)
--(axis cs:0.0733466933867735,3.9026403249486)
--(axis cs:0.0745490981963928,3.75355135885827)
--(axis cs:0.075751503006012,3.61070868709957)
--(axis cs:0.0769539078156313,3.47418224237655)
--(axis cs:0.0781563126252505,3.34399792769662)
--(axis cs:0.0793587174348697,3.22013727561958)
--(axis cs:0.080561122244489,3.10253773439983)
--(axis cs:0.0817635270541082,2.99109359026718)
--(axis cs:0.0829659318637275,2.88565752042724)
--(axis cs:0.0841683366733467,2.78604275701648)
--(axis cs:0.0853707414829659,2.69202582856899)
--(axis cs:0.0865731462925852,2.60334983286523)
--(axis cs:0.0877755511022044,2.51972818362538)
--(axis cs:0.0889779559118236,2.4408487636309)
--(axis cs:0.0901803607214429,2.36637840870961)
--(axis cs:0.0913827655310621,2.2959676407581)
--(axis cs:0.0925851703406814,2.22925556370313)
--(axis cs:0.0937875751503006,2.16587483407361)
--(axis cs:0.0949899799599198,2.10545661766661)
--(axis cs:0.0961923847695391,2.04763544559534)
--(axis cs:0.0973947895791583,1.99205388670729)
--(axis cs:0.0985971943887776,1.93836695881662)
--(axis cs:0.0997995991983968,1.88624620822855)
--(axis cs:0.101002004008016,1.83538339543199)
--(axis cs:0.102204408817635,1.78549373436423)
--(axis cs:0.103406813627254,1.73631864304745)
--(axis cs:0.104609218436874,1.68762797439314)
--(axis cs:0.105811623246493,1.63922170728817)
--(axis cs:0.107014028056112,1.59093108944249)
--(axis cs:0.108216432865731,1.54261923462465)
--(axis cs:0.109418837675351,1.49418118758709)
--(axis cs:0.11062124248497,1.4455434799561)
--(axis cs:0.111823647294589,1.39666320942642)
--(axis cs:0.113026052104208,1.34752668258235)
--(axis cs:0.114228456913828,1.2981476684236)
--(axis cs:0.115430861723447,1.24856531509891)
--(axis cs:0.116633266533066,1.19884178637522)
--(axis cs:0.117835671342685,1.14905967696245)
--(axis cs:0.119038076152305,1.09931926697981)
--(axis cs:0.120240480961924,1.04973567562858)
--(axis cs:0.121442885771543,1.00043597260107)
--(axis cs:0.122645290581162,0.951556303008104)
--(axis cs:0.123847695390782,0.903239077773436)
--(axis cs:0.125050100200401,0.855630276671187)
--(axis cs:0.12625250501002,0.808876905633756)
--(axis cs:0.127454909819639,0.763124643806194)
--(axis cs:0.128657314629259,0.718515709248024)
--(axis cs:0.129859719438878,0.675186965364072)
--(axis cs:0.131062124248497,0.633268283258139)
--(axis cs:0.132264529058116,0.592881168414139)
--(axis cs:0.133466933867735,0.554137653574297)
--(axis cs:0.134669338677355,0.51713945354283)
--(axis cs:0.135871743486974,0.481977372018652)
--(axis cs:0.137074148296593,0.44873094555422)
--(axis cs:0.138276553106212,0.417468305431227)
--(axis cs:0.139478957915832,0.388246234697283)
--(axis cs:0.140681362725451,0.36111039485904)
--(axis cs:0.14188376753507,0.336095694793858)
--(axis cs:0.143086172344689,0.31322677332096)
--(axis cs:0.144288577154309,0.292518566543066)
--(axis cs:0.145490981963928,0.273976931492323)
--(axis cs:0.146693386773547,0.257599298737371)
--(axis cs:0.147895791583166,0.243375328366015)
--(axis cs:0.149098196392786,0.231287546074642)
--(axis cs:0.150300601202405,0.221311938887303)
--(axis cs:0.151503006012024,0.213418493204862)
--(axis cs:0.152705410821643,0.207571661354337)
--(axis cs:0.153907815631263,0.203730746475607)
--(axis cs:0.155110220440882,0.201850199352193)
--(axis cs:0.156312625250501,0.201879824571778)
--(axis cs:0.15751503006012,0.203764897100963)
--(axis cs:0.158717434869739,0.207446193892545)
--(axis cs:0.159919839679359,0.212859948433435)
--(axis cs:0.161122244488978,0.219937739115523)
--(axis cs:0.162324649298597,0.228606324906483)
--(axis cs:0.163527054108216,0.238787443957909)
--(axis cs:0.164729458917836,0.250397592469293)
--(axis cs:0.165931863727455,0.263347802293274)
--(axis cs:0.167134268537074,0.277543436396712)
--(axis cs:0.168336673346693,0.29288402137093)
--(axis cs:0.169539078156313,0.309263135712332)
--(axis cs:0.170741482965932,0.326568371582813)
--(axis cs:0.171943887775551,0.344681386230942)
--(axis cs:0.17314629258517,0.363478057244901)
--(axis cs:0.17434869739479,0.382828753362531)
--(axis cs:0.175551102204409,0.402598729739601)
--(axis cs:0.176753507014028,0.42264865344085)
--(axis cs:0.177955911823647,0.442835261544729)
--(axis cs:0.179158316633267,0.463012150723895)
--(axis cs:0.180360721442886,0.483030693566946)
--(axis cs:0.181563126252505,0.502741073333288)
--(axis cs:0.182765531062124,0.521993425374297)
--(axis cs:0.183967935871743,0.54063907020096)
--(axis cs:0.185170340681363,0.558531820218284)
--(axis cs:0.186372745490982,0.575529339561311)
--(axis cs:0.187575150300601,0.591494534329875)
--(axis cs:0.18877755511022,0.606296948891979)
--(axis cs:0.18997995991984,0.619814142859125)
--(axis cs:0.191182364729459,0.631933022867386)
--(axis cs:0.192384769539078,0.642551103446146)
--(axis cs:0.193587174348697,0.651577672026692)
--(axis cs:0.194789579158317,0.658934834522945)
--(axis cs:0.195991983967936,0.664558419877488)
--(axis cs:0.197194388777555,0.668398724462869)
--(axis cs:0.198396793587174,0.670421080200774)
--(axis cs:0.199599198396794,0.670606233637129)
--(axis cs:0.200801603206413,0.668950526904786)
--(axis cs:0.202004008016032,0.665465875424165)
--(axis cs:0.203206412825651,0.660179541236432)
--(axis cs:0.204408817635271,0.653133704931242)
--(axis cs:0.20561122244489,0.644384843118933)
--(axis cs:0.206813627254509,0.634002922205681)
--(axis cs:0.208016032064128,0.622070422765783)
--(axis cs:0.209218436873747,0.608681211982433)
--(axis cs:0.210420841683367,0.593939284373112)
--(axis cs:0.211623246492986,0.577957393266603)
--(axis cs:0.212825651302605,0.560855597209374)
--(axis cs:0.214028056112224,0.54275974661856)
--(axis cs:0.215230460921844,0.523799936552881)
--(axis cs:0.216432865731463,0.504108951443032)
--(axis cs:0.217635270541082,0.48382072702744)
--(axis cs:0.218837675350701,0.463068853609943)
--(axis cs:0.220040080160321,0.441985143139152)
--(axis cs:0.22124248496994,0.420698280562216)
--(axis cs:0.222444889779559,0.399332577495491)
--(axis cs:0.223647294589178,0.378006843555091)
--(axis cs:0.224849699398798,0.356833387780045)
--(axis cs:0.226052104208417,0.33591715954045)
--(axis cs:0.227254509018036,0.315355035232623)
--(axis cs:0.228456913827655,0.295235254000514)
--(axis cs:0.229659318637275,0.275637002759691)
--(axis cs:0.230861723446894,0.256630148003211)
--(axis cs:0.232064128256513,0.23827510929475)
--(axis cs:0.233266533066132,0.220622867051742)
--(axis cs:0.234468937875751,0.203715095227429)
--(axis cs:0.235671342685371,0.187584407842763)
--(axis cs:0.23687374749499,0.172254707013142)
--(axis cs:0.238076152304609,0.157741619166576)
--(axis cs:0.239278557114228,0.144053005555094)
--(axis cs:0.240480961923848,0.131189532906424)
--(axis cs:0.241683366733467,0.119145290127306)
--(axis cs:0.242885771543086,0.107908437325195)
--(axis cs:0.244088176352705,0.0974618740283759)
--(axis cs:0.245290581162325,0.0877839143185874)
--(axis cs:0.246492985971944,0.0788489576054849)
--(axis cs:0.247695390781563,0.070628144927945)
--(axis cs:0.248897795591182,0.0630899919227355)
--(axis cs:0.250100200400802,0.0562009909171924)
--(axis cs:0.251302605210421,0.0499261759422726)
--(axis cs:0.25250501002004,0.044229645791864)
--(axis cs:0.253707414829659,0.0390750415435007)
--(axis cs:0.254909819639279,0.0344259761788126)
--(axis cs:0.256112224448898,0.0302464150779045)
--(axis cs:0.257314629258517,0.0265010071937218)
--(axis cs:0.258517034068136,0.0231553676282784)
--(axis cs:0.259719438877756,0.0201763131247483)
--(axis cs:0.260921843687375,0.0175320526542671)
--(axis cs:0.262124248496994,0.0151923358140492)
--(axis cs:0.263326653306613,0.0131285621674696)
--(axis cs:0.264529058116232,0.0113138549532711)
--(axis cs:0.265731462925852,0.00972310277840811)
--(axis cs:0.266933867735471,0.00833297299732154)
--(axis cs:0.26813627254509,0.00712190048093169)
--(axis cs:0.269338677354709,0.00607005540333746)
--(axis cs:0.270541082164329,0.00515929353539447)
--(axis cs:0.271743486973948,0.00437309234418539)
--(axis cs:0.272945891783567,0.00369647596764358)
--(axis cs:0.274148296593186,0.00311593187528651)
--(axis cs:0.275350701402806,0.00261932174931058)
--(axis cs:0.276553106212425,0.00219578883428261)
--(axis cs:0.277755511022044,0.00183566371628496)
--(axis cs:0.278957915831663,0.00153037021038274)
--(axis cs:0.280160320641283,0.00127233276424245)
--(axis cs:0.281362725450902,0.00105488653004171)
--(axis cs:0.282565130260521,0.000872191019769712)
--(axis cs:0.28376753507014,0.000719148042922128)
--(axis cs:0.284969939879759,0.000591324431826826)
--(axis cs:0.286172344689379,0.000484879888990632)
--(axis cs:0.287374749498998,0.000396500142848892)
--(axis cs:0.288577154308617,0.000323335472488901)
--(axis cs:0.289779559118236,0.000262944557221269)
--(axis cs:0.290981963927856,0.000213243521872479)
--(axis cs:0.292184368737475,0.00017245998171272)
--(axis cs:0.293386773547094,0.000139091840212681)
--(axis cs:0.294589178356713,0.000111870556467244)
--(axis cs:0.295791583166333,8.97285752508737e-05)
--(axis cs:0.296993987975952,7.17705994428215e-05)
--(axis cs:0.298196392785571,5.72483802303937e-05)
--(axis cs:0.29939879759519,4.55387034338767e-05)
--(axis cs:0.30060120240481,3.61242590046362e-05)
--(axis cs:0.301803607214429,2.85770938884354e-05)
--(axis cs:0.303006012024048,2.25443648374798e-05)
--(axis cs:0.304208416833667,1.77361263740842e-05)
--(axis cs:0.305410821643287,1.3914909087323e-05)
--(axis cs:0.306613226452906,1.08868640584938e-05)
--(axis cs:0.307815631262525,8.49426987393393e-06)
--(axis cs:0.309018036072144,6.60921892946465e-06)
--(axis cs:0.310220440881764,5.12831920354578e-06)
--(axis cs:0.311422845691383,3.96826611552742e-06)
--(axis cs:0.312625250501002,3.06215631239304e-06)
--(axis cs:0.313827655310621,2.35643113203318e-06)
--(axis cs:0.31503006012024,1.80835201982103e-06)
--(axis cs:0.31623246492986,1.38392331991543e-06)
--(axis cs:0.317434869739479,1.05618965052232e-06)
--(axis cs:0.318637274549098,8.038455571852e-07)
--(axis cs:0.319839679358717,6.10104393042867e-07)
--(axis cs:0.321042084168337,4.61781485646001e-07)
--(axis cs:0.322244488977956,3.48553709624447e-07)
--(axis cs:0.323446893787575,2.62363689782562e-07)
--(axis cs:0.324649298597194,1.96942106544881e-07)
--(axis cs:0.325851703406814,1.4742605895868e-07)
--(axis cs:0.327054108216433,1.10055249116992e-07)
--(axis cs:0.328256513026052,8.19309696066919e-08)
--(axis cs:0.329458917835671,6.08255796042004e-08)
--(axis cs:0.330661322645291,4.50324157946544e-08)
--(axis cs:0.33186372745491,3.32479645920678e-08)
--(axis cs:0.333066132264529,2.44796784714716e-08)
--(axis cs:0.334268537074148,1.79741012300319e-08)
--(axis cs:0.335470941883768,1.31610180723096e-08)
--(axis cs:0.336673346693387,9.61020420092786e-09)
--(axis cs:0.337875751503006,6.9980424772146e-09)
--(axis cs:0.339078156312625,5.08184437107493e-09)
--(axis cs:0.340280561122244,3.68016233013973e-09)
--(axis cs:0.341482965931864,2.65774566525036e-09)
--(axis cs:0.342685370741483,1.91408266259169e-09)
--(axis cs:0.343887775551102,1.37470270960155e-09)
--(axis cs:0.345090180360721,9.84595204026301e-10)
--(axis cs:0.346292585170341,7.03246325182997e-10)
--(axis cs:0.34749498997996,5.00908100531066e-10)
--(axis cs:0.348697394789579,3.55802886266018e-10)
--(axis cs:0.349899799599198,2.52035494065039e-10)
--(axis cs:0.351102204408818,1.78038847635448e-10)
--(axis cs:0.352304609218437,1.25420541292153e-10)
--(axis cs:0.353507014028056,8.81096335631195e-11)
--(axis cs:0.354709418837675,6.17275368636101e-11)
--(axis cs:0.355911823647295,4.31256176434172e-11)
--(axis cs:0.357114228456914,3.00464063780663e-11)
--(axis cs:0.358316633266533,2.08761579285399e-11)
--(axis cs:0.359519038076152,1.44647002628128e-11)
--(axis cs:0.360721442885772,9.99468547532107e-12)
--(axis cs:0.361923847695391,6.88699318211566e-12)
--(axis cs:0.36312625250501,4.73250413900799e-12)
--(axis cs:0.364328657314629,3.24304653160014e-12)
--(axis cs:0.365531062124248,2.21623692136441e-12)
--(axis cs:0.366733466933868,1.51035841486318e-12)
--(axis cs:0.367935871743487,1.02646626681658e-12)
--(axis cs:0.369138276553106,6.95681046967933e-13)
--(axis cs:0.370340681362725,4.70193357980744e-13)
--(axis cs:0.371543086172345,3.16915613645478e-13)
--(axis cs:0.372745490981964,2.13015698643962e-13)
--(axis cs:0.373947895791583,1.42784285798132e-13)
--(axis cs:0.375150300601202,9.54443103830093e-14)
--(axis cs:0.376352705410822,6.36239317167824e-14)
--(axis cs:0.377555110220441,4.22952689039739e-14)
--(axis cs:0.37875751503006,2.80390894234486e-14)
--(axis cs:0.379959919839679,1.85368889883602e-14)
--(axis cs:0.381162324649299,1.22211090852767e-14)
--(axis cs:0.382364729458918,8.03498777412693e-15)
--(axis cs:0.383567134268537,5.26818051968129e-15)
--(axis cs:0.384769539078156,3.44458498411705e-15)
--(axis cs:0.385971943887776,2.24602190813703e-15)
--(axis cs:0.387174348697395,1.46046751134789e-15)
--(axis cs:0.388376753507014,9.47045054993921e-16)
--(axis cs:0.389579158316633,6.12421190315034e-16)
--(axis cs:0.390781563126253,3.9493953083217e-16)
--(axis cs:0.391983967935872,2.53987200203402e-16)
--(axis cs:0.393186372745491,1.62889797592962e-16)
--(axis cs:0.39438877755511,1.04178179691847e-16)
--(axis cs:0.395591182364729,6.64447197412675e-17)
--(axis cs:0.396793587174349,4.22615100976673e-17)
--(axis cs:0.397995991983968,2.68058989931615e-17)
--(axis cs:0.399198396793587,1.69557330498207e-17)
--(axis cs:0.400400801603206,1.06955615725131e-17)
--(axis cs:0.401603206412826,6.72808457569994e-18)
--(axis cs:0.402805611222445,4.22065758712241e-18)
--(axis cs:0.404008016032064,2.64039940618863e-18)
--(axis cs:0.405210420841683,1.6472516860874e-18)
--(axis cs:0.406412825651303,1.02482833200361e-18)
--(axis cs:0.407615230460922,6.35833072667025e-19)
--(axis cs:0.408817635270541,3.93401428550007e-19)
--(axis cs:0.41002004008016,2.42733422569126e-19)
--(axis cs:0.41122244488978,1.49356474799683e-19)
--(axis cs:0.412424849699399,9.16472330916187e-20)
--(axis cs:0.413627254509018,5.60809664282888e-20)
--(axis cs:0.414829659318637,3.42225564532804e-20)
--(axis cs:0.416032064128256,2.08262096605893e-20)
--(axis cs:0.417234468937876,1.26388876097641e-20)
--(axis cs:0.418436873747495,7.64906401997313e-21)
--(axis cs:0.419639278557114,4.61645458899888e-21)
--(axis cs:0.420841683366733,2.77849530992551e-21)
--(axis cs:0.422044088176353,1.66767568360274e-21)
--(axis cs:0.423246492985972,9.98192615775747e-22)
--(axis cs:0.424448897795591,5.95823924047324e-22)
--(axis cs:0.42565130260521,3.54668281107523e-22)
--(axis cs:0.42685370741483,2.10536593153328e-22)
--(axis cs:0.428056112224449,1.24633175381216e-22)
--(axis cs:0.429258517034068,7.35767426717724e-23)
--(axis cs:0.430460921843687,4.33159937619451e-23)
--(axis cs:0.431663326653307,2.54306134129653e-23)
--(axis cs:0.432865731462926,1.4889023573261e-23)
--(axis cs:0.434068136272545,8.69313506388134e-24)
--(axis cs:0.435270541082164,5.06159584688913e-24)
--(axis cs:0.436472945891784,2.93899827459676e-24)
--(axis cs:0.437675350701403,1.70181373819855e-24)
--(axis cs:0.438877755511022,9.82710389448684e-25)
--(axis cs:0.440080160320641,5.65900265860827e-25)
--(axis cs:0.44128256513026,3.24978834303972e-25)
--(axis cs:0.44248496993988,1.86110588858162e-25)
--(axis cs:0.443687374749499,1.06288901369339e-25)
--(axis cs:0.444889779559118,6.05348653987401e-26)
--(axis cs:0.446092184368737,3.43814407834628e-26)
--(axis cs:0.447294589178357,1.94734720461876e-26)
--(axis cs:0.448496993987976,1.09992617954872e-26)
--(axis cs:0.449699398797595,6.19561631096132e-27)
--(axis cs:0.450901803607214,3.48021695217031e-27)
--(axis cs:0.452104208416834,1.94952563374953e-27)
--(axis cs:0.453306613226453,1.0890615115691e-27)
--(axis cs:0.454509018036072,6.06703776213016e-28)
--(axis cs:0.455711422845691,3.3705580738468e-28)
--(axis cs:0.456913827655311,1.86735874018485e-28)
--(axis cs:0.45811623246493,1.03170261483599e-28)
--(axis cs:0.459318637274549,5.68436729323483e-29)
--(axis cs:0.460521042084168,3.123277415076e-29)
--(axis cs:0.461723446893788,1.71135385592246e-29)
--(axis cs:0.462925851703407,9.35125506142382e-30)
--(axis cs:0.464128256513026,5.09566438104247e-30)
--(axis cs:0.465330661322645,2.76906121972075e-30)
--(axis cs:0.466533066132265,1.50060063870346e-30)
--(axis cs:0.467735470941884,8.1095830288611e-31)
--(axis cs:0.468937875751503,4.3705163617955e-31)
--(axis cs:0.470140280561122,2.34891772103662e-31)
--(axis cs:0.471342685370741,1.25893609810084e-31)
--(axis cs:0.472545090180361,6.72884302169415e-32)
--(axis cs:0.47374749498998,3.58655863293163e-32)
--(axis cs:0.474949899799599,1.90640997431827e-32)
--(axis cs:0.476152304609218,1.01054462448537e-32)
--(axis cs:0.477354709418838,5.34189711204075e-33)
--(axis cs:0.478557114228457,2.81602411744005e-33)
--(axis cs:0.479759519038076,1.48039649781787e-33)
--(axis cs:0.480961923847695,7.76105133793073e-34)
--(axis cs:0.482164328657315,4.05755010615786e-34)
--(axis cs:0.483366733466934,2.11547576829187e-34)
--(axis cs:0.484569138276553,1.09989960658249e-34)
--(axis cs:0.485771543086172,5.70294084090306e-35)
--(axis cs:0.486973947895792,2.94880133436794e-35)
--(axis cs:0.488176352705411,1.52052298818359e-35)
--(axis cs:0.48937875751503,7.81882143065833e-36)
--(axis cs:0.490581162324649,4.00950193119702e-36)
--(axis cs:0.491783567134269,2.05040847128326e-36)
--(axis cs:0.492985971943888,1.04566163959974e-36)
--(axis cs:0.494188376753507,5.31793216057283e-37)
--(axis cs:0.495390781563126,2.69708875147559e-37)
--(axis cs:0.496593186372745,1.36410723010129e-37)
--(axis cs:0.497795591182365,6.88022454109868e-38)
--(axis cs:0.498997995991984,3.46064890881173e-38)
--(axis cs:0.500200400801603,1.73585441660963e-38)
--(axis cs:0.501402805611222,8.68300166650529e-39)
--(axis cs:0.502605210420842,4.33139008568807e-39)
--(axis cs:0.503807615230461,2.15469369086903e-39)
--(axis cs:0.50501002004008,1.06891854054832e-39)
--(axis cs:0.506212424849699,5.28815904291064e-40)
--(axis cs:0.507414829659319,2.6089468671892e-40)
--(axis cs:0.508617234468938,1.28359137128506e-40)
--(axis cs:0.509819639278557,6.29780445158553e-41)
--(axis cs:0.511022044088176,3.08143053823539e-41)
--(axis cs:0.512224448897796,1.50354496681492e-41)
--(axis cs:0.513426853707415,7.31612788315753e-42)
--(axis cs:0.514629258517034,3.55015229042196e-42)
--(axis cs:0.515831663326653,1.71796181519707e-42)
--(axis cs:0.517034068136273,8.29050256605607e-43)
--(axis cs:0.518236472945892,3.98978081460123e-43)
--(axis cs:0.519438877755511,1.91477630862853e-43)
--(axis cs:0.52064128256513,9.16405909731523e-44)
--(axis cs:0.52184368737475,4.37379622298609e-44)
--(axis cs:0.523046092184369,2.08175701764884e-44)
--(axis cs:0.524248496993988,9.88103317985937e-45)
--(axis cs:0.525450901803607,4.67708762048252e-45)
--(axis cs:0.526653306613226,2.20774791155578e-45)
--(axis cs:0.527855711422846,1.03926018003503e-45)
--(axis cs:0.529058116232465,4.87865289506992e-46)
--(axis cs:0.530260521042084,2.28389630106497e-46)
--(axis cs:0.531462925851703,1.06623680643049e-46)
--(axis cs:0.532665330661323,4.96400016809129e-47)
--(axis cs:0.533867735470942,2.30468053018671e-47)
--(axis cs:0.535070140280561,1.0670640941395e-47)
--(axis cs:0.53627254509018,4.92687005681314e-48)
--(axis cs:0.5374749498998,2.26857184607274e-48)
--(axis cs:0.538677354709419,1.0416811275104e-48)
--(axis cs:0.539879759519038,4.76999454175739e-49)
--(axis cs:0.541082164328657,2.17822027585511e-49)
--(axis cs:0.542284569138276,9.91942592778361e-50)
--(axis cs:0.543486973947896,4.50476468037082e-50)
--(axis cs:0.544689378757515,2.04013312745295e-50)
--(axis cs:0.545891783567134,9.21394752930944e-51)
--(axis cs:0.547094188376753,4.14986328834024e-51)
--(axis cs:0.548296593186373,1.86390027666401e-51)
--(axis cs:0.549498997995992,8.34857559588972e-52)
--(axis cs:0.550701402805611,3.7290905015375e-52)
--(axis cs:0.55190380761523,1.66109431133486e-52)
--(axis cs:0.55310621242485,7.37881270017561e-53)
--(axis cs:0.554308617234469,3.26873347299877e-53)
--(axis cs:0.555511022044088,1.44402051196511e-53)
--(axis cs:0.556713426853707,6.36162466787567e-54)
--(axis cs:0.557915831663327,2.79488247587308e-54)
--(axis cs:0.559118236472946,1.22450309450985e-54)
--(axis cs:0.560320641282565,5.35004027624636e-55)
--(axis cs:0.561523046092184,2.33106854507985e-55)
--(axis cs:0.562725450901804,1.01287036588888e-55)
--(axis cs:0.563927855711423,4.38887805208685e-56)
--(axis cs:0.565130260521042,1.89650499515083e-56)
--(axis cs:0.566332665330661,8.17250690373734e-57)
--(axis cs:0.56753507014028,3.51202363127483e-57)
--(axis cs:0.5687374749499,1.50508279402827e-57)
--(axis cs:0.569939879759519,6.43226873495639e-58)
--(axis cs:0.571142284569138,2.74137721216588e-58)
--(axis cs:0.572344689378757,1.16512962324606e-58)
--(axis cs:0.573547094188377,4.93833466630679e-59)
--(axis cs:0.574749498997996,2.08731320458203e-59)
--(axis cs:0.575951903807615,8.79823486000465e-60)
--(axis cs:0.577154308617234,3.69831849449082e-60)
--(axis cs:0.578356713426854,1.55029339216242e-60)
--(axis cs:0.579559118236473,6.48073570676457e-61)
--(axis cs:0.580761523046092,2.70169023822347e-61)
--(axis cs:0.581963927855711,1.12317550794037e-61)
--(axis cs:0.583166332665331,4.65650982686154e-62)
--(axis cs:0.58436873747495,1.92519289897285e-62)
--(axis cs:0.585571142284569,7.93759263238165e-63)
--(axis cs:0.586773547094188,3.26365460032939e-63)
--(axis cs:0.587975951903808,1.33819807843225e-63)
--(axis cs:0.589178356713427,5.47189105227117e-64)
--(axis cs:0.590380761523046,2.23128635617216e-64)
--(axis cs:0.591583166332665,9.07348250106311e-65)
--(axis cs:0.592785571142285,3.67954001547255e-65)
--(axis cs:0.593987975951904,1.48803752312021e-65)
--(axis cs:0.595190380761523,6.00115803034015e-66)
--(axis cs:0.596392785571142,2.41355428920408e-66)
--(axis cs:0.597595190380761,9.68010145152058e-67)
--(axis cs:0.598797595190381,3.87171671947539e-67)
--(axis cs:0.6,1.54428718334313e-67)
--(axis cs:0.6,0)
--(axis cs:0.6,0)
--(axis cs:0.598797595190381,0)
--(axis cs:0.597595190380761,0)
--(axis cs:0.596392785571142,0)
--(axis cs:0.595190380761523,0)
--(axis cs:0.593987975951904,0)
--(axis cs:0.592785571142285,0)
--(axis cs:0.591583166332665,0)
--(axis cs:0.590380761523046,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.587975951903808,0)
--(axis cs:0.586773547094188,0)
--(axis cs:0.585571142284569,0)
--(axis cs:0.58436873747495,0)
--(axis cs:0.583166332665331,0)
--(axis cs:0.581963927855711,0)
--(axis cs:0.580761523046092,0)
--(axis cs:0.579559118236473,0)
--(axis cs:0.578356713426854,0)
--(axis cs:0.577154308617234,0)
--(axis cs:0.575951903807615,0)
--(axis cs:0.574749498997996,0)
--(axis cs:0.573547094188377,0)
--(axis cs:0.572344689378757,0)
--(axis cs:0.571142284569138,0)
--(axis cs:0.569939879759519,0)
--(axis cs:0.5687374749499,0)
--(axis cs:0.56753507014028,0)
--(axis cs:0.566332665330661,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.563927855711423,0)
--(axis cs:0.562725450901804,0)
--(axis cs:0.561523046092184,0)
--(axis cs:0.560320641282565,0)
--(axis cs:0.559118236472946,0)
--(axis cs:0.557915831663327,0)
--(axis cs:0.556713426853707,0)
--(axis cs:0.555511022044088,0)
--(axis cs:0.554308617234469,0)
--(axis cs:0.55310621242485,0)
--(axis cs:0.55190380761523,0)
--(axis cs:0.550701402805611,0)
--(axis cs:0.549498997995992,0)
--(axis cs:0.548296593186373,0)
--(axis cs:0.547094188376753,0)
--(axis cs:0.545891783567134,0)
--(axis cs:0.544689378757515,0)
--(axis cs:0.543486973947896,0)
--(axis cs:0.542284569138276,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.539879759519038,0)
--(axis cs:0.538677354709419,0)
--(axis cs:0.5374749498998,0)
--(axis cs:0.53627254509018,0)
--(axis cs:0.535070140280561,0)
--(axis cs:0.533867735470942,0)
--(axis cs:0.532665330661323,0)
--(axis cs:0.531462925851703,0)
--(axis cs:0.530260521042084,0)
--(axis cs:0.529058116232465,0)
--(axis cs:0.527855711422846,0)
--(axis cs:0.526653306613226,0)
--(axis cs:0.525450901803607,0)
--(axis cs:0.524248496993988,0)
--(axis cs:0.523046092184369,0)
--(axis cs:0.52184368737475,0)
--(axis cs:0.52064128256513,0)
--(axis cs:0.519438877755511,0)
--(axis cs:0.518236472945892,0)
--(axis cs:0.517034068136273,0)
--(axis cs:0.515831663326653,0)
--(axis cs:0.514629258517034,0)
--(axis cs:0.513426853707415,0)
--(axis cs:0.512224448897796,0)
--(axis cs:0.511022044088176,0)
--(axis cs:0.509819639278557,0)
--(axis cs:0.508617234468938,0)
--(axis cs:0.507414829659319,0)
--(axis cs:0.506212424849699,0)
--(axis cs:0.50501002004008,0)
--(axis cs:0.503807615230461,0)
--(axis cs:0.502605210420842,0)
--(axis cs:0.501402805611222,0)
--(axis cs:0.500200400801603,0)
--(axis cs:0.498997995991984,0)
--(axis cs:0.497795591182365,0)
--(axis cs:0.496593186372745,0)
--(axis cs:0.495390781563126,0)
--(axis cs:0.494188376753507,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.491783567134269,0)
--(axis cs:0.490581162324649,0)
--(axis cs:0.48937875751503,0)
--(axis cs:0.488176352705411,0)
--(axis cs:0.486973947895792,0)
--(axis cs:0.485771543086172,0)
--(axis cs:0.484569138276553,0)
--(axis cs:0.483366733466934,0)
--(axis cs:0.482164328657315,0)
--(axis cs:0.480961923847695,0)
--(axis cs:0.479759519038076,0)
--(axis cs:0.478557114228457,0)
--(axis cs:0.477354709418838,0)
--(axis cs:0.476152304609218,0)
--(axis cs:0.474949899799599,0)
--(axis cs:0.47374749498998,0)
--(axis cs:0.472545090180361,0)
--(axis cs:0.471342685370741,0)
--(axis cs:0.470140280561122,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.467735470941884,0)
--(axis cs:0.466533066132265,0)
--(axis cs:0.465330661322645,0)
--(axis cs:0.464128256513026,0)
--(axis cs:0.462925851703407,0)
--(axis cs:0.461723446893788,0)
--(axis cs:0.460521042084168,0)
--(axis cs:0.459318637274549,0)
--(axis cs:0.45811623246493,0)
--(axis cs:0.456913827655311,0)
--(axis cs:0.455711422845691,0)
--(axis cs:0.454509018036072,0)
--(axis cs:0.453306613226453,0)
--(axis cs:0.452104208416834,0)
--(axis cs:0.450901803607214,0)
--(axis cs:0.449699398797595,0)
--(axis cs:0.448496993987976,0)
--(axis cs:0.447294589178357,0)
--(axis cs:0.446092184368737,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.443687374749499,0)
--(axis cs:0.44248496993988,0)
--(axis cs:0.44128256513026,0)
--(axis cs:0.440080160320641,0)
--(axis cs:0.438877755511022,0)
--(axis cs:0.437675350701403,0)
--(axis cs:0.436472945891784,0)
--(axis cs:0.435270541082164,0)
--(axis cs:0.434068136272545,0)
--(axis cs:0.432865731462926,0)
--(axis cs:0.431663326653307,0)
--(axis cs:0.430460921843687,0)
--(axis cs:0.429258517034068,0)
--(axis cs:0.428056112224449,0)
--(axis cs:0.42685370741483,0)
--(axis cs:0.42565130260521,0)
--(axis cs:0.424448897795591,0)
--(axis cs:0.423246492985972,0)
--(axis cs:0.422044088176353,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.419639278557114,0)
--(axis cs:0.418436873747495,0)
--(axis cs:0.417234468937876,0)
--(axis cs:0.416032064128256,0)
--(axis cs:0.414829659318637,0)
--(axis cs:0.413627254509018,0)
--(axis cs:0.412424849699399,0)
--(axis cs:0.41122244488978,0)
--(axis cs:0.41002004008016,0)
--(axis cs:0.408817635270541,0)
--(axis cs:0.407615230460922,0)
--(axis cs:0.406412825651303,0)
--(axis cs:0.405210420841683,0)
--(axis cs:0.404008016032064,0)
--(axis cs:0.402805611222445,0)
--(axis cs:0.401603206412826,0)
--(axis cs:0.400400801603206,0)
--(axis cs:0.399198396793587,0)
--(axis cs:0.397995991983968,0)
--(axis cs:0.396793587174349,0)
--(axis cs:0.395591182364729,0)
--(axis cs:0.39438877755511,0)
--(axis cs:0.393186372745491,0)
--(axis cs:0.391983967935872,0)
--(axis cs:0.390781563126253,0)
--(axis cs:0.389579158316633,0)
--(axis cs:0.388376753507014,0)
--(axis cs:0.387174348697395,0)
--(axis cs:0.385971943887776,0)
--(axis cs:0.384769539078156,0)
--(axis cs:0.383567134268537,0)
--(axis cs:0.382364729458918,0)
--(axis cs:0.381162324649299,0)
--(axis cs:0.379959919839679,0)
--(axis cs:0.37875751503006,0)
--(axis cs:0.377555110220441,0)
--(axis cs:0.376352705410822,0)
--(axis cs:0.375150300601202,0)
--(axis cs:0.373947895791583,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.371543086172345,0)
--(axis cs:0.370340681362725,0)
--(axis cs:0.369138276553106,0)
--(axis cs:0.367935871743487,0)
--(axis cs:0.366733466933868,0)
--(axis cs:0.365531062124248,0)
--(axis cs:0.364328657314629,0)
--(axis cs:0.36312625250501,0)
--(axis cs:0.361923847695391,0)
--(axis cs:0.360721442885772,0)
--(axis cs:0.359519038076152,0)
--(axis cs:0.358316633266533,0)
--(axis cs:0.357114228456914,0)
--(axis cs:0.355911823647295,0)
--(axis cs:0.354709418837675,0)
--(axis cs:0.353507014028056,0)
--(axis cs:0.352304609218437,0)
--(axis cs:0.351102204408818,0)
--(axis cs:0.349899799599198,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.34749498997996,0)
--(axis cs:0.346292585170341,0)
--(axis cs:0.345090180360721,0)
--(axis cs:0.343887775551102,0)
--(axis cs:0.342685370741483,0)
--(axis cs:0.341482965931864,0)
--(axis cs:0.340280561122244,0)
--(axis cs:0.339078156312625,0)
--(axis cs:0.337875751503006,0)
--(axis cs:0.336673346693387,0)
--(axis cs:0.335470941883768,0)
--(axis cs:0.334268537074148,0)
--(axis cs:0.333066132264529,0)
--(axis cs:0.33186372745491,0)
--(axis cs:0.330661322645291,0)
--(axis cs:0.329458917835671,0)
--(axis cs:0.328256513026052,0)
--(axis cs:0.327054108216433,0)
--(axis cs:0.325851703406814,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.323446893787575,0)
--(axis cs:0.322244488977956,0)
--(axis cs:0.321042084168337,0)
--(axis cs:0.319839679358717,0)
--(axis cs:0.318637274549098,0)
--(axis cs:0.317434869739479,0)
--(axis cs:0.31623246492986,0)
--(axis cs:0.31503006012024,0)
--(axis cs:0.313827655310621,0)
--(axis cs:0.312625250501002,0)
--(axis cs:0.311422845691383,0)
--(axis cs:0.310220440881764,0)
--(axis cs:0.309018036072144,0)
--(axis cs:0.307815631262525,0)
--(axis cs:0.306613226452906,0)
--(axis cs:0.305410821643287,0)
--(axis cs:0.304208416833667,0)
--(axis cs:0.303006012024048,0)
--(axis cs:0.301803607214429,0)
--(axis cs:0.30060120240481,0)
--(axis cs:0.29939879759519,0)
--(axis cs:0.298196392785571,0)
--(axis cs:0.296993987975952,0)
--(axis cs:0.295791583166333,0)
--(axis cs:0.294589178356713,0)
--(axis cs:0.293386773547094,0)
--(axis cs:0.292184368737475,0)
--(axis cs:0.290981963927856,0)
--(axis cs:0.289779559118236,0)
--(axis cs:0.288577154308617,0)
--(axis cs:0.287374749498998,0)
--(axis cs:0.286172344689379,0)
--(axis cs:0.284969939879759,0)
--(axis cs:0.28376753507014,0)
--(axis cs:0.282565130260521,0)
--(axis cs:0.281362725450902,0)
--(axis cs:0.280160320641283,0)
--(axis cs:0.278957915831663,0)
--(axis cs:0.277755511022044,0)
--(axis cs:0.276553106212425,0)
--(axis cs:0.275350701402806,0)
--(axis cs:0.274148296593186,0)
--(axis cs:0.272945891783567,0)
--(axis cs:0.271743486973948,0)
--(axis cs:0.270541082164329,0)
--(axis cs:0.269338677354709,0)
--(axis cs:0.26813627254509,0)
--(axis cs:0.266933867735471,0)
--(axis cs:0.265731462925852,0)
--(axis cs:0.264529058116232,0)
--(axis cs:0.263326653306613,0)
--(axis cs:0.262124248496994,0)
--(axis cs:0.260921843687375,0)
--(axis cs:0.259719438877756,0)
--(axis cs:0.258517034068136,0)
--(axis cs:0.257314629258517,0)
--(axis cs:0.256112224448898,0)
--(axis cs:0.254909819639279,0)
--(axis cs:0.253707414829659,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.251302605210421,0)
--(axis cs:0.250100200400802,0)
--(axis cs:0.248897795591182,0)
--(axis cs:0.247695390781563,0)
--(axis cs:0.246492985971944,0)
--(axis cs:0.245290581162325,0)
--(axis cs:0.244088176352705,0)
--(axis cs:0.242885771543086,0)
--(axis cs:0.241683366733467,0)
--(axis cs:0.240480961923848,0)
--(axis cs:0.239278557114228,0)
--(axis cs:0.238076152304609,0)
--(axis cs:0.23687374749499,0)
--(axis cs:0.235671342685371,0)
--(axis cs:0.234468937875751,0)
--(axis cs:0.233266533066132,0)
--(axis cs:0.232064128256513,0)
--(axis cs:0.230861723446894,0)
--(axis cs:0.229659318637275,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.227254509018036,0)
--(axis cs:0.226052104208417,0)
--(axis cs:0.224849699398798,0)
--(axis cs:0.223647294589178,0)
--(axis cs:0.222444889779559,0)
--(axis cs:0.22124248496994,0)
--(axis cs:0.220040080160321,0)
--(axis cs:0.218837675350701,0)
--(axis cs:0.217635270541082,0)
--(axis cs:0.216432865731463,0)
--(axis cs:0.215230460921844,0)
--(axis cs:0.214028056112224,0)
--(axis cs:0.212825651302605,0)
--(axis cs:0.211623246492986,0)
--(axis cs:0.210420841683367,0)
--(axis cs:0.209218436873747,0)
--(axis cs:0.208016032064128,0)
--(axis cs:0.206813627254509,0)
--(axis cs:0.20561122244489,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.203206412825651,0)
--(axis cs:0.202004008016032,0)
--(axis cs:0.200801603206413,0)
--(axis cs:0.199599198396794,0)
--(axis cs:0.198396793587174,0)
--(axis cs:0.197194388777555,0)
--(axis cs:0.195991983967936,0)
--(axis cs:0.194789579158317,0)
--(axis cs:0.193587174348697,0)
--(axis cs:0.192384769539078,0)
--(axis cs:0.191182364729459,0)
--(axis cs:0.18997995991984,0)
--(axis cs:0.18877755511022,0)
--(axis cs:0.187575150300601,0)
--(axis cs:0.186372745490982,0)
--(axis cs:0.185170340681363,0)
--(axis cs:0.183967935871743,0)
--(axis cs:0.182765531062124,0)
--(axis cs:0.181563126252505,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.179158316633267,0)
--(axis cs:0.177955911823647,0)
--(axis cs:0.176753507014028,0)
--(axis cs:0.175551102204409,0)
--(axis cs:0.17434869739479,0)
--(axis cs:0.17314629258517,0)
--(axis cs:0.171943887775551,0)
--(axis cs:0.170741482965932,0)
--(axis cs:0.169539078156313,0)
--(axis cs:0.168336673346693,0)
--(axis cs:0.167134268537074,0)
--(axis cs:0.165931863727455,0)
--(axis cs:0.164729458917836,0)
--(axis cs:0.163527054108216,0)
--(axis cs:0.162324649298597,0)
--(axis cs:0.161122244488978,0)
--(axis cs:0.159919839679359,0)
--(axis cs:0.158717434869739,0)
--(axis cs:0.15751503006012,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.155110220440882,0)
--(axis cs:0.153907815631263,0)
--(axis cs:0.152705410821643,0)
--(axis cs:0.151503006012024,0)
--(axis cs:0.150300601202405,0)
--(axis cs:0.149098196392786,0)
--(axis cs:0.147895791583166,0)
--(axis cs:0.146693386773547,0)
--(axis cs:0.145490981963928,0)
--(axis cs:0.144288577154309,0)
--(axis cs:0.143086172344689,0)
--(axis cs:0.14188376753507,0)
--(axis cs:0.140681362725451,0)
--(axis cs:0.139478957915832,0)
--(axis cs:0.138276553106212,0)
--(axis cs:0.137074148296593,0)
--(axis cs:0.135871743486974,0)
--(axis cs:0.134669338677355,0)
--(axis cs:0.133466933867735,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.131062124248497,0)
--(axis cs:0.129859719438878,0)
--(axis cs:0.128657314629259,0)
--(axis cs:0.127454909819639,0)
--(axis cs:0.12625250501002,0)
--(axis cs:0.125050100200401,0)
--(axis cs:0.123847695390782,0)
--(axis cs:0.122645290581162,0)
--(axis cs:0.121442885771543,0)
--(axis cs:0.120240480961924,0)
--(axis cs:0.119038076152305,0)
--(axis cs:0.117835671342685,0)
--(axis cs:0.116633266533066,0)
--(axis cs:0.115430861723447,0)
--(axis cs:0.114228456913828,0)
--(axis cs:0.113026052104208,0)
--(axis cs:0.111823647294589,0)
--(axis cs:0.11062124248497,0)
--(axis cs:0.109418837675351,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.107014028056112,0)
--(axis cs:0.105811623246493,0)
--(axis cs:0.104609218436874,0)
--(axis cs:0.103406813627254,0)
--(axis cs:0.102204408817635,0)
--(axis cs:0.101002004008016,0)
--(axis cs:0.0997995991983968,0)
--(axis cs:0.0985971943887776,0)
--(axis cs:0.0973947895791583,0)
--(axis cs:0.0961923847695391,0)
--(axis cs:0.0949899799599198,0)
--(axis cs:0.0937875751503006,0)
--(axis cs:0.0925851703406814,0)
--(axis cs:0.0913827655310621,0)
--(axis cs:0.0901803607214429,0)
--(axis cs:0.0889779559118236,0)
--(axis cs:0.0877755511022044,0)
--(axis cs:0.0865731462925852,0)
--(axis cs:0.0853707414829659,0)
--(axis cs:0.0841683366733467,0)
--(axis cs:0.0829659318637275,0)
--(axis cs:0.0817635270541082,0)
--(axis cs:0.080561122244489,0)
--(axis cs:0.0793587174348697,0)
--(axis cs:0.0781563126252505,0)
--(axis cs:0.0769539078156313,0)
--(axis cs:0.075751503006012,0)
--(axis cs:0.0745490981963928,0)
--(axis cs:0.0733466933867735,0)
--(axis cs:0.0721442885771543,0)
--(axis cs:0.0709418837675351,0)
--(axis cs:0.0697394789579158,0)
--(axis cs:0.0685370741482966,0)
--(axis cs:0.0673346693386773,0)
--(axis cs:0.0661322645290581,0)
--(axis cs:0.0649298597194389,0)
--(axis cs:0.0637274549098196,0)
--(axis cs:0.0625250501002004,0)
--(axis cs:0.0613226452905812,0)
--(axis cs:0.0601202404809619,0)
--(axis cs:0.0589178356713427,0)
--(axis cs:0.0577154308617234,0)
--(axis cs:0.0565130260521042,0)
--(axis cs:0.055310621242485,0)
--(axis cs:0.0541082164328657,0)
--(axis cs:0.0529058116232465,0)
--(axis cs:0.0517034068136272,0)
--(axis cs:0.050501002004008,0)
--(axis cs:0.0492985971943888,0)
--(axis cs:0.0480961923847695,0)
--(axis cs:0.0468937875751503,0)
--(axis cs:0.0456913827655311,0)
--(axis cs:0.0444889779559118,0)
--(axis cs:0.0432865731462926,0)
--(axis cs:0.0420841683366733,0)
--(axis cs:0.0408817635270541,0)
--(axis cs:0.0396793587174349,0)
--(axis cs:0.0384769539078156,0)
--(axis cs:0.0372745490981964,0)
--(axis cs:0.0360721442885772,0)
--(axis cs:0.0348697394789579,0)
--(axis cs:0.0336673346693387,0)
--(axis cs:0.0324649298597194,0)
--(axis cs:0.0312625250501002,0)
--(axis cs:0.030060120240481,0)
--(axis cs:0.0288577154308617,0)
--(axis cs:0.0276553106212425,0)
--(axis cs:0.0264529058116232,0)
--(axis cs:0.025250501002004,0)
--(axis cs:0.0240480961923848,0)
--(axis cs:0.0228456913827655,0)
--(axis cs:0.0216432865731463,0)
--(axis cs:0.0204408817635271,0)
--(axis cs:0.0192384769539078,0)
--(axis cs:0.0180360721442886,0)
--(axis cs:0.0168336673346693,0)
--(axis cs:0.0156312625250501,0)
--(axis cs:0.0144288577154309,0)
--(axis cs:0.0132264529058116,0)
--(axis cs:0.0120240480961924,0)
--(axis cs:0.0108216432865731,0)
--(axis cs:0.00961923847695391,0)
--(axis cs:0.00841683366733467,0)
--(axis cs:0.00721442885771543,0)
--(axis cs:0.00601202404809619,0)
--(axis cs:0.00480961923847695,0)
--(axis cs:0.00360721442885772,0)
--(axis cs:0.00240480961923848,0)
--(axis cs:0.00120240480961924,0)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:0,0)
--(axis cs:0,5.46202555613172)
--(axis cs:0.00120240480961924,5.57373032270573)
--(axis cs:0.00240480961923848,5.68397084816194)
--(axis cs:0.00360721442885772,5.79259471954063)
--(axis cs:0.00480961923847695,5.89945029710802)
--(axis cs:0.00601202404809619,6.004386988843)
--(axis cs:0.00721442885771543,6.10725552137294)
--(axis cs:0.00841683366733467,6.20790820732466)
--(axis cs:0.00961923847695391,6.30619920913191)
--(axis cs:0.0108216432865731,6.4019847994077)
--(axis cs:0.0120240480961924,6.49512361804586)
--(axis cs:0.0132264529058116,6.58547692626137)
--(axis cs:0.0144288577154309,6.67290885781179)
--(axis cs:0.0156312625250501,6.75728666766142)
--(axis cs:0.0168336673346693,6.83848097835616)
--(axis cs:0.0180360721442886,6.91636602436847)
--(axis cs:0.0192384769539078,6.9908198946501)
--(axis cs:0.0204408817635271,7.06172477359364)
--(axis cs:0.0216432865731463,7.12896718055446)
--(axis cs:0.0228456913827655,7.19243820802128)
--(axis cs:0.0240480961923848,7.25203375844865)
--(axis cs:0.025250501002004,7.30765477967831)
--(axis cs:0.0264529058116232,7.35920749877973)
--(axis cs:0.0276553106212425,7.40660365403548)
--(axis cs:0.0288577154308617,7.44976072468541)
--(axis cs:0.030060120240481,7.48860215792646)
--(axis cs:0.0312625250501002,7.52305759254512)
--(axis cs:0.0324649298597194,7.55306307843827)
--(axis cs:0.0336673346693387,7.57856129115756)
--(axis cs:0.0348697394789579,7.59950174049548)
--(axis cs:0.0360721442885772,7.61584097201881)
--(axis cs:0.0372745490981964,7.62754276035056)
--(axis cs:0.0384769539078156,7.63457829290555)
--(axis cs:0.0396793587174349,7.63692634270117)
--(axis cs:0.0408817635270541,7.63457342879326)
--(axis cs:0.0420841683366733,7.62751396283144)
--(axis cs:0.0432865731462926,7.6157503801883)
--(axis cs:0.0444889779559118,7.59929325409525)
--(axis cs:0.0456913827655311,7.57816139121467)
--(axis cs:0.0468937875751503,7.55238190709507)
--(axis cs:0.0480961923847695,7.52199027999314)
--(axis cs:0.0492985971943888,7.48703038160451)
--(axis cs:0.050501002004008,7.44755448332372)
--(axis cs:0.0517034068136272,7.40362323675338)
--(axis cs:0.0529058116232465,7.35530562730139)
--(axis cs:0.0541082164328657,7.30267889984369)
--(axis cs:0.055310621242485,7.24582845558661)
--(axis cs:0.0565130260521042,7.18484771943569)
--(axis cs:0.0577154308617234,7.1198379773664)
--(axis cs:0.0589178356713427,7.05090818349353)
--(axis cs:0.0601202404809619,6.97817473674874)
--(axis cs:0.0613226452905812,6.90176122729713)
--(axis cs:0.0625250501002004,6.82179815305218)
--(axis cs:0.0637274549098196,6.7384226068801)
--(axis cs:0.0649298597194389,6.65177793531848)
--(axis cs:0.0661322645290581,6.56201336986642)
--(axis cs:0.0673346693386773,6.46928363213154)
--(axis cs:0.0685370741482966,6.37374851434133)
--(axis cs:0.0697394789579158,6.27557243693898)
--(axis cs:0.0709418837675351,6.17492398518468)
--(axis cs:0.0721442885771543,6.0719754268707)
--(axis cs:0.0733466933867735,5.96690221342912)
--(axis cs:0.0745490981963928,5.85988246686354)
--(axis cs:0.075751503006012,5.75109645506874)
--(axis cs:0.0769539078156313,5.64072605821246)
--(axis cs:0.0781563126252505,5.52895422894179)
--(axis cs:0.0793587174348697,5.41596444923965)
--(axis cs:0.080561122244489,5.30194018679614)
--(axis cs:0.0817635270541082,5.18706435377296)
--(axis cs:0.0829659318637275,5.07151877082724)
--(axis cs:0.0841683366733467,4.95548363922412)
--(axis cs:0.0853707414829659,4.83913702380561)
--(axis cs:0.0865731462925852,4.72265434949725)
--(axis cs:0.0877755511022044,4.60620791392532)
--(axis cs:0.0889779559118236,4.48996641858667)
--(axis cs:0.0901803607214429,4.37409452086246)
--(axis cs:0.0913827655310621,4.25875240899788)
--(axis cs:0.0925851703406814,4.14409540198436)
--(axis cs:0.0937875751503006,4.03027357608074)
--(axis cs:0.0949899799599198,3.91743141949775)
--(axis cs:0.0961923847695391,3.80570751654883)
--(axis cs:0.0973947895791583,3.69523426234094)
--(axis cs:0.0985971943887776,3.58613760884579)
--(axis cs:0.0997995991983968,3.47853684295602)
--(axis cs:0.101002004008016,3.37254439689515)
--(axis cs:0.102204408817635,3.26826569111757)
--(axis cs:0.103406813627254,3.16579900960709)
--(axis cs:0.104609218436874,3.0652354072618)
--(axis cs:0.105811623246493,2.96665864884254)
--(axis cs:0.107014028056112,2.87014517876186)
--(axis cs:0.108216432865731,2.77576412080446)
--(axis cs:0.109418837675351,2.68357730669739)
--(axis cs:0.11062124248497,2.59363933229265)
--(axis cs:0.111823647294589,2.50599763998564)
--(axis cs:0.113026052104208,2.42069262587159)
--(axis cs:0.114228456913828,2.33775777003967)
--(axis cs:0.115430861723447,2.25721978832043)
--(axis cs:0.116633266533066,2.17909880373749)
--(axis cs:0.117835671342685,2.1034085358684)
--(axis cs:0.119038076152305,2.03015650629219)
--(axis cs:0.120240480961924,1.95934425829173)
--(axis cs:0.121442885771543,1.8909675889866)
--(axis cs:0.122645290581162,1.82501679209655)
--(axis cs:0.123847695390782,1.76147690957475)
--(axis cs:0.125050100200401,1.70032799040313)
--(axis cs:0.12625250501002,1.64154535490816)
--(axis cs:0.127454909819639,1.58509986303203)
--(axis cs:0.128657314629259,1.53095818508099)
--(axis cs:0.129859719438878,1.47908307356657)
--(axis cs:0.131062124248497,1.42943363485666)
--(axis cs:0.132264529058116,1.38196559945852)
--(axis cs:0.133466933867735,1.33663158986474)
--(axis cs:0.134669338677355,1.29338138500289)
--(axis cs:0.135871743486974,1.2521621804405)
--(axis cs:0.137074148296593,1.21291884360497)
--(axis cs:0.138276553106212,1.17559416338506)
--(axis cs:0.139478957915832,1.14012909358218)
--(axis cs:0.140681362725451,1.10646298977727)
--(axis cs:0.14188376753507,1.07453383927038)
--(axis cs:0.143086172344689,1.04427848383451)
--(axis cs:0.144288577154309,1.01563283510241)
--(axis cs:0.145490981963928,0.988532082474383)
--(axis cs:0.146693386773547,0.962910893495855)
--(axis cs:0.147895791583166,0.938703606706218)
--(axis cs:0.149098196392786,0.915844417003982)
--(axis cs:0.150300601202405,0.894267553608992)
--(axis cs:0.151503006012024,0.873907450729452)
--(axis cs:0.152705410821643,0.854698911060798)
--(axis cs:0.153907815631263,0.836577262255189)
--(axis cs:0.155110220440882,0.819478506505236)
--(axis cs:0.156312625250501,0.803339463384084)
--(axis cs:0.15751503006012,0.788097906076919)
--(axis cs:0.158717434869739,0.773692691127067)
--(axis cs:0.159919839679359,0.76006388180393)
--(axis cs:0.161122244488978,0.747152865180889)
--(axis cs:0.162324649298597,0.734902462989814)
--(axis cs:0.163527054108216,0.723257036295891)
--(axis cs:0.164729458917836,0.712162584012738)
--(axis cs:0.165931863727455,0.701566835254295)
--(axis cs:0.167134268537074,0.691419335497217)
--(axis cs:0.168336673346693,0.681671526506399)
--(axis cs:0.169539078156313,0.672276819957304)
--(axis cs:0.170741482965932,0.663190664672588)
--(axis cs:0.171943887775551,0.654370607377607)
--(axis cs:0.17314629258517,0.645776346870082)
--(axis cs:0.17434869739479,0.637369781493959)
--(axis cs:0.175551102204409,0.629115049806339)
--(axis cs:0.176753507014028,0.620978564329639)
--(axis cs:0.177955911823647,0.612929038288737)
--(axis cs:0.179158316633267,0.604937505244829)
--(axis cs:0.180360721442886,0.596977331553898)
--(axis cs:0.181563126252505,0.589024221597874)
--(axis cs:0.182765531062124,0.581056215760495)
--(axis cs:0.183967935871743,0.573053681147167)
--(axis cs:0.185170340681363,0.564999295078405)
--(axis cs:0.186372745490982,0.556878021419219)
--(axis cs:0.187575150300601,0.548677079841672)
--(axis cs:0.18877755511022,0.540385908154079)
--(axis cs:0.18997995991984,0.53199611786762)
--(axis cs:0.191182364729459,0.523501443208733)
--(axis cs:0.192384769539078,0.514897683823027)
--(axis cs:0.193587174348697,0.506182641453149)
--(axis cs:0.194789579158317,0.497356050908287)
--(axis cs:0.195991983967936,0.488419505676516)
--(axis cs:0.197194388777555,0.479376378562246)
--(axis cs:0.198396793587174,0.470231737759409)
--(axis cs:0.199599198396794,0.460992258796051)
--(axis cs:0.200801603206413,0.45166613280758)
--(axis cs:0.202004008016032,0.442262971613512)
--(axis cs:0.203206412825651,0.43279371008609)
--(axis cs:0.204408817635271,0.423270506308363)
--(axis cs:0.20561122244489,0.413706640024062)
--(axis cs:0.206813627254509,0.404116409881929)
--(axis cs:0.208016032064128,0.394515029972973)
--(axis cs:0.209218436873747,0.384918526150543)
--(axis cs:0.210420841683367,0.375343632610301)
--(axis cs:0.211623246492986,0.36580768919027)
--(axis cs:0.212825651302605,0.356328539830433)
--(axis cs:0.214028056112224,0.346924432607132)
--(axis cs:0.215230460921844,0.337613921730153)
--(axis cs:0.216432865731463,0.328415771860171)
--(axis cs:0.217635270541082,0.319348865071747)
--(axis cs:0.218837675350701,0.310432110752569)
--(axis cs:0.220040080160321,0.301684358693745)
--(axis cs:0.22124248496994,0.293124315589082)
--(axis cs:0.222444889779559,0.284770465123885)
--(axis cs:0.223647294589178,0.276640991796451)
--(axis cs:0.224849699398798,0.268753708578518)
--(axis cs:0.226052104208417,0.261125988484953)
--(axis cs:0.227254509018036,0.253774700088352)
--(axis cs:0.228456913827655,0.246716146981436)
--(axis cs:0.229659318637275,0.239966011159471)
--(axis cs:0.230861723446894,0.233539300266827)
--(axis cs:0.232064128256513,0.22745029862654)
--(axis cs:0.233266533066132,0.221712521949499)
--(axis cs:0.234468937875751,0.21633867560105)
--(axis cs:0.235671342685371,0.21134061628735)
--(axis cs:0.23687374749499,0.206729317012)
--(axis cs:0.238076152304609,0.202514835145295)
--(axis cs:0.239278557114228,0.198706283443876)
--(axis cs:0.240480961923848,0.195311803857642)
--(axis cs:0.241683366733467,0.192338543963351)
--(axis cs:0.242885771543086,0.189792635870253)
--(axis cs:0.244088176352705,0.187679177452202)
--(axis cs:0.245290581162325,0.186002215772688)
--(axis cs:0.246492985971944,0.184764732583902)
--(axis cs:0.247695390781563,0.183968631797918)
--(axis cs:0.248897795591182,0.183614728847047)
--(axis cs:0.250100200400802,0.183702741870963)
--(axis cs:0.251302605210421,0.184231284689994)
--(axis cs:0.25250501002004,0.18519786154651)
--(axis cs:0.253707414829659,0.186598863619244)
--(axis cs:0.254909819639279,0.188429567338278)
--(axis cs:0.256112224448898,0.190684134550726)
--(axis cs:0.257314629258517,0.193355614608611)
--(axis cs:0.258517034068136,0.196435948470517)
--(axis cs:0.259719438877756,0.199915974926966)
--(axis cs:0.260921843687375,0.203785439075729)
--(axis cs:0.262124248496994,0.208033003187137)
--(axis cs:0.263326653306613,0.212646260110491)
--(axis cs:0.264529058116232,0.217611749380756)
--(axis cs:0.265731462925852,0.222914976189507)
--(axis cs:0.266933867735471,0.228540433385444)
--(axis cs:0.26813627254509,0.234471626667569)
--(axis cs:0.269338677354709,0.2406911031282)
--(axis cs:0.270541082164329,0.247180483293411)
--(axis cs:0.271743486973948,0.253920496795108)
--(axis cs:0.272945891783567,0.260891021792063)
--(axis cs:0.274148296593186,0.268071128236692)
--(axis cs:0.275350701402806,0.275439125060552)
--(axis cs:0.276553106212425,0.28297261132457)
--(axis cs:0.277755511022044,0.290648531350153)
--(axis cs:0.278957915831663,0.298443233814927)
--(axis cs:0.280160320641283,0.306332534762211)
--(axis cs:0.281362725450902,0.314291784436882)
--(axis cs:0.282565130260521,0.322295937822381)
--(axis cs:0.28376753507014,0.330319628714765)
--(axis cs:0.284969939879759,0.338337247130322)
--(axis cs:0.286172344689379,0.346323019803889)
--(axis cs:0.287374749498998,0.354251093496037)
--(axis cs:0.288577154308617,0.362095620789336)
--(axis cs:0.289779559118236,0.369830848017352)
--(axis cs:0.290981963927856,0.377431204935422)
--(axis cs:0.292184368737475,0.384871395710058)
--(axis cs:0.293386773547094,0.392126490774447)
--(axis cs:0.294589178356713,0.399172019071441)
--(axis cs:0.295791583166333,0.405984060182971)
--(axis cs:0.296993987975952,0.412539335826395)
--(axis cs:0.298196392785571,0.418815300184177)
--(axis cs:0.29939879759519,0.424790228523733)
--(axis cs:0.30060120240481,0.430443303559536)
--(axis cs:0.301803607214429,0.435754699009764)
--(axis cs:0.303006012024048,0.440705659805002)
--(axis cs:0.304208416833667,0.44527857841684)
--(axis cs:0.305410821643287,0.449457066789632)
--(axis cs:0.306613226452906,0.453226023379071)
--(axis cs:0.307815631262525,0.456571694826543)
--(axis cs:0.309018036072144,0.459481731828198)
--(axis cs:0.310220440881764,0.461945238792087)
--(axis cs:0.311422845691383,0.463952816915308)
--(axis cs:0.312625250501002,0.465496600355467)
--(axis cs:0.313827655310621,0.466570285216552)
--(axis cs:0.31503006012024,0.467169151118139)
--(axis cs:0.31623246492986,0.467290075168111)
--(axis cs:0.317434869739479,0.466931538212449)
--(axis cs:0.318637274549098,0.466093623290488)
--(axis cs:0.319839679358717,0.464778006279861)
--(axis cs:0.321042084168337,0.462987938771619)
--(axis cs:0.322244488977956,0.460728223272143)
--(axis cs:0.323446893787575,0.458005180883933)
--(axis cs:0.324649298597194,0.454826611671593)
--(axis cs:0.325851703406814,0.451201747971878)
--(axis cs:0.327054108216433,0.447141200956884)
--(axis cs:0.328256513026052,0.442656900807039)
--(axis cs:0.329458917835671,0.437762030894911)
--(axis cs:0.330661322645291,0.432470956421617)
--(axis cs:0.33186372745491,0.426799147984482)
--(axis cs:0.333066132264529,0.420763100587126)
--(axis cs:0.334268537074148,0.414380248631211)
--(axis cs:0.335470941883768,0.407668877452288)
--(axis cs:0.336673346693387,0.400648031980524)
--(axis cs:0.337875751503006,0.393337423120319)
--(axis cs:0.339078156312625,0.385757332450986)
--(axis cs:0.340280561122244,0.377928515853672)
--(axis cs:0.341482965931864,0.369872106667673)
--(axis cs:0.342685370741483,0.361609518972267)
--(axis cs:0.343887775551102,0.353162351578391)
--(axis cs:0.345090180360721,0.344552293298018)
--(axis cs:0.346292585170341,0.335801030038333)
--(axis cs:0.34749498997996,0.326930154242862)
--(axis cs:0.348697394789579,0.31796107717311)
--(axis cs:0.349899799599198,0.308914944492176)
--(axis cs:0.351102204408818,0.299812555576743)
--(axis cs:0.352304609218437,0.290674286946126)
--(axis cs:0.353507014028056,0.281520020157148)
--(axis cs:0.354709418837675,0.272369074471928)
--(axis cs:0.355911823647295,0.26324014456266)
--(axis cs:0.357114228456914,0.254151243473499)
--(axis cs:0.358316633266533,0.245119651015345)
--(axis cs:0.359519038076152,0.236161867724846)
--(axis cs:0.360721442885772,0.227293574474943)
--(axis cs:0.361923847695391,0.218529597780979)
--(axis cs:0.36312625250501,0.209883880804281)
--(axis cs:0.364328657314629,0.201369460014519)
--(axis cs:0.365531062124248,0.192998447433285)
--(axis cs:0.366733466933868,0.184782018344664)
--(axis cs:0.367935871743487,0.176730404324232)
--(axis cs:0.369138276553106,0.168852891406116)
--(axis cs:0.370340681362725,0.161157823178809)
--(axis cs:0.371543086172345,0.153652608574361)
--(axis cs:0.372745490981964,0.146343734092539)
--(axis cs:0.373947895791583,0.139236780181671)
--(axis cs:0.375150300601202,0.132336441481141)
--(axis cs:0.376352705410822,0.125646550616944)
--(axis cs:0.377555110220441,0.119170105231297)
--(axis cs:0.37875751503006,0.11290929791998)
--(axis cs:0.379959919839679,0.106865548746788)
--(axis cs:0.381162324649299,0.101039540003036)
--(axis cs:0.382364729458918,0.0954312528814511)
--(axis cs:0.383567134268537,0.0900400057377333)
--(axis cs:0.384769539078156,0.0848644936194826)
--(axis cs:0.385971943887776,0.0799028287508388)
--(axis cs:0.387174348697395,0.0751525816718823)
--(axis cs:0.388376753507014,0.0706108227443788)
--(axis cs:0.389579158316633,0.0662741637495965)
--(axis cs:0.390781563126253,0.0621387993194661)
--(axis cs:0.391983967935872,0.0582005479590742)
--(axis cs:0.393186372745491,0.0544548924361292)
--(axis cs:0.39438877755511,0.0508970193314405)
--(axis cs:0.395591182364729,0.0475218575633513)
--(axis cs:0.396793587174349,0.0443241157182922)
--(axis cs:0.397995991983968,0.0412983180389579)
--(axis cs:0.399198396793587,0.0384388389408878)
--(axis cs:0.400400801603206,0.0357399359472712)
--(axis cs:0.401603206412826,0.0331957809504409)
--(axis cs:0.402805611222445,0.0308004897266363)
--(axis cs:0.404008016032064,0.0285481496480664)
--(axis cs:0.405210420841683,0.0264328455529773)
--(axis cs:0.406412825651303,0.0244486837502335)
--(axis cs:0.407615230460922,0.0225898141497812)
--(axis cs:0.408817635270541,0.0208504505241925)
--(axis cs:0.41002004008016,0.0192248889192631)
--(axis cs:0.41122244488978,0.0177075242433046)
--(axis cs:0.412424849699399,0.0162928650753098)
--(axis cs:0.413627254509018,0.0149755467415828)
--(axis cs:0.414829659318637,0.0137503427186958)
--(axis cs:0.416032064128256,0.012612174427801)
--(axis cs:0.417234468937876,0.0115561194913828)
--(axis cs:0.418436873747495,0.0105774185285488)
--(axis cs:0.419639278557114,0.00967148056894025)
--(axis cs:0.420841683366733,0.00883388716835796)
--(axis cs:0.422044088176353,0.00806039531130033)
--(axis cs:0.423246492985972,0.00734693918684475)
--(axis cs:0.424448897795591,0.00668963092474913)
--(axis cs:0.42565130260521,0.00608476037835591)
--(axis cs:0.42685370741483,0.00552879403992656)
--(axis cs:0.428056112224449,0.00501837317247671)
--(axis cs:0.429258517034068,0.00455031124009501)
--(axis cs:0.430460921843687,0.00412159071617602)
--(axis cs:0.431663326653307,0.0037293593460446)
--(axis cs:0.432865731462926,0.00337092593715915)
--(axis cs:0.434068136272545,0.0030437557465156)
--(axis cs:0.435270541082164,0.00274546553108984)
--(axis cs:0.436472945891784,0.00247381832320822)
--(axis cs:0.437675350701403,0.00222671798867524)
--(axis cs:0.438877755511022,0.00200220362136055)
--(axis cs:0.440080160320641,0.0017984438237995)
--(axis cs:0.44128256513026,0.00161373091922869)
--(axis cs:0.44248496993988,0.00144647513639866)
--(axis cs:0.443687374749499,0.00129519880450952)
--(axis cs:0.444889779559118,0.00115853059172846)
--(axis cs:0.446092184368737,0.00103519981699663)
--(axis cs:0.447294589178357,0.000924030861233817)
--(axis cs:0.448496993987976,0.00082393770061992)
--(axis cs:0.449699398797595,0.000733918581385315)
--(axis cs:0.450901803607214,0.000653050852487055)
--(axis cs:0.452104208416834,0.000580485969691086)
--(axis cs:0.453306613226453,0.000515444681926293)
--(axis cs:0.454509018036072,0.00045721240832621)
--(axis cs:0.455711422845691,0.000405134812127225)
--(axis cs:0.456913827655311,0.000358613575546259)
--(axis cs:0.45811623246493,0.00031710237791154)
--(axis cs:0.459318637274549,0.000280103077661642)
--(axis cs:0.460521042084168,0.000247162097353373)
--(axis cs:0.461723446893788,0.000217867009520599)
--(axis cs:0.462925851703407,0.000191843320094671)
--(axis cs:0.464128256513026,0.000168751445123589)
--(axis cs:0.465330661322645,0.000148283875701263)
--(axis cs:0.466533066132265,0.000130162525330382)
--(axis cs:0.467735470941884,0.000114136253381913)
--(axis cs:0.468937875751503,9.99785578708787e-05)
--(axis cs:0.470140280561122,8.74854304316732e-05)
--(axis cs:0.471342685370741,7.64733661365191e-05)
--(axis cs:0.472545090180361,6.6777520648257e-05)
--(axis cs:0.47374749498998,5.82500071237853e-05)
--(axis cs:0.474949899799599,5.07583252783914e-05)
--(axis cs:0.476152304609218,4.41839150751877e-05)
--(axis cs:0.477354709418838,3.84208276099353e-05)
--(axis cs:0.478557114228457,3.3374505912105e-05)
--(axis cs:0.479759519038076,2.89606685710831e-05)
--(axis cs:0.480961923847695,2.51042893154771e-05)
--(axis cs:0.482164328657315,2.17386659175849e-05)
--(axis cs:0.483366733466934,1.88045720588343e-05)
--(axis cs:0.484569138276553,1.6249486070465e-05)
--(axis cs:0.485771543086172,1.40268907525503e-05)
--(axis cs:0.486973947895792,1.20956387696924e-05)
--(axis cs:0.488176352705411,1.0419378419962e-05)
--(axis cs:0.48937875751503,8.96603487184249e-06)
--(axis cs:0.490581162324649,7.70734225950801e-06)
--(axis cs:0.491783567134269,6.61842231746702e-06)
--(axis cs:0.492985971943888,5.67740551958378e-06)
--(axis cs:0.494188376753507,4.8650909632013e-06)
--(axis cs:0.495390781563126,4.16464150527713e-06)
--(axis cs:0.496593186372745,3.56131091312956e-06)
--(axis cs:0.497795591182365,3.04220003683417e-06)
--(axis cs:0.498997995991984,2.59603924298142e-06)
--(axis cs:0.500200400801603,2.21299457006653e-06)
--(axis cs:0.501402805611222,1.88449527406122e-06)
--(axis cs:0.502605210420842,1.60308062868551e-06)
--(axis cs:0.503807615230461,1.36226402864935e-06)
--(axis cs:0.50501002004008,1.15641261586822e-06)
--(axis cs:0.506212424849699,9.80640808658471e-07)
--(axis cs:0.507414829659319,8.30716262545697e-07)
--(axis cs:0.508617234468938,7.0297692898079e-07)
--(axis cs:0.509819639278557,5.94258005416095e-07)
--(axis cs:0.511022044088176,5.0182768733181e-07)
--(axis cs:0.512224448897796,4.23330740434622e-07)
--(axis cs:0.513426853707415,3.5673900989996e-07)
--(axis cs:0.514629258517034,3.00308073725923e-07)
--(axis cs:0.515831663326653,2.52539329541861e-07)
--(axis cs:0.517034068136273,2.12146879089493e-07)
--(axis cs:0.518236472945892,1.78028642583422e-07)
--(axis cs:0.519438877755511,1.49241196758462e-07)
--(axis cs:0.52064128256513,1.24977886103885e-07)
--(axis cs:0.52184368737475,1.04549807031174e-07)
--(axis cs:0.523046092184369,8.73693099610398e-08)
--(axis cs:0.524248496993988,7.29357049644591e-08)
--(axis cs:0.525450901803607,6.08228930447957e-08)
--(axis cs:0.526653306613226,5.06686777732086e-08)
--(axis cs:0.527855711422846,4.21655411336299e-08)
--(axis cs:0.529058116232465,3.50526934189523e-08)
--(axis cs:0.530260521042084,2.91092301460138e-08)
--(axis cs:0.531462925851703,2.41482495006745e-08)
--(axis cs:0.532665330661323,2.00118020409823e-08)
--(axis cs:0.533867735470942,1.65665605111206e-08)
--(axis cs:0.535070140280561,1.37001118666109e-08)
--(axis cs:0.53627254509018,1.13177861787181e-08)
--(axis cs:0.5374749498998,9.33994815238429e-09)
--(axis cs:0.538677354709419,7.699686720006e-09)
--(axis cs:0.539879759519038,6.34084671051989e-09)
--(axis cs:0.541082164328657,5.21635407290179e-09)
--(axis cs:0.542284569138276,4.2867926755179e-09)
--(axis cs:0.543486973947896,3.51919641596435e-09)
--(axis cs:0.544689378757515,2.88602535709066e-09)
--(axis cs:0.545891783567134,2.36429894072921e-09)
--(axis cs:0.547094188376753,1.93486309883311e-09)
--(axis cs:0.548296593186373,1.58177135142757e-09)
--(axis cs:0.549498997995992,1.29176281352752e-09)
--(axis cs:0.550701402805611,1.0538224835626e-09)
--(axis cs:0.55190380761523,8.58811302230079e-10)
--(axis cs:0.55310621242485,6.99155295816912e-10)
--(axis cs:0.554308617234469,5.68584689587919e-10)
--(axis cs:0.555511022044088,4.61915228026052e-10)
--(axis cs:0.556713426853707,3.74865098696783e-10)
--(axis cs:0.557915831663327,3.03901850870291e-10)
--(axis cs:0.559118236472946,2.46114551165148e-10)
--(axis cs:0.560320641282565,1.991071459378e-10)
--(axis cs:0.561523046092184,1.60909620997453e-10)
--(axis cs:0.562725450901804,1.29904078330918e-10)
--(axis cs:0.563927855711423,1.04763299784807e-10)
--(axis cs:0.565130260521042,8.43997502734753e-11)
--(axis cs:0.566332665330661,6.79232977576325e-11)
--(axis cs:0.56753507014028,5.46062023553261e-11)
--(axis cs:0.5687374749499,4.38541597398967e-11)
--(axis cs:0.569939879759519,3.51823806828635e-11)
--(axis cs:0.571142284569138,2.81958545761157e-11)
--(axis cs:0.572344689378757,2.2573084622163e-11)
--(axis cs:0.573547094188377,1.80527000613993e-11)
--(axis cs:0.574749498997996,1.44224496905911e-11)
--(axis cs:0.575951903807615,1.15101639046377e-11)
--(axis cs:0.577154308617234,9.17634202783947e-12)
--(axis cs:0.578356713426854,7.30807989012954e-12)
--(axis cs:0.579559118236473,5.81410123281007e-12)
--(axis cs:0.580761523046092,4.62069711308107e-12)
--(axis cs:0.581963927855711,3.66841130207768e-12)
--(axis cs:0.583166332665331,2.90933782517543e-12)
--(axis cs:0.58436873747495,2.30492019553089e-12)
--(axis cs:0.585571142284569,1.82416131827013e-12)
--(axis cs:0.586773547094188,1.44216914744567e-12)
--(axis cs:0.587975951903808,1.13897651114494e-12)
--(axis cs:0.589178356713427,8.9858454432322e-13)
--(axis cs:0.590380761523046,7.08188271946046e-13)
--(axis cs:0.591583166332665,5.57550391796397e-13)
--(axis cs:0.592785571142285,4.38495488647462e-13)
--(axis cs:0.593987975951904,3.44501996447976e-13)
--(axis cs:0.595190380761523,2.7037340207137e-13)
--(axis cs:0.596392785571142,2.11973610747431e-13)
--(axis cs:0.597595190380761,1.6601420068026e-13)
--(axis cs:0.598797595190381,1.29883591480438e-13)
--(axis cs:0.6,1.01510028227778e-13)
--(axis cs:0.6,0)
--(axis cs:0.6,0)
--(axis cs:0.598797595190381,0)
--(axis cs:0.597595190380761,0)
--(axis cs:0.596392785571142,0)
--(axis cs:0.595190380761523,0)
--(axis cs:0.593987975951904,0)
--(axis cs:0.592785571142285,0)
--(axis cs:0.591583166332665,0)
--(axis cs:0.590380761523046,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.587975951903808,0)
--(axis cs:0.586773547094188,0)
--(axis cs:0.585571142284569,0)
--(axis cs:0.58436873747495,0)
--(axis cs:0.583166332665331,0)
--(axis cs:0.581963927855711,0)
--(axis cs:0.580761523046092,0)
--(axis cs:0.579559118236473,0)
--(axis cs:0.578356713426854,0)
--(axis cs:0.577154308617234,0)
--(axis cs:0.575951903807615,0)
--(axis cs:0.574749498997996,0)
--(axis cs:0.573547094188377,0)
--(axis cs:0.572344689378757,0)
--(axis cs:0.571142284569138,0)
--(axis cs:0.569939879759519,0)
--(axis cs:0.5687374749499,0)
--(axis cs:0.56753507014028,0)
--(axis cs:0.566332665330661,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.563927855711423,0)
--(axis cs:0.562725450901804,0)
--(axis cs:0.561523046092184,0)
--(axis cs:0.560320641282565,0)
--(axis cs:0.559118236472946,0)
--(axis cs:0.557915831663327,0)
--(axis cs:0.556713426853707,0)
--(axis cs:0.555511022044088,0)
--(axis cs:0.554308617234469,0)
--(axis cs:0.55310621242485,0)
--(axis cs:0.55190380761523,0)
--(axis cs:0.550701402805611,0)
--(axis cs:0.549498997995992,0)
--(axis cs:0.548296593186373,0)
--(axis cs:0.547094188376753,0)
--(axis cs:0.545891783567134,0)
--(axis cs:0.544689378757515,0)
--(axis cs:0.543486973947896,0)
--(axis cs:0.542284569138276,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.539879759519038,0)
--(axis cs:0.538677354709419,0)
--(axis cs:0.5374749498998,0)
--(axis cs:0.53627254509018,0)
--(axis cs:0.535070140280561,0)
--(axis cs:0.533867735470942,0)
--(axis cs:0.532665330661323,0)
--(axis cs:0.531462925851703,0)
--(axis cs:0.530260521042084,0)
--(axis cs:0.529058116232465,0)
--(axis cs:0.527855711422846,0)
--(axis cs:0.526653306613226,0)
--(axis cs:0.525450901803607,0)
--(axis cs:0.524248496993988,0)
--(axis cs:0.523046092184369,0)
--(axis cs:0.52184368737475,0)
--(axis cs:0.52064128256513,0)
--(axis cs:0.519438877755511,0)
--(axis cs:0.518236472945892,0)
--(axis cs:0.517034068136273,0)
--(axis cs:0.515831663326653,0)
--(axis cs:0.514629258517034,0)
--(axis cs:0.513426853707415,0)
--(axis cs:0.512224448897796,0)
--(axis cs:0.511022044088176,0)
--(axis cs:0.509819639278557,0)
--(axis cs:0.508617234468938,0)
--(axis cs:0.507414829659319,0)
--(axis cs:0.506212424849699,0)
--(axis cs:0.50501002004008,0)
--(axis cs:0.503807615230461,0)
--(axis cs:0.502605210420842,0)
--(axis cs:0.501402805611222,0)
--(axis cs:0.500200400801603,0)
--(axis cs:0.498997995991984,0)
--(axis cs:0.497795591182365,0)
--(axis cs:0.496593186372745,0)
--(axis cs:0.495390781563126,0)
--(axis cs:0.494188376753507,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.491783567134269,0)
--(axis cs:0.490581162324649,0)
--(axis cs:0.48937875751503,0)
--(axis cs:0.488176352705411,0)
--(axis cs:0.486973947895792,0)
--(axis cs:0.485771543086172,0)
--(axis cs:0.484569138276553,0)
--(axis cs:0.483366733466934,0)
--(axis cs:0.482164328657315,0)
--(axis cs:0.480961923847695,0)
--(axis cs:0.479759519038076,0)
--(axis cs:0.478557114228457,0)
--(axis cs:0.477354709418838,0)
--(axis cs:0.476152304609218,0)
--(axis cs:0.474949899799599,0)
--(axis cs:0.47374749498998,0)
--(axis cs:0.472545090180361,0)
--(axis cs:0.471342685370741,0)
--(axis cs:0.470140280561122,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.467735470941884,0)
--(axis cs:0.466533066132265,0)
--(axis cs:0.465330661322645,0)
--(axis cs:0.464128256513026,0)
--(axis cs:0.462925851703407,0)
--(axis cs:0.461723446893788,0)
--(axis cs:0.460521042084168,0)
--(axis cs:0.459318637274549,0)
--(axis cs:0.45811623246493,0)
--(axis cs:0.456913827655311,0)
--(axis cs:0.455711422845691,0)
--(axis cs:0.454509018036072,0)
--(axis cs:0.453306613226453,0)
--(axis cs:0.452104208416834,0)
--(axis cs:0.450901803607214,0)
--(axis cs:0.449699398797595,0)
--(axis cs:0.448496993987976,0)
--(axis cs:0.447294589178357,0)
--(axis cs:0.446092184368737,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.443687374749499,0)
--(axis cs:0.44248496993988,0)
--(axis cs:0.44128256513026,0)
--(axis cs:0.440080160320641,0)
--(axis cs:0.438877755511022,0)
--(axis cs:0.437675350701403,0)
--(axis cs:0.436472945891784,0)
--(axis cs:0.435270541082164,0)
--(axis cs:0.434068136272545,0)
--(axis cs:0.432865731462926,0)
--(axis cs:0.431663326653307,0)
--(axis cs:0.430460921843687,0)
--(axis cs:0.429258517034068,0)
--(axis cs:0.428056112224449,0)
--(axis cs:0.42685370741483,0)
--(axis cs:0.42565130260521,0)
--(axis cs:0.424448897795591,0)
--(axis cs:0.423246492985972,0)
--(axis cs:0.422044088176353,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.419639278557114,0)
--(axis cs:0.418436873747495,0)
--(axis cs:0.417234468937876,0)
--(axis cs:0.416032064128256,0)
--(axis cs:0.414829659318637,0)
--(axis cs:0.413627254509018,0)
--(axis cs:0.412424849699399,0)
--(axis cs:0.41122244488978,0)
--(axis cs:0.41002004008016,0)
--(axis cs:0.408817635270541,0)
--(axis cs:0.407615230460922,0)
--(axis cs:0.406412825651303,0)
--(axis cs:0.405210420841683,0)
--(axis cs:0.404008016032064,0)
--(axis cs:0.402805611222445,0)
--(axis cs:0.401603206412826,0)
--(axis cs:0.400400801603206,0)
--(axis cs:0.399198396793587,0)
--(axis cs:0.397995991983968,0)
--(axis cs:0.396793587174349,0)
--(axis cs:0.395591182364729,0)
--(axis cs:0.39438877755511,0)
--(axis cs:0.393186372745491,0)
--(axis cs:0.391983967935872,0)
--(axis cs:0.390781563126253,0)
--(axis cs:0.389579158316633,0)
--(axis cs:0.388376753507014,0)
--(axis cs:0.387174348697395,0)
--(axis cs:0.385971943887776,0)
--(axis cs:0.384769539078156,0)
--(axis cs:0.383567134268537,0)
--(axis cs:0.382364729458918,0)
--(axis cs:0.381162324649299,0)
--(axis cs:0.379959919839679,0)
--(axis cs:0.37875751503006,0)
--(axis cs:0.377555110220441,0)
--(axis cs:0.376352705410822,0)
--(axis cs:0.375150300601202,0)
--(axis cs:0.373947895791583,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.371543086172345,0)
--(axis cs:0.370340681362725,0)
--(axis cs:0.369138276553106,0)
--(axis cs:0.367935871743487,0)
--(axis cs:0.366733466933868,0)
--(axis cs:0.365531062124248,0)
--(axis cs:0.364328657314629,0)
--(axis cs:0.36312625250501,0)
--(axis cs:0.361923847695391,0)
--(axis cs:0.360721442885772,0)
--(axis cs:0.359519038076152,0)
--(axis cs:0.358316633266533,0)
--(axis cs:0.357114228456914,0)
--(axis cs:0.355911823647295,0)
--(axis cs:0.354709418837675,0)
--(axis cs:0.353507014028056,0)
--(axis cs:0.352304609218437,0)
--(axis cs:0.351102204408818,0)
--(axis cs:0.349899799599198,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.34749498997996,0)
--(axis cs:0.346292585170341,0)
--(axis cs:0.345090180360721,0)
--(axis cs:0.343887775551102,0)
--(axis cs:0.342685370741483,0)
--(axis cs:0.341482965931864,0)
--(axis cs:0.340280561122244,0)
--(axis cs:0.339078156312625,0)
--(axis cs:0.337875751503006,0)
--(axis cs:0.336673346693387,0)
--(axis cs:0.335470941883768,0)
--(axis cs:0.334268537074148,0)
--(axis cs:0.333066132264529,0)
--(axis cs:0.33186372745491,0)
--(axis cs:0.330661322645291,0)
--(axis cs:0.329458917835671,0)
--(axis cs:0.328256513026052,0)
--(axis cs:0.327054108216433,0)
--(axis cs:0.325851703406814,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.323446893787575,0)
--(axis cs:0.322244488977956,0)
--(axis cs:0.321042084168337,0)
--(axis cs:0.319839679358717,0)
--(axis cs:0.318637274549098,0)
--(axis cs:0.317434869739479,0)
--(axis cs:0.31623246492986,0)
--(axis cs:0.31503006012024,0)
--(axis cs:0.313827655310621,0)
--(axis cs:0.312625250501002,0)
--(axis cs:0.311422845691383,0)
--(axis cs:0.310220440881764,0)
--(axis cs:0.309018036072144,0)
--(axis cs:0.307815631262525,0)
--(axis cs:0.306613226452906,0)
--(axis cs:0.305410821643287,0)
--(axis cs:0.304208416833667,0)
--(axis cs:0.303006012024048,0)
--(axis cs:0.301803607214429,0)
--(axis cs:0.30060120240481,0)
--(axis cs:0.29939879759519,0)
--(axis cs:0.298196392785571,0)
--(axis cs:0.296993987975952,0)
--(axis cs:0.295791583166333,0)
--(axis cs:0.294589178356713,0)
--(axis cs:0.293386773547094,0)
--(axis cs:0.292184368737475,0)
--(axis cs:0.290981963927856,0)
--(axis cs:0.289779559118236,0)
--(axis cs:0.288577154308617,0)
--(axis cs:0.287374749498998,0)
--(axis cs:0.286172344689379,0)
--(axis cs:0.284969939879759,0)
--(axis cs:0.28376753507014,0)
--(axis cs:0.282565130260521,0)
--(axis cs:0.281362725450902,0)
--(axis cs:0.280160320641283,0)
--(axis cs:0.278957915831663,0)
--(axis cs:0.277755511022044,0)
--(axis cs:0.276553106212425,0)
--(axis cs:0.275350701402806,0)
--(axis cs:0.274148296593186,0)
--(axis cs:0.272945891783567,0)
--(axis cs:0.271743486973948,0)
--(axis cs:0.270541082164329,0)
--(axis cs:0.269338677354709,0)
--(axis cs:0.26813627254509,0)
--(axis cs:0.266933867735471,0)
--(axis cs:0.265731462925852,0)
--(axis cs:0.264529058116232,0)
--(axis cs:0.263326653306613,0)
--(axis cs:0.262124248496994,0)
--(axis cs:0.260921843687375,0)
--(axis cs:0.259719438877756,0)
--(axis cs:0.258517034068136,0)
--(axis cs:0.257314629258517,0)
--(axis cs:0.256112224448898,0)
--(axis cs:0.254909819639279,0)
--(axis cs:0.253707414829659,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.251302605210421,0)
--(axis cs:0.250100200400802,0)
--(axis cs:0.248897795591182,0)
--(axis cs:0.247695390781563,0)
--(axis cs:0.246492985971944,0)
--(axis cs:0.245290581162325,0)
--(axis cs:0.244088176352705,0)
--(axis cs:0.242885771543086,0)
--(axis cs:0.241683366733467,0)
--(axis cs:0.240480961923848,0)
--(axis cs:0.239278557114228,0)
--(axis cs:0.238076152304609,0)
--(axis cs:0.23687374749499,0)
--(axis cs:0.235671342685371,0)
--(axis cs:0.234468937875751,0)
--(axis cs:0.233266533066132,0)
--(axis cs:0.232064128256513,0)
--(axis cs:0.230861723446894,0)
--(axis cs:0.229659318637275,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.227254509018036,0)
--(axis cs:0.226052104208417,0)
--(axis cs:0.224849699398798,0)
--(axis cs:0.223647294589178,0)
--(axis cs:0.222444889779559,0)
--(axis cs:0.22124248496994,0)
--(axis cs:0.220040080160321,0)
--(axis cs:0.218837675350701,0)
--(axis cs:0.217635270541082,0)
--(axis cs:0.216432865731463,0)
--(axis cs:0.215230460921844,0)
--(axis cs:0.214028056112224,0)
--(axis cs:0.212825651302605,0)
--(axis cs:0.211623246492986,0)
--(axis cs:0.210420841683367,0)
--(axis cs:0.209218436873747,0)
--(axis cs:0.208016032064128,0)
--(axis cs:0.206813627254509,0)
--(axis cs:0.20561122244489,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.203206412825651,0)
--(axis cs:0.202004008016032,0)
--(axis cs:0.200801603206413,0)
--(axis cs:0.199599198396794,0)
--(axis cs:0.198396793587174,0)
--(axis cs:0.197194388777555,0)
--(axis cs:0.195991983967936,0)
--(axis cs:0.194789579158317,0)
--(axis cs:0.193587174348697,0)
--(axis cs:0.192384769539078,0)
--(axis cs:0.191182364729459,0)
--(axis cs:0.18997995991984,0)
--(axis cs:0.18877755511022,0)
--(axis cs:0.187575150300601,0)
--(axis cs:0.186372745490982,0)
--(axis cs:0.185170340681363,0)
--(axis cs:0.183967935871743,0)
--(axis cs:0.182765531062124,0)
--(axis cs:0.181563126252505,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.179158316633267,0)
--(axis cs:0.177955911823647,0)
--(axis cs:0.176753507014028,0)
--(axis cs:0.175551102204409,0)
--(axis cs:0.17434869739479,0)
--(axis cs:0.17314629258517,0)
--(axis cs:0.171943887775551,0)
--(axis cs:0.170741482965932,0)
--(axis cs:0.169539078156313,0)
--(axis cs:0.168336673346693,0)
--(axis cs:0.167134268537074,0)
--(axis cs:0.165931863727455,0)
--(axis cs:0.164729458917836,0)
--(axis cs:0.163527054108216,0)
--(axis cs:0.162324649298597,0)
--(axis cs:0.161122244488978,0)
--(axis cs:0.159919839679359,0)
--(axis cs:0.158717434869739,0)
--(axis cs:0.15751503006012,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.155110220440882,0)
--(axis cs:0.153907815631263,0)
--(axis cs:0.152705410821643,0)
--(axis cs:0.151503006012024,0)
--(axis cs:0.150300601202405,0)
--(axis cs:0.149098196392786,0)
--(axis cs:0.147895791583166,0)
--(axis cs:0.146693386773547,0)
--(axis cs:0.145490981963928,0)
--(axis cs:0.144288577154309,0)
--(axis cs:0.143086172344689,0)
--(axis cs:0.14188376753507,0)
--(axis cs:0.140681362725451,0)
--(axis cs:0.139478957915832,0)
--(axis cs:0.138276553106212,0)
--(axis cs:0.137074148296593,0)
--(axis cs:0.135871743486974,0)
--(axis cs:0.134669338677355,0)
--(axis cs:0.133466933867735,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.131062124248497,0)
--(axis cs:0.129859719438878,0)
--(axis cs:0.128657314629259,0)
--(axis cs:0.127454909819639,0)
--(axis cs:0.12625250501002,0)
--(axis cs:0.125050100200401,0)
--(axis cs:0.123847695390782,0)
--(axis cs:0.122645290581162,0)
--(axis cs:0.121442885771543,0)
--(axis cs:0.120240480961924,0)
--(axis cs:0.119038076152305,0)
--(axis cs:0.117835671342685,0)
--(axis cs:0.116633266533066,0)
--(axis cs:0.115430861723447,0)
--(axis cs:0.114228456913828,0)
--(axis cs:0.113026052104208,0)
--(axis cs:0.111823647294589,0)
--(axis cs:0.11062124248497,0)
--(axis cs:0.109418837675351,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.107014028056112,0)
--(axis cs:0.105811623246493,0)
--(axis cs:0.104609218436874,0)
--(axis cs:0.103406813627254,0)
--(axis cs:0.102204408817635,0)
--(axis cs:0.101002004008016,0)
--(axis cs:0.0997995991983968,0)
--(axis cs:0.0985971943887776,0)
--(axis cs:0.0973947895791583,0)
--(axis cs:0.0961923847695391,0)
--(axis cs:0.0949899799599198,0)
--(axis cs:0.0937875751503006,0)
--(axis cs:0.0925851703406814,0)
--(axis cs:0.0913827655310621,0)
--(axis cs:0.0901803607214429,0)
--(axis cs:0.0889779559118236,0)
--(axis cs:0.0877755511022044,0)
--(axis cs:0.0865731462925852,0)
--(axis cs:0.0853707414829659,0)
--(axis cs:0.0841683366733467,0)
--(axis cs:0.0829659318637275,0)
--(axis cs:0.0817635270541082,0)
--(axis cs:0.080561122244489,0)
--(axis cs:0.0793587174348697,0)
--(axis cs:0.0781563126252505,0)
--(axis cs:0.0769539078156313,0)
--(axis cs:0.075751503006012,0)
--(axis cs:0.0745490981963928,0)
--(axis cs:0.0733466933867735,0)
--(axis cs:0.0721442885771543,0)
--(axis cs:0.0709418837675351,0)
--(axis cs:0.0697394789579158,0)
--(axis cs:0.0685370741482966,0)
--(axis cs:0.0673346693386773,0)
--(axis cs:0.0661322645290581,0)
--(axis cs:0.0649298597194389,0)
--(axis cs:0.0637274549098196,0)
--(axis cs:0.0625250501002004,0)
--(axis cs:0.0613226452905812,0)
--(axis cs:0.0601202404809619,0)
--(axis cs:0.0589178356713427,0)
--(axis cs:0.0577154308617234,0)
--(axis cs:0.0565130260521042,0)
--(axis cs:0.055310621242485,0)
--(axis cs:0.0541082164328657,0)
--(axis cs:0.0529058116232465,0)
--(axis cs:0.0517034068136272,0)
--(axis cs:0.050501002004008,0)
--(axis cs:0.0492985971943888,0)
--(axis cs:0.0480961923847695,0)
--(axis cs:0.0468937875751503,0)
--(axis cs:0.0456913827655311,0)
--(axis cs:0.0444889779559118,0)
--(axis cs:0.0432865731462926,0)
--(axis cs:0.0420841683366733,0)
--(axis cs:0.0408817635270541,0)
--(axis cs:0.0396793587174349,0)
--(axis cs:0.0384769539078156,0)
--(axis cs:0.0372745490981964,0)
--(axis cs:0.0360721442885772,0)
--(axis cs:0.0348697394789579,0)
--(axis cs:0.0336673346693387,0)
--(axis cs:0.0324649298597194,0)
--(axis cs:0.0312625250501002,0)
--(axis cs:0.030060120240481,0)
--(axis cs:0.0288577154308617,0)
--(axis cs:0.0276553106212425,0)
--(axis cs:0.0264529058116232,0)
--(axis cs:0.025250501002004,0)
--(axis cs:0.0240480961923848,0)
--(axis cs:0.0228456913827655,0)
--(axis cs:0.0216432865731463,0)
--(axis cs:0.0204408817635271,0)
--(axis cs:0.0192384769539078,0)
--(axis cs:0.0180360721442886,0)
--(axis cs:0.0168336673346693,0)
--(axis cs:0.0156312625250501,0)
--(axis cs:0.0144288577154309,0)
--(axis cs:0.0132264529058116,0)
--(axis cs:0.0120240480961924,0)
--(axis cs:0.0108216432865731,0)
--(axis cs:0.00961923847695391,0)
--(axis cs:0.00841683366733467,0)
--(axis cs:0.00721442885771543,0)
--(axis cs:0.00601202404809619,0)
--(axis cs:0.00480961923847695,0)
--(axis cs:0.00360721442885772,0)
--(axis cs:0.00240480961923848,0)
--(axis cs:0.00120240480961924,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, color0]
table {%
0 9.24891975366807
0.00120240480961924 9.4899707413172
0.00240480961923848 9.71869611277573
0.00360721442885772 9.93418926455104
0.00480961923847695 10.1356264367483
0.00601202404809619 10.3222731962315
0.00721442885771543 10.493489772413
0.00841683366733467 10.6487351723606
0.00961923847695391 10.7875700241438
0.0108216432865731 10.909658120771
0.0120240480961924 11.0147666611737
0.0132264529058116 11.1027652089439
0.0144288577154309 11.1736234133662
0.0156312625250501 11.227407560159
0.0168336673346693 11.264276040712
0.0180360721442886 11.284473847983
0.0192384769539078 11.2883262241256
0.0204408817635271 11.2762315989607
0.0216432865731463 11.2486539692491
0.0228456913827655 11.2061148761025
0.0240480961923848 11.1491851416218
0.025250501002004 11.0784765258945
0.0264529058116232 10.9946334618323
0.0276553106212425 10.8983250180951
0.0288577154308617 10.7902372297396
0.030060120240481 10.6710659225323
0.0312625250501002 10.5415101404624
0.0324649298597194 10.4022662673175
0.0336673346693387 10.254022912747
0.0348697394789579 10.097456611587
0.0360721442885772 9.93322836292808
0.0372745490981964 9.76198101306868
0.0384769539078156 9.58433746469076
0.0396793587174349 9.40089967389631
0.0408817635270541 9.21224837767453
0.0420841683366733 9.01894347741358
0.0432865731462926 8.8215249896395
0.0444889779559118 8.62051446359777
0.0456913827655311 8.41641675684367
0.0468937875751503 8.20972205483863
0.0480961923847695 8.00090801873198
0.0492985971943888 7.7904419470127
0.050501002004008 7.57878284142817
0.0517034068136272 7.36638327527945
0.0529058116232465 7.15369097263065
0.0541082164328657 6.94115001975815
0.055310621242485 6.72920164490043
0.0565130260521042 6.51828451859256
0.0577154308617234 6.30883454409162
0.0589178356713427 6.10128412511583
0.0601202404809619 5.89606091582364
0.0613226452905812 5.69358607515668
0.0625250501002004 5.49427206389654
0.0637274549098196 5.29852003761089
0.0649298597194389 5.10671690171453
0.0661322645290581 4.91923210582578
0.0673346693386773 4.73641426320704
0.0685370741482966 4.55858768715928
0.0697394789579158 4.38604893968603
0.0709418837675351 4.21906348852002
0.0721442885771543 4.0578625667544
0.0733466933867735 3.9026403249486
0.0745490981963928 3.75355135885827
0.075751503006012 3.61070868709957
0.0769539078156313 3.47418224237655
0.0781563126252505 3.34399792769662
0.0793587174348697 3.22013727561958
0.080561122244489 3.10253773439983
0.0817635270541082 2.99109359026718
0.0829659318637275 2.88565752042724
0.0841683366733467 2.78604275701648
0.0853707414829659 2.69202582856899
0.0865731462925852 2.60334983286523
0.0877755511022044 2.51972818362538
0.0889779559118236 2.4408487636309
0.0901803607214429 2.36637840870961
0.0913827655310621 2.2959676407581
0.0925851703406814 2.22925556370313
0.0937875751503006 2.16587483407361
0.0949899799599198 2.10545661766661
0.0961923847695391 2.04763544559534
0.0973947895791583 1.99205388670729
0.0985971943887776 1.93836695881662
0.0997995991983968 1.88624620822855
0.101002004008016 1.83538339543199
0.102204408817635 1.78549373436423
0.103406813627254 1.73631864304745
0.104609218436874 1.68762797439314
0.105811623246493 1.63922170728817
0.107014028056112 1.59093108944249
0.108216432865731 1.54261923462465
0.109418837675351 1.49418118758709
0.11062124248497 1.4455434799561
0.111823647294589 1.39666320942642
0.113026052104208 1.34752668258235
0.114228456913828 1.2981476684236
0.115430861723447 1.24856531509891
0.116633266533066 1.19884178637522
0.117835671342685 1.14905967696245
0.119038076152305 1.09931926697981
0.120240480961924 1.04973567562858
0.121442885771543 1.00043597260107
0.122645290581162 0.951556303008104
0.123847695390782 0.903239077773436
0.125050100200401 0.855630276671187
0.12625250501002 0.808876905633756
0.127454909819639 0.763124643806194
0.128657314629259 0.718515709248024
0.129859719438878 0.675186965364072
0.131062124248497 0.633268283258139
0.132264529058116 0.592881168414139
0.133466933867735 0.554137653574297
0.134669338677355 0.51713945354283
0.135871743486974 0.481977372018652
0.137074148296593 0.44873094555422
0.138276553106212 0.417468305431227
0.139478957915832 0.388246234697283
0.140681362725451 0.36111039485904
0.14188376753507 0.336095694793858
0.143086172344689 0.31322677332096
0.144288577154309 0.292518566543066
0.145490981963928 0.273976931492323
0.146693386773547 0.257599298737371
0.147895791583166 0.243375328366015
0.149098196392786 0.231287546074642
0.150300601202405 0.221311938887303
0.151503006012024 0.213418493204862
0.152705410821643 0.207571661354337
0.153907815631263 0.203730746475607
0.155110220440882 0.201850199352193
0.156312625250501 0.201879824571778
0.15751503006012 0.203764897100963
0.158717434869739 0.207446193892545
0.159919839679359 0.212859948433435
0.161122244488978 0.219937739115523
0.162324649298597 0.228606324906483
0.163527054108216 0.238787443957909
0.164729458917836 0.250397592469293
0.165931863727455 0.263347802293274
0.167134268537074 0.277543436396712
0.168336673346693 0.29288402137093
0.169539078156313 0.309263135712332
0.170741482965932 0.326568371582813
0.171943887775551 0.344681386230942
0.17314629258517 0.363478057244901
0.17434869739479 0.382828753362531
0.175551102204409 0.402598729739601
0.176753507014028 0.42264865344085
0.177955911823647 0.442835261544729
0.179158316633267 0.463012150723895
0.180360721442886 0.483030693566946
0.181563126252505 0.502741073333288
0.182765531062124 0.521993425374297
0.183967935871743 0.54063907020096
0.185170340681363 0.558531820218284
0.186372745490982 0.575529339561311
0.187575150300601 0.591494534329875
0.18877755511022 0.606296948891979
0.18997995991984 0.619814142859125
0.191182364729459 0.631933022867386
0.192384769539078 0.642551103446146
0.193587174348697 0.651577672026692
0.194789579158317 0.658934834522945
0.195991983967936 0.664558419877488
0.197194388777555 0.668398724462869
0.198396793587174 0.670421080200774
0.199599198396794 0.670606233637129
0.200801603206413 0.668950526904786
0.202004008016032 0.665465875424165
0.203206412825651 0.660179541236432
0.204408817635271 0.653133704931242
0.20561122244489 0.644384843118933
0.206813627254509 0.634002922205681
0.208016032064128 0.622070422765783
0.209218436873747 0.608681211982433
0.210420841683367 0.593939284373112
0.211623246492986 0.577957393266603
0.212825651302605 0.560855597209374
0.214028056112224 0.54275974661856
0.215230460921844 0.523799936552881
0.216432865731463 0.504108951443032
0.217635270541082 0.48382072702744
0.218837675350701 0.463068853609943
0.220040080160321 0.441985143139152
0.22124248496994 0.420698280562216
0.222444889779559 0.399332577495491
0.223647294589178 0.378006843555091
0.224849699398798 0.356833387780045
0.226052104208417 0.33591715954045
0.227254509018036 0.315355035232623
0.228456913827655 0.295235254000514
0.229659318637275 0.275637002759691
0.230861723446894 0.256630148003211
0.232064128256513 0.23827510929475
0.233266533066132 0.220622867051742
0.234468937875751 0.203715095227429
0.235671342685371 0.187584407842763
0.23687374749499 0.172254707013142
0.238076152304609 0.157741619166576
0.239278557114228 0.144053005555094
0.240480961923848 0.131189532906424
0.241683366733467 0.119145290127306
0.242885771543086 0.107908437325195
0.244088176352705 0.0974618740283759
0.245290581162325 0.0877839143185874
0.246492985971944 0.0788489576054849
0.247695390781563 0.070628144927945
0.248897795591182 0.0630899919227355
0.250100200400802 0.0562009909171924
0.251302605210421 0.0499261759422726
0.25250501002004 0.044229645791864
0.253707414829659 0.0390750415435007
0.254909819639279 0.0344259761788126
0.256112224448898 0.0302464150779045
0.257314629258517 0.0265010071937218
0.258517034068136 0.0231553676282784
0.259719438877756 0.0201763131247483
0.260921843687375 0.0175320526542671
0.262124248496994 0.0151923358140492
0.263326653306613 0.0131285621674696
0.264529058116232 0.0113138549532711
0.265731462925852 0.00972310277840811
0.266933867735471 0.00833297299732154
0.26813627254509 0.00712190048093169
0.269338677354709 0.00607005540333746
0.270541082164329 0.00515929353539447
0.271743486973948 0.00437309234418539
0.272945891783567 0.00369647596764358
0.274148296593186 0.00311593187528651
0.275350701402806 0.00261932174931058
0.276553106212425 0.00219578883428261
0.277755511022044 0.00183566371628496
0.278957915831663 0.00153037021038274
0.280160320641283 0.00127233276424245
0.281362725450902 0.00105488653004171
0.282565130260521 0.000872191019769712
0.28376753507014 0.000719148042922128
0.284969939879759 0.000591324431826826
0.286172344689379 0.000484879888990632
0.287374749498998 0.000396500142848892
0.288577154308617 0.000323335472488901
0.289779559118236 0.000262944557221269
0.290981963927856 0.000213243521872479
0.292184368737475 0.00017245998171272
0.293386773547094 0.000139091840212681
0.294589178356713 0.000111870556467244
0.295791583166333 8.97285752508737e-05
0.296993987975952 7.17705994428215e-05
0.298196392785571 5.72483802303937e-05
0.29939879759519 4.55387034338767e-05
0.30060120240481 3.61242590046362e-05
0.301803607214429 2.85770938884354e-05
0.303006012024048 2.25443648374798e-05
0.304208416833667 1.77361263740842e-05
0.305410821643287 1.3914909087323e-05
0.306613226452906 1.08868640584938e-05
0.307815631262525 8.49426987393393e-06
0.309018036072144 6.60921892946465e-06
0.310220440881764 5.12831920354578e-06
0.311422845691383 3.96826611552742e-06
0.312625250501002 3.06215631239304e-06
0.313827655310621 2.35643113203318e-06
0.31503006012024 1.80835201982103e-06
0.31623246492986 1.38392331991543e-06
0.317434869739479 1.05618965052232e-06
0.318637274549098 8.038455571852e-07
0.319839679358717 6.10104393042867e-07
0.321042084168337 4.61781485646001e-07
0.322244488977956 3.48553709624447e-07
0.323446893787575 2.62363689782562e-07
0.324649298597194 1.96942106544881e-07
0.325851703406814 1.4742605895868e-07
0.327054108216433 1.10055249116992e-07
0.328256513026052 8.19309696066919e-08
0.329458917835671 6.08255796042004e-08
0.330661322645291 4.50324157946544e-08
0.33186372745491 3.32479645920678e-08
0.333066132264529 2.44796784714716e-08
0.334268537074148 1.79741012300319e-08
0.335470941883768 1.31610180723096e-08
0.336673346693387 9.61020420092786e-09
0.337875751503006 6.9980424772146e-09
0.339078156312625 5.08184437107493e-09
0.340280561122244 3.68016233013973e-09
0.341482965931864 2.65774566525036e-09
0.342685370741483 1.91408266259169e-09
0.343887775551102 1.37470270960155e-09
0.345090180360721 9.84595204026301e-10
0.346292585170341 7.03246325182997e-10
0.34749498997996 5.00908100531066e-10
0.348697394789579 3.55802886266018e-10
0.349899799599198 2.52035494065039e-10
0.351102204408818 1.78038847635448e-10
0.352304609218437 1.25420541292153e-10
0.353507014028056 8.81096335631195e-11
0.354709418837675 6.17275368636101e-11
0.355911823647295 4.31256176434172e-11
0.357114228456914 3.00464063780663e-11
0.358316633266533 2.08761579285399e-11
0.359519038076152 1.44647002628128e-11
0.360721442885772 9.99468547532107e-12
0.361923847695391 6.88699318211566e-12
0.36312625250501 4.73250413900799e-12
0.364328657314629 3.24304653160014e-12
0.365531062124248 2.21623692136441e-12
0.366733466933868 1.51035841486318e-12
0.367935871743487 1.02646626681658e-12
0.369138276553106 6.95681046967933e-13
0.370340681362725 4.70193357980744e-13
0.371543086172345 3.16915613645478e-13
0.372745490981964 2.13015698643962e-13
0.373947895791583 1.42784285798132e-13
0.375150300601202 9.54443103830093e-14
0.376352705410822 6.36239317167824e-14
0.377555110220441 4.22952689039739e-14
0.37875751503006 2.80390894234486e-14
0.379959919839679 1.85368889883602e-14
0.381162324649299 1.22211090852767e-14
0.382364729458918 8.03498777412693e-15
0.383567134268537 5.26818051968129e-15
0.384769539078156 3.44458498411705e-15
0.385971943887776 2.24602190813703e-15
0.387174348697395 1.46046751134789e-15
0.388376753507014 9.47045054993921e-16
0.389579158316633 6.12421190315034e-16
0.390781563126253 3.9493953083217e-16
0.391983967935872 2.53987200203402e-16
0.393186372745491 1.62889797592962e-16
0.39438877755511 1.04178179691847e-16
0.395591182364729 6.64447197412675e-17
0.396793587174349 4.22615100976673e-17
0.397995991983968 2.68058989931615e-17
0.399198396793587 1.69557330498207e-17
0.400400801603206 1.06955615725131e-17
0.401603206412826 6.72808457569994e-18
0.402805611222445 4.22065758712241e-18
0.404008016032064 2.64039940618863e-18
0.405210420841683 1.6472516860874e-18
0.406412825651303 1.02482833200361e-18
0.407615230460922 6.35833072667025e-19
0.408817635270541 3.93401428550007e-19
0.41002004008016 2.42733422569126e-19
0.41122244488978 1.49356474799683e-19
0.412424849699399 9.16472330916187e-20
0.413627254509018 5.60809664282888e-20
0.414829659318637 3.42225564532804e-20
0.416032064128256 2.08262096605893e-20
0.417234468937876 1.26388876097641e-20
0.418436873747495 7.64906401997313e-21
0.419639278557114 4.61645458899888e-21
0.420841683366733 2.77849530992551e-21
0.422044088176353 1.66767568360274e-21
0.423246492985972 9.98192615775747e-22
0.424448897795591 5.95823924047324e-22
0.42565130260521 3.54668281107523e-22
0.42685370741483 2.10536593153328e-22
0.428056112224449 1.24633175381216e-22
0.429258517034068 7.35767426717724e-23
0.430460921843687 4.33159937619451e-23
0.431663326653307 2.54306134129653e-23
0.432865731462926 1.4889023573261e-23
0.434068136272545 8.69313506388134e-24
0.435270541082164 5.06159584688913e-24
0.436472945891784 2.93899827459676e-24
0.437675350701403 1.70181373819855e-24
0.438877755511022 9.82710389448684e-25
0.440080160320641 5.65900265860827e-25
0.44128256513026 3.24978834303972e-25
0.44248496993988 1.86110588858162e-25
0.443687374749499 1.06288901369339e-25
0.444889779559118 6.05348653987401e-26
0.446092184368737 3.43814407834628e-26
0.447294589178357 1.94734720461876e-26
0.448496993987976 1.09992617954872e-26
0.449699398797595 6.19561631096132e-27
0.450901803607214 3.48021695217031e-27
0.452104208416834 1.94952563374953e-27
0.453306613226453 1.0890615115691e-27
0.454509018036072 6.06703776213016e-28
0.455711422845691 3.3705580738468e-28
0.456913827655311 1.86735874018485e-28
0.45811623246493 1.03170261483599e-28
0.459318637274549 5.68436729323483e-29
0.460521042084168 3.123277415076e-29
0.461723446893788 1.71135385592246e-29
0.462925851703407 9.35125506142382e-30
0.464128256513026 5.09566438104247e-30
0.465330661322645 2.76906121972075e-30
0.466533066132265 1.50060063870346e-30
0.467735470941884 8.1095830288611e-31
0.468937875751503 4.3705163617955e-31
0.470140280561122 2.34891772103662e-31
0.471342685370741 1.25893609810084e-31
0.472545090180361 6.72884302169415e-32
0.47374749498998 3.58655863293163e-32
0.474949899799599 1.90640997431827e-32
0.476152304609218 1.01054462448537e-32
0.477354709418838 5.34189711204075e-33
0.478557114228457 2.81602411744005e-33
0.479759519038076 1.48039649781787e-33
0.480961923847695 7.76105133793073e-34
0.482164328657315 4.05755010615786e-34
0.483366733466934 2.11547576829187e-34
0.484569138276553 1.09989960658249e-34
0.485771543086172 5.70294084090306e-35
0.486973947895792 2.94880133436794e-35
0.488176352705411 1.52052298818359e-35
0.48937875751503 7.81882143065833e-36
0.490581162324649 4.00950193119702e-36
0.491783567134269 2.05040847128326e-36
0.492985971943888 1.04566163959974e-36
0.494188376753507 5.31793216057283e-37
0.495390781563126 2.69708875147559e-37
0.496593186372745 1.36410723010129e-37
0.497795591182365 6.88022454109868e-38
0.498997995991984 3.46064890881173e-38
0.500200400801603 1.73585441660963e-38
0.501402805611222 8.68300166650529e-39
0.502605210420842 4.33139008568807e-39
0.503807615230461 2.15469369086903e-39
0.50501002004008 1.06891854054832e-39
0.506212424849699 5.28815904291064e-40
0.507414829659319 2.6089468671892e-40
0.508617234468938 1.28359137128506e-40
0.509819639278557 6.29780445158553e-41
0.511022044088176 3.08143053823539e-41
0.512224448897796 1.50354496681492e-41
0.513426853707415 7.31612788315753e-42
0.514629258517034 3.55015229042196e-42
0.515831663326653 1.71796181519707e-42
0.517034068136273 8.29050256605607e-43
0.518236472945892 3.98978081460123e-43
0.519438877755511 1.91477630862853e-43
0.52064128256513 9.16405909731523e-44
0.52184368737475 4.37379622298609e-44
0.523046092184369 2.08175701764884e-44
0.524248496993988 9.88103317985937e-45
0.525450901803607 4.67708762048252e-45
0.526653306613226 2.20774791155578e-45
0.527855711422846 1.03926018003503e-45
0.529058116232465 4.87865289506992e-46
0.530260521042084 2.28389630106497e-46
0.531462925851703 1.06623680643049e-46
0.532665330661323 4.96400016809129e-47
0.533867735470942 2.30468053018671e-47
0.535070140280561 1.0670640941395e-47
0.53627254509018 4.92687005681314e-48
0.5374749498998 2.26857184607274e-48
0.538677354709419 1.0416811275104e-48
0.539879759519038 4.76999454175739e-49
0.541082164328657 2.17822027585511e-49
0.542284569138276 9.91942592778361e-50
0.543486973947896 4.50476468037082e-50
0.544689378757515 2.04013312745295e-50
0.545891783567134 9.21394752930944e-51
0.547094188376753 4.14986328834024e-51
0.548296593186373 1.86390027666401e-51
0.549498997995992 8.34857559588972e-52
0.550701402805611 3.7290905015375e-52
0.55190380761523 1.66109431133486e-52
0.55310621242485 7.37881270017561e-53
0.554308617234469 3.26873347299877e-53
0.555511022044088 1.44402051196511e-53
0.556713426853707 6.36162466787567e-54
0.557915831663327 2.79488247587308e-54
0.559118236472946 1.22450309450985e-54
0.560320641282565 5.35004027624636e-55
0.561523046092184 2.33106854507985e-55
0.562725450901804 1.01287036588888e-55
0.563927855711423 4.38887805208685e-56
0.565130260521042 1.89650499515083e-56
0.566332665330661 8.17250690373734e-57
0.56753507014028 3.51202363127483e-57
0.5687374749499 1.50508279402827e-57
0.569939879759519 6.43226873495639e-58
0.571142284569138 2.74137721216588e-58
0.572344689378757 1.16512962324606e-58
0.573547094188377 4.93833466630679e-59
0.574749498997996 2.08731320458203e-59
0.575951903807615 8.79823486000465e-60
0.577154308617234 3.69831849449082e-60
0.578356713426854 1.55029339216242e-60
0.579559118236473 6.48073570676457e-61
0.580761523046092 2.70169023822347e-61
0.581963927855711 1.12317550794037e-61
0.583166332665331 4.65650982686154e-62
0.58436873747495 1.92519289897285e-62
0.585571142284569 7.93759263238165e-63
0.586773547094188 3.26365460032939e-63
0.587975951903808 1.33819807843225e-63
0.589178356713427 5.47189105227117e-64
0.590380761523046 2.23128635617216e-64
0.591583166332665 9.07348250106311e-65
0.592785571142285 3.67954001547255e-65
0.593987975951904 1.48803752312021e-65
0.595190380761523 6.00115803034015e-66
0.596392785571142 2.41355428920408e-66
0.597595190380761 9.68010145152058e-67
0.598797595190381 3.87171671947539e-67
0.6 1.54428718334313e-67
};
\addlegendentry{male-male dyads}
\addplot [very thick, color1]
table {%
0 5.46202555613172
0.00120240480961924 5.57373032270573
0.00240480961923848 5.68397084816194
0.00360721442885772 5.79259471954063
0.00480961923847695 5.89945029710802
0.00601202404809619 6.004386988843
0.00721442885771543 6.10725552137294
0.00841683366733467 6.20790820732466
0.00961923847695391 6.30619920913191
0.0108216432865731 6.4019847994077
0.0120240480961924 6.49512361804586
0.0132264529058116 6.58547692626137
0.0144288577154309 6.67290885781179
0.0156312625250501 6.75728666766142
0.0168336673346693 6.83848097835616
0.0180360721442886 6.91636602436847
0.0192384769539078 6.9908198946501
0.0204408817635271 7.06172477359364
0.0216432865731463 7.12896718055446
0.0228456913827655 7.19243820802128
0.0240480961923848 7.25203375844865
0.025250501002004 7.30765477967831
0.0264529058116232 7.35920749877973
0.0276553106212425 7.40660365403548
0.0288577154308617 7.44976072468541
0.030060120240481 7.48860215792646
0.0312625250501002 7.52305759254512
0.0324649298597194 7.55306307843827
0.0336673346693387 7.57856129115756
0.0348697394789579 7.59950174049548
0.0360721442885772 7.61584097201881
0.0372745490981964 7.62754276035056
0.0384769539078156 7.63457829290555
0.0396793587174349 7.63692634270117
0.0408817635270541 7.63457342879326
0.0420841683366733 7.62751396283144
0.0432865731462926 7.6157503801883
0.0444889779559118 7.59929325409525
0.0456913827655311 7.57816139121467
0.0468937875751503 7.55238190709507
0.0480961923847695 7.52199027999314
0.0492985971943888 7.48703038160451
0.050501002004008 7.44755448332372
0.0517034068136272 7.40362323675338
0.0529058116232465 7.35530562730139
0.0541082164328657 7.30267889984369
0.055310621242485 7.24582845558661
0.0565130260521042 7.18484771943569
0.0577154308617234 7.1198379773664
0.0589178356713427 7.05090818349353
0.0601202404809619 6.97817473674874
0.0613226452905812 6.90176122729713
0.0625250501002004 6.82179815305218
0.0637274549098196 6.7384226068801
0.0649298597194389 6.65177793531848
0.0661322645290581 6.56201336986642
0.0673346693386773 6.46928363213154
0.0685370741482966 6.37374851434133
0.0697394789579158 6.27557243693898
0.0709418837675351 6.17492398518468
0.0721442885771543 6.0719754268707
0.0733466933867735 5.96690221342912
0.0745490981963928 5.85988246686354
0.075751503006012 5.75109645506874
0.0769539078156313 5.64072605821246
0.0781563126252505 5.52895422894179
0.0793587174348697 5.41596444923965
0.080561122244489 5.30194018679614
0.0817635270541082 5.18706435377296
0.0829659318637275 5.07151877082724
0.0841683366733467 4.95548363922412
0.0853707414829659 4.83913702380561
0.0865731462925852 4.72265434949725
0.0877755511022044 4.60620791392532
0.0889779559118236 4.48996641858667
0.0901803607214429 4.37409452086246
0.0913827655310621 4.25875240899788
0.0925851703406814 4.14409540198436
0.0937875751503006 4.03027357608074
0.0949899799599198 3.91743141949775
0.0961923847695391 3.80570751654883
0.0973947895791583 3.69523426234094
0.0985971943887776 3.58613760884579
0.0997995991983968 3.47853684295602
0.101002004008016 3.37254439689515
0.102204408817635 3.26826569111757
0.103406813627254 3.16579900960709
0.104609218436874 3.0652354072618
0.105811623246493 2.96665864884254
0.107014028056112 2.87014517876186
0.108216432865731 2.77576412080446
0.109418837675351 2.68357730669739
0.11062124248497 2.59363933229265
0.111823647294589 2.50599763998564
0.113026052104208 2.42069262587159
0.114228456913828 2.33775777003967
0.115430861723447 2.25721978832043
0.116633266533066 2.17909880373749
0.117835671342685 2.1034085358684
0.119038076152305 2.03015650629219
0.120240480961924 1.95934425829173
0.121442885771543 1.8909675889866
0.122645290581162 1.82501679209655
0.123847695390782 1.76147690957475
0.125050100200401 1.70032799040313
0.12625250501002 1.64154535490816
0.127454909819639 1.58509986303203
0.128657314629259 1.53095818508099
0.129859719438878 1.47908307356657
0.131062124248497 1.42943363485666
0.132264529058116 1.38196559945852
0.133466933867735 1.33663158986474
0.134669338677355 1.29338138500289
0.135871743486974 1.2521621804405
0.137074148296593 1.21291884360497
0.138276553106212 1.17559416338506
0.139478957915832 1.14012909358218
0.140681362725451 1.10646298977727
0.14188376753507 1.07453383927038
0.143086172344689 1.04427848383451
0.144288577154309 1.01563283510241
0.145490981963928 0.988532082474383
0.146693386773547 0.962910893495855
0.147895791583166 0.938703606706218
0.149098196392786 0.915844417003982
0.150300601202405 0.894267553608992
0.151503006012024 0.873907450729452
0.152705410821643 0.854698911060798
0.153907815631263 0.836577262255189
0.155110220440882 0.819478506505236
0.156312625250501 0.803339463384084
0.15751503006012 0.788097906076919
0.158717434869739 0.773692691127067
0.159919839679359 0.76006388180393
0.161122244488978 0.747152865180889
0.162324649298597 0.734902462989814
0.163527054108216 0.723257036295891
0.164729458917836 0.712162584012738
0.165931863727455 0.701566835254295
0.167134268537074 0.691419335497217
0.168336673346693 0.681671526506399
0.169539078156313 0.672276819957304
0.170741482965932 0.663190664672588
0.171943887775551 0.654370607377607
0.17314629258517 0.645776346870082
0.17434869739479 0.637369781493959
0.175551102204409 0.629115049806339
0.176753507014028 0.620978564329639
0.177955911823647 0.612929038288737
0.179158316633267 0.604937505244829
0.180360721442886 0.596977331553898
0.181563126252505 0.589024221597874
0.182765531062124 0.581056215760495
0.183967935871743 0.573053681147167
0.185170340681363 0.564999295078405
0.186372745490982 0.556878021419219
0.187575150300601 0.548677079841672
0.18877755511022 0.540385908154079
0.18997995991984 0.53199611786762
0.191182364729459 0.523501443208733
0.192384769539078 0.514897683823027
0.193587174348697 0.506182641453149
0.194789579158317 0.497356050908287
0.195991983967936 0.488419505676516
0.197194388777555 0.479376378562246
0.198396793587174 0.470231737759409
0.199599198396794 0.460992258796051
0.200801603206413 0.45166613280758
0.202004008016032 0.442262971613512
0.203206412825651 0.43279371008609
0.204408817635271 0.423270506308363
0.20561122244489 0.413706640024062
0.206813627254509 0.404116409881929
0.208016032064128 0.394515029972973
0.209218436873747 0.384918526150543
0.210420841683367 0.375343632610301
0.211623246492986 0.36580768919027
0.212825651302605 0.356328539830433
0.214028056112224 0.346924432607132
0.215230460921844 0.337613921730153
0.216432865731463 0.328415771860171
0.217635270541082 0.319348865071747
0.218837675350701 0.310432110752569
0.220040080160321 0.301684358693745
0.22124248496994 0.293124315589082
0.222444889779559 0.284770465123885
0.223647294589178 0.276640991796451
0.224849699398798 0.268753708578518
0.226052104208417 0.261125988484953
0.227254509018036 0.253774700088352
0.228456913827655 0.246716146981436
0.229659318637275 0.239966011159471
0.230861723446894 0.233539300266827
0.232064128256513 0.22745029862654
0.233266533066132 0.221712521949499
0.234468937875751 0.21633867560105
0.235671342685371 0.21134061628735
0.23687374749499 0.206729317012
0.238076152304609 0.202514835145295
0.239278557114228 0.198706283443876
0.240480961923848 0.195311803857642
0.241683366733467 0.192338543963351
0.242885771543086 0.189792635870253
0.244088176352705 0.187679177452202
0.245290581162325 0.186002215772688
0.246492985971944 0.184764732583902
0.247695390781563 0.183968631797918
0.248897795591182 0.183614728847047
0.250100200400802 0.183702741870963
0.251302605210421 0.184231284689994
0.25250501002004 0.18519786154651
0.253707414829659 0.186598863619244
0.254909819639279 0.188429567338278
0.256112224448898 0.190684134550726
0.257314629258517 0.193355614608611
0.258517034068136 0.196435948470517
0.259719438877756 0.199915974926966
0.260921843687375 0.203785439075729
0.262124248496994 0.208033003187137
0.263326653306613 0.212646260110491
0.264529058116232 0.217611749380756
0.265731462925852 0.222914976189507
0.266933867735471 0.228540433385444
0.26813627254509 0.234471626667569
0.269338677354709 0.2406911031282
0.270541082164329 0.247180483293411
0.271743486973948 0.253920496795108
0.272945891783567 0.260891021792063
0.274148296593186 0.268071128236692
0.275350701402806 0.275439125060552
0.276553106212425 0.28297261132457
0.277755511022044 0.290648531350153
0.278957915831663 0.298443233814927
0.280160320641283 0.306332534762211
0.281362725450902 0.314291784436882
0.282565130260521 0.322295937822381
0.28376753507014 0.330319628714765
0.284969939879759 0.338337247130322
0.286172344689379 0.346323019803889
0.287374749498998 0.354251093496037
0.288577154308617 0.362095620789336
0.289779559118236 0.369830848017352
0.290981963927856 0.377431204935422
0.292184368737475 0.384871395710058
0.293386773547094 0.392126490774447
0.294589178356713 0.399172019071441
0.295791583166333 0.405984060182971
0.296993987975952 0.412539335826395
0.298196392785571 0.418815300184177
0.29939879759519 0.424790228523733
0.30060120240481 0.430443303559536
0.301803607214429 0.435754699009764
0.303006012024048 0.440705659805002
0.304208416833667 0.44527857841684
0.305410821643287 0.449457066789632
0.306613226452906 0.453226023379071
0.307815631262525 0.456571694826543
0.309018036072144 0.459481731828198
0.310220440881764 0.461945238792087
0.311422845691383 0.463952816915308
0.312625250501002 0.465496600355467
0.313827655310621 0.466570285216552
0.31503006012024 0.467169151118139
0.31623246492986 0.467290075168111
0.317434869739479 0.466931538212449
0.318637274549098 0.466093623290488
0.319839679358717 0.464778006279861
0.321042084168337 0.462987938771619
0.322244488977956 0.460728223272143
0.323446893787575 0.458005180883933
0.324649298597194 0.454826611671593
0.325851703406814 0.451201747971878
0.327054108216433 0.447141200956884
0.328256513026052 0.442656900807039
0.329458917835671 0.437762030894911
0.330661322645291 0.432470956421617
0.33186372745491 0.426799147984482
0.333066132264529 0.420763100587126
0.334268537074148 0.414380248631211
0.335470941883768 0.407668877452288
0.336673346693387 0.400648031980524
0.337875751503006 0.393337423120319
0.339078156312625 0.385757332450986
0.340280561122244 0.377928515853672
0.341482965931864 0.369872106667673
0.342685370741483 0.361609518972267
0.343887775551102 0.353162351578391
0.345090180360721 0.344552293298018
0.346292585170341 0.335801030038333
0.34749498997996 0.326930154242862
0.348697394789579 0.31796107717311
0.349899799599198 0.308914944492176
0.351102204408818 0.299812555576743
0.352304609218437 0.290674286946126
0.353507014028056 0.281520020157148
0.354709418837675 0.272369074471928
0.355911823647295 0.26324014456266
0.357114228456914 0.254151243473499
0.358316633266533 0.245119651015345
0.359519038076152 0.236161867724846
0.360721442885772 0.227293574474943
0.361923847695391 0.218529597780979
0.36312625250501 0.209883880804281
0.364328657314629 0.201369460014519
0.365531062124248 0.192998447433285
0.366733466933868 0.184782018344664
0.367935871743487 0.176730404324232
0.369138276553106 0.168852891406116
0.370340681362725 0.161157823178809
0.371543086172345 0.153652608574361
0.372745490981964 0.146343734092539
0.373947895791583 0.139236780181671
0.375150300601202 0.132336441481141
0.376352705410822 0.125646550616944
0.377555110220441 0.119170105231297
0.37875751503006 0.11290929791998
0.379959919839679 0.106865548746788
0.381162324649299 0.101039540003036
0.382364729458918 0.0954312528814511
0.383567134268537 0.0900400057377333
0.384769539078156 0.0848644936194826
0.385971943887776 0.0799028287508388
0.387174348697395 0.0751525816718823
0.388376753507014 0.0706108227443788
0.389579158316633 0.0662741637495965
0.390781563126253 0.0621387993194661
0.391983967935872 0.0582005479590742
0.393186372745491 0.0544548924361292
0.39438877755511 0.0508970193314405
0.395591182364729 0.0475218575633513
0.396793587174349 0.0443241157182922
0.397995991983968 0.0412983180389579
0.399198396793587 0.0384388389408878
0.400400801603206 0.0357399359472712
0.401603206412826 0.0331957809504409
0.402805611222445 0.0308004897266363
0.404008016032064 0.0285481496480664
0.405210420841683 0.0264328455529773
0.406412825651303 0.0244486837502335
0.407615230460922 0.0225898141497812
0.408817635270541 0.0208504505241925
0.41002004008016 0.0192248889192631
0.41122244488978 0.0177075242433046
0.412424849699399 0.0162928650753098
0.413627254509018 0.0149755467415828
0.414829659318637 0.0137503427186958
0.416032064128256 0.012612174427801
0.417234468937876 0.0115561194913828
0.418436873747495 0.0105774185285488
0.419639278557114 0.00967148056894025
0.420841683366733 0.00883388716835796
0.422044088176353 0.00806039531130033
0.423246492985972 0.00734693918684475
0.424448897795591 0.00668963092474913
0.42565130260521 0.00608476037835591
0.42685370741483 0.00552879403992656
0.428056112224449 0.00501837317247671
0.429258517034068 0.00455031124009501
0.430460921843687 0.00412159071617602
0.431663326653307 0.0037293593460446
0.432865731462926 0.00337092593715915
0.434068136272545 0.0030437557465156
0.435270541082164 0.00274546553108984
0.436472945891784 0.00247381832320822
0.437675350701403 0.00222671798867524
0.438877755511022 0.00200220362136055
0.440080160320641 0.0017984438237995
0.44128256513026 0.00161373091922869
0.44248496993988 0.00144647513639866
0.443687374749499 0.00129519880450952
0.444889779559118 0.00115853059172846
0.446092184368737 0.00103519981699663
0.447294589178357 0.000924030861233817
0.448496993987976 0.00082393770061992
0.449699398797595 0.000733918581385315
0.450901803607214 0.000653050852487055
0.452104208416834 0.000580485969691086
0.453306613226453 0.000515444681926293
0.454509018036072 0.00045721240832621
0.455711422845691 0.000405134812127225
0.456913827655311 0.000358613575546259
0.45811623246493 0.00031710237791154
0.459318637274549 0.000280103077661642
0.460521042084168 0.000247162097353373
0.461723446893788 0.000217867009520599
0.462925851703407 0.000191843320094671
0.464128256513026 0.000168751445123589
0.465330661322645 0.000148283875701263
0.466533066132265 0.000130162525330382
0.467735470941884 0.000114136253381913
0.468937875751503 9.99785578708787e-05
0.470140280561122 8.74854304316732e-05
0.471342685370741 7.64733661365191e-05
0.472545090180361 6.6777520648257e-05
0.47374749498998 5.82500071237853e-05
0.474949899799599 5.07583252783914e-05
0.476152304609218 4.41839150751877e-05
0.477354709418838 3.84208276099353e-05
0.478557114228457 3.3374505912105e-05
0.479759519038076 2.89606685710831e-05
0.480961923847695 2.51042893154771e-05
0.482164328657315 2.17386659175849e-05
0.483366733466934 1.88045720588343e-05
0.484569138276553 1.6249486070465e-05
0.485771543086172 1.40268907525503e-05
0.486973947895792 1.20956387696924e-05
0.488176352705411 1.0419378419962e-05
0.48937875751503 8.96603487184249e-06
0.490581162324649 7.70734225950801e-06
0.491783567134269 6.61842231746702e-06
0.492985971943888 5.67740551958378e-06
0.494188376753507 4.8650909632013e-06
0.495390781563126 4.16464150527713e-06
0.496593186372745 3.56131091312956e-06
0.497795591182365 3.04220003683417e-06
0.498997995991984 2.59603924298142e-06
0.500200400801603 2.21299457006653e-06
0.501402805611222 1.88449527406122e-06
0.502605210420842 1.60308062868551e-06
0.503807615230461 1.36226402864935e-06
0.50501002004008 1.15641261586822e-06
0.506212424849699 9.80640808658471e-07
0.507414829659319 8.30716262545697e-07
0.508617234468938 7.0297692898079e-07
0.509819639278557 5.94258005416095e-07
0.511022044088176 5.0182768733181e-07
0.512224448897796 4.23330740434622e-07
0.513426853707415 3.5673900989996e-07
0.514629258517034 3.00308073725923e-07
0.515831663326653 2.52539329541861e-07
0.517034068136273 2.12146879089493e-07
0.518236472945892 1.78028642583422e-07
0.519438877755511 1.49241196758462e-07
0.52064128256513 1.24977886103885e-07
0.52184368737475 1.04549807031174e-07
0.523046092184369 8.73693099610398e-08
0.524248496993988 7.29357049644591e-08
0.525450901803607 6.08228930447957e-08
0.526653306613226 5.06686777732086e-08
0.527855711422846 4.21655411336299e-08
0.529058116232465 3.50526934189523e-08
0.530260521042084 2.91092301460138e-08
0.531462925851703 2.41482495006745e-08
0.532665330661323 2.00118020409823e-08
0.533867735470942 1.65665605111206e-08
0.535070140280561 1.37001118666109e-08
0.53627254509018 1.13177861787181e-08
0.5374749498998 9.33994815238429e-09
0.538677354709419 7.699686720006e-09
0.539879759519038 6.34084671051989e-09
0.541082164328657 5.21635407290179e-09
0.542284569138276 4.2867926755179e-09
0.543486973947896 3.51919641596435e-09
0.544689378757515 2.88602535709066e-09
0.545891783567134 2.36429894072921e-09
0.547094188376753 1.93486309883311e-09
0.548296593186373 1.58177135142757e-09
0.549498997995992 1.29176281352752e-09
0.550701402805611 1.0538224835626e-09
0.55190380761523 8.58811302230079e-10
0.55310621242485 6.99155295816912e-10
0.554308617234469 5.68584689587919e-10
0.555511022044088 4.61915228026052e-10
0.556713426853707 3.74865098696783e-10
0.557915831663327 3.03901850870291e-10
0.559118236472946 2.46114551165148e-10
0.560320641282565 1.991071459378e-10
0.561523046092184 1.60909620997453e-10
0.562725450901804 1.29904078330918e-10
0.563927855711423 1.04763299784807e-10
0.565130260521042 8.43997502734753e-11
0.566332665330661 6.79232977576325e-11
0.56753507014028 5.46062023553261e-11
0.5687374749499 4.38541597398967e-11
0.569939879759519 3.51823806828635e-11
0.571142284569138 2.81958545761157e-11
0.572344689378757 2.2573084622163e-11
0.573547094188377 1.80527000613993e-11
0.574749498997996 1.44224496905911e-11
0.575951903807615 1.15101639046377e-11
0.577154308617234 9.17634202783947e-12
0.578356713426854 7.30807989012954e-12
0.579559118236473 5.81410123281007e-12
0.580761523046092 4.62069711308107e-12
0.581963927855711 3.66841130207768e-12
0.583166332665331 2.90933782517543e-12
0.58436873747495 2.30492019553089e-12
0.585571142284569 1.82416131827013e-12
0.586773547094188 1.44216914744567e-12
0.587975951903808 1.13897651114494e-12
0.589178356713427 8.9858454432322e-13
0.590380761523046 7.08188271946046e-13
0.591583166332665 5.57550391796397e-13
0.592785571142285 4.38495488647462e-13
0.593987975951904 3.44501996447976e-13
0.595190380761523 2.7037340207137e-13
0.596392785571142 2.11973610747431e-13
0.597595190380761 1.6601420068026e-13
0.598797595190381 1.29883591480438e-13
0.6 1.01510028227778e-13
};
\addlegendentry{female-female dyads}
\end{axis}

\end{tikzpicture}


==> figs/comp_reaction_times_sns.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.286274509803922,0.36078431372549,0.435294117647059}
\definecolor{color1}{rgb}{0.596078431372549,0.266666666666667,0.27843137254902}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
title={KDE of Competition Trial Reaction Time Differentials},
x grid style={white},
xlabel={Reaction Time Difference (s)},
xmajorgrids,
%xmajorticks=false,
xmin=0, xmax=0.5,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=11.8526328855491,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color0, fill=color0, fill opacity=0.25, very thick]
(axis cs:-0.0686472905864543,0.0503906794160342)
--(axis cs:-0.0686472905864543,0)
--(axis cs:-0.066956628775446,0)
--(axis cs:-0.0652659669644378,0)
--(axis cs:-0.0635753051534295,0)
--(axis cs:-0.0618846433424212,0)
--(axis cs:-0.0601939815314129,0)
--(axis cs:-0.0585033197204046,0)
--(axis cs:-0.0568126579093963,0)
--(axis cs:-0.055121996098388,0)
--(axis cs:-0.0534313342873797,0)
--(axis cs:-0.0517406724763714,0)
--(axis cs:-0.0500500106653631,0)
--(axis cs:-0.0483593488543548,0)
--(axis cs:-0.0466686870433465,0)
--(axis cs:-0.0449780252323383,0)
--(axis cs:-0.04328736342133,0)
--(axis cs:-0.0415967016103217,0)
--(axis cs:-0.0399060397993134,0)
--(axis cs:-0.0382153779883051,0)
--(axis cs:-0.0365247161772968,0)
--(axis cs:-0.0348340543662885,0)
--(axis cs:-0.0331433925552802,0)
--(axis cs:-0.0314527307442719,0)
--(axis cs:-0.0297620689332636,0)
--(axis cs:-0.0280714071222553,0)
--(axis cs:-0.026380745311247,0)
--(axis cs:-0.0246900835002387,0)
--(axis cs:-0.0229994216892305,0)
--(axis cs:-0.0213087598782222,0)
--(axis cs:-0.0196180980672139,0)
--(axis cs:-0.0179274362562056,0)
--(axis cs:-0.0162367744451973,0)
--(axis cs:-0.014546112634189,0)
--(axis cs:-0.0128554508231807,0)
--(axis cs:-0.0111647890121724,0)
--(axis cs:-0.00947412720116412,0)
--(axis cs:-0.00778346539015583,0)
--(axis cs:-0.00609280357914753,0)
--(axis cs:-0.00440214176813924,0)
--(axis cs:-0.00271147995713095,0)
--(axis cs:-0.00102081814612266,0)
--(axis cs:0.000669843664885636,0)
--(axis cs:0.00236050547589393,0)
--(axis cs:0.00405116728690222,0)
--(axis cs:0.00574182909791052,0)
--(axis cs:0.0074324909089188,0)
--(axis cs:0.0091231527199271,0)
--(axis cs:0.0108138145309354,0)
--(axis cs:0.0125044763419437,0)
--(axis cs:0.014195138152952,0)
--(axis cs:0.0158857999639603,0)
--(axis cs:0.0175764617749686,0)
--(axis cs:0.0192671235859768,0)
--(axis cs:0.0209577853969851,0)
--(axis cs:0.0226484472079934,0)
--(axis cs:0.0243391090190017,0)
--(axis cs:0.02602977083001,0)
--(axis cs:0.0277204326410183,0)
--(axis cs:0.0294110944520266,0)
--(axis cs:0.0311017562630349,0)
--(axis cs:0.0327924180740432,0)
--(axis cs:0.0344830798850515,0)
--(axis cs:0.0361737416960598,0)
--(axis cs:0.0378644035070681,0)
--(axis cs:0.0395550653180764,0)
--(axis cs:0.0412457271290847,0)
--(axis cs:0.0429363889400929,0)
--(axis cs:0.0446270507511012,0)
--(axis cs:0.0463177125621095,0)
--(axis cs:0.0480083743731178,0)
--(axis cs:0.0496990361841261,0)
--(axis cs:0.0513896979951344,0)
--(axis cs:0.0530803598061427,0)
--(axis cs:0.054771021617151,0)
--(axis cs:0.0564616834281593,0)
--(axis cs:0.0581523452391676,0)
--(axis cs:0.0598430070501759,0)
--(axis cs:0.0615336688611842,0)
--(axis cs:0.0632243306721924,0)
--(axis cs:0.0649149924832007,0)
--(axis cs:0.066605654294209,0)
--(axis cs:0.0682963161052173,0)
--(axis cs:0.0699869779162256,0)
--(axis cs:0.0716776397272339,0)
--(axis cs:0.0733683015382422,0)
--(axis cs:0.0750589633492505,0)
--(axis cs:0.0767496251602588,0)
--(axis cs:0.0784402869712671,0)
--(axis cs:0.0801309487822754,0)
--(axis cs:0.0818216105932837,0)
--(axis cs:0.0835122724042919,0)
--(axis cs:0.0852029342153002,0)
--(axis cs:0.0868935960263085,0)
--(axis cs:0.0885842578373168,0)
--(axis cs:0.0902749196483251,0)
--(axis cs:0.0919655814593334,0)
--(axis cs:0.0936562432703417,0)
--(axis cs:0.09534690508135,0)
--(axis cs:0.0970375668923583,0)
--(axis cs:0.0987282287033666,0)
--(axis cs:0.100418890514375,0)
--(axis cs:0.102109552325383,0)
--(axis cs:0.103800214136391,0)
--(axis cs:0.1054908759474,0)
--(axis cs:0.107181537758408,0)
--(axis cs:0.108872199569416,0)
--(axis cs:0.110562861380425,0)
--(axis cs:0.112253523191433,0)
--(axis cs:0.113944185002441,0)
--(axis cs:0.11563484681345,0)
--(axis cs:0.117325508624458,0)
--(axis cs:0.119016170435466,0)
--(axis cs:0.120706832246474,0)
--(axis cs:0.122397494057483,0)
--(axis cs:0.124088155868491,0)
--(axis cs:0.125778817679499,0)
--(axis cs:0.127469479490508,0)
--(axis cs:0.129160141301516,0)
--(axis cs:0.130850803112524,0)
--(axis cs:0.132541464923532,0)
--(axis cs:0.134232126734541,0)
--(axis cs:0.135922788545549,0)
--(axis cs:0.137613450356557,0)
--(axis cs:0.139304112167566,0)
--(axis cs:0.140994773978574,0)
--(axis cs:0.142685435789582,0)
--(axis cs:0.14437609760059,0)
--(axis cs:0.146066759411599,0)
--(axis cs:0.147757421222607,0)
--(axis cs:0.149448083033615,0)
--(axis cs:0.151138744844624,0)
--(axis cs:0.152829406655632,0)
--(axis cs:0.15452006846664,0)
--(axis cs:0.156210730277649,0)
--(axis cs:0.157901392088657,0)
--(axis cs:0.159592053899665,0)
--(axis cs:0.161282715710673,0)
--(axis cs:0.162973377521682,0)
--(axis cs:0.16466403933269,0)
--(axis cs:0.166354701143698,0)
--(axis cs:0.168045362954707,0)
--(axis cs:0.169736024765715,0)
--(axis cs:0.171426686576723,0)
--(axis cs:0.173117348387731,0)
--(axis cs:0.17480801019874,0)
--(axis cs:0.176498672009748,0)
--(axis cs:0.178189333820756,0)
--(axis cs:0.179879995631765,0)
--(axis cs:0.181570657442773,0)
--(axis cs:0.183261319253781,0)
--(axis cs:0.184951981064789,0)
--(axis cs:0.186642642875798,0)
--(axis cs:0.188333304686806,0)
--(axis cs:0.190023966497814,0)
--(axis cs:0.191714628308823,0)
--(axis cs:0.193405290119831,0)
--(axis cs:0.195095951930839,0)
--(axis cs:0.196786613741848,0)
--(axis cs:0.198477275552856,0)
--(axis cs:0.200167937363864,0)
--(axis cs:0.201858599174872,0)
--(axis cs:0.203549260985881,0)
--(axis cs:0.205239922796889,0)
--(axis cs:0.206930584607897,0)
--(axis cs:0.208621246418906,0)
--(axis cs:0.210311908229914,0)
--(axis cs:0.212002570040922,0)
--(axis cs:0.21369323185193,0)
--(axis cs:0.215383893662939,0)
--(axis cs:0.217074555473947,0)
--(axis cs:0.218765217284955,0)
--(axis cs:0.220455879095964,0)
--(axis cs:0.222146540906972,0)
--(axis cs:0.22383720271798,0)
--(axis cs:0.225527864528988,0)
--(axis cs:0.227218526339997,0)
--(axis cs:0.228909188151005,0)
--(axis cs:0.230599849962013,0)
--(axis cs:0.232290511773022,0)
--(axis cs:0.23398117358403,0)
--(axis cs:0.235671835395038,0)
--(axis cs:0.237362497206047,0)
--(axis cs:0.239053159017055,0)
--(axis cs:0.240743820828063,0)
--(axis cs:0.242434482639071,0)
--(axis cs:0.24412514445008,0)
--(axis cs:0.245815806261088,0)
--(axis cs:0.247506468072096,0)
--(axis cs:0.249197129883105,0)
--(axis cs:0.250887791694113,0)
--(axis cs:0.252578453505121,0)
--(axis cs:0.254269115316129,0)
--(axis cs:0.255959777127138,0)
--(axis cs:0.257650438938146,0)
--(axis cs:0.259341100749154,0)
--(axis cs:0.261031762560163,0)
--(axis cs:0.262722424371171,0)
--(axis cs:0.264413086182179,0)
--(axis cs:0.266103747993187,0)
--(axis cs:0.267794409804196,0)
--(axis cs:0.267794409804196,0.00744919603795294)
--(axis cs:0.267794409804196,0.00744919603795294)
--(axis cs:0.266103747993187,0.0092722936780807)
--(axis cs:0.264413086182179,0.0114787384685667)
--(axis cs:0.262722424371171,0.014132869586596)
--(axis cs:0.261031762560163,0.0173059621569082)
--(axis cs:0.259341100749154,0.0210761051116584)
--(axis cs:0.257650438938146,0.0255278459208981)
--(axis cs:0.255959777127138,0.0307515628285723)
--(axis cs:0.254269115316129,0.036842527996782)
--(axis cs:0.252578453505121,0.0438996300819571)
--(axis cs:0.250887791694113,0.0520237324679001)
--(axis cs:0.249197129883105,0.0613156537838042)
--(axis cs:0.247506468072096,0.0718737704260104)
--(axis cs:0.245815806261088,0.0837912564040904)
--(axis cs:0.24412514445008,0.0971529935865507)
--(axis cs:0.242434482639071,0.112032204778064)
--(axis cs:0.240743820828063,0.128486882275612)
--(axis cs:0.239053159017055,0.14655610470479)
--(axis cs:0.237362497206047,0.166256353961085)
--(axis cs:0.235671835395038,0.187577960801883)
--(axis cs:0.23398117358403,0.210481820836479)
--(axis cs:0.232290511773022,0.234896531152662)
--(axis cs:0.230599849962013,0.260716100514825)
--(axis cs:0.228909188151005,0.287798382074414)
--(axis cs:0.227218526339997,0.315964366223875)
--(axis cs:0.225527864528988,0.344998452318989)
--(axis cs:0.22383720271798,0.374649791613004)
--(axis cs:0.222146540906972,0.404634760450725)
--(axis cs:0.220455879095964,0.434640583575249)
--(axis cs:0.218765217284955,0.46433008375235)
--(axis cs:0.217074555473947,0.493347487650941)
--(axis cs:0.215383893662939,0.521325171171979)
--(axis cs:0.21369323185193,0.547891182531176)
--(axis cs:0.212002570040922,0.572677340781347)
--(axis cs:0.210311908229914,0.595327673443455)
--(axis cs:0.208621246418906,0.615506931615308)
--(axis cs:0.206930584607897,0.63290890609251)
--(axis cs:0.205239922796889,0.64726426492582)
--(axis cs:0.203549260985881,0.658347642117669)
--(axis cs:0.201858599174872,0.665983728834327)
--(axis cs:0.200167937363864,0.670052151899507)
--(axis cs:0.198477275552856,0.670490968092253)
--(axis cs:0.196786613741848,0.667298654942487)
--(axis cs:0.195095951930839,0.660534536842877)
--(axis cs:0.193405290119831,0.650317646549052)
--(axis cs:0.191714628308823,0.636824083489156)
--(axis cs:0.190023966497814,0.620282988686114)
--(axis cs:0.188333304686806,0.600971308598688)
--(axis cs:0.186642642875798,0.579207564215118)
--(axis cs:0.184951981064789,0.555344875156124)
--(axis cs:0.183261319253781,0.529763509815152)
--(axis cs:0.181570657442773,0.502863240797602)
--(axis cs:0.179879995631765,0.475055779931548)
--(axis cs:0.178189333820756,0.44675754941844)
--(axis cs:0.176498672009748,0.418383016430403)
--(axis cs:0.17480801019874,0.390338779365198)
--(axis cs:0.173117348387731,0.363018547222726)
--(axis cs:0.171426686576723,0.336799101678588)
--(axis cs:0.169736024765715,0.31203727709977)
--(axis cs:0.168045362954707,0.289067939721685)
--(axis cs:0.166354701143698,0.268202896144681)
--(axis cs:0.16466403933269,0.249730615664476)
--(axis cs:0.162973377521682,0.23391661286837)
--(axis cs:0.161282715710673,0.221004308161419)
--(axis cs:0.159592053899665,0.211216165739715)
--(axis cs:0.157901392088657,0.204754901822896)
--(axis cs:0.156210730277649,0.201804561015055)
--(axis cs:0.15452006846664,0.202531275301208)
--(axis cs:0.152829406655632,0.207083547737624)
--(axis cs:0.151138744844624,0.215591940229607)
--(axis cs:0.149448083033615,0.228168090355353)
--(axis cs:0.147757421222607,0.244903034053191)
--(axis cs:0.146066759411599,0.265864866877064)
--(axis cs:0.14437609760059,0.291095833910113)
--(axis cs:0.142685435789582,0.320608994583699)
--(axis cs:0.140994773978574,0.354384660745838)
--(axis cs:0.139304112167566,0.392366851515452)
--(axis cs:0.137613450356557,0.434460044005095)
--(axis cs:0.135922788545549,0.480526522376839)
--(axis cs:0.134232126734541,0.530384636751017)
--(axis cs:0.132541464923532,0.583808276540987)
--(axis cs:0.130850803112524,0.640527838782765)
--(axis cs:0.129160141301516,0.700232930643713)
--(axis cs:0.127469479490508,0.762576987035248)
--(axis cs:0.125778817679499,0.827183910515219)
--(axis cs:0.124088155868491,0.893656753750113)
--(axis cs:0.122397494057483,0.961588367900234)
--(axis cs:0.120706832246474,1.03057383737532)
--(axis cs:0.119016170435466,1.10022441712896)
--(axis cs:0.117325508624458,1.17018258813519)
--(axis cs:0.11563484681345,1.24013775527517)
--(axis cs:0.113944185002441,1.30984203487791)
--(axis cs:0.112253523191433,1.37912552160313)
--(axis cs:0.110562861380425,1.44791039060043)
--(axis cs:0.108872199569416,1.5162231843918)
--(axis cs:0.107181537758408,1.58420465701024)
--(axis cs:0.1054908759474,1.65211660152388)
--(axis cs:0.103800214136391,1.72034517061846)
--(axis cs:0.102109552325383,1.78940031126632)
--(axis cs:0.100418890514375,1.85991106999554)
--(axis cs:0.0987282287033666,1.93261667976403)
--(axis cs:0.0970375668923583,2.00835350656829)
--(axis cs:0.09534690508135,2.08803810631804)
--(axis cs:0.0936562432703417,2.17264681218561)
--(axis cs:0.0919655814593334,2.26319243132276)
--(axis cs:0.0902749196483251,2.36069876940816)
--(axis cs:0.0885842578373168,2.46617381439742)
--(axis cs:0.0868935960263085,2.58058249052683)
--(axis cs:0.0852029342153002,2.70481993486802)
--(axis cs:0.0835122724042919,2.83968624802294)
--(axis cs:0.0818216105932837,2.98586362631135)
--(axis cs:0.0801309487822754,3.1438966955655)
--(axis cs:0.0784402869712671,3.31417673912098)
--(axis cs:0.0767496251602588,3.49693034962986)
--(axis cs:0.0750589633492505,3.69221284277197)
--(axis cs:0.0733683015382422,3.89990655939255)
--(axis cs:0.0716776397272339,4.11972396102378)
--(axis cs:0.0699869779162256,4.35121520306577)
--(axis cs:0.0682963161052173,4.59377966143488)
--(axis cs:0.066605654294209,4.84668070340015)
--(axis cs:0.0649149924832007,5.10906284203091)
--(axis cs:0.0632243306721924,5.37997030522341)
--(axis cs:0.0615336688611842,5.65836599180657)
--(axis cs:0.0598430070501759,5.94314978349577)
--(axis cs:0.0581523452391676,6.23317523443926)
--(axis cs:0.0564616834281593,6.52726376873614)
--(axis cs:0.054771021617151,6.82421567643294)
--(axis cs:0.0530803598061427,7.12281740294176)
--(axis cs:0.0513896979951344,7.42184486561807)
--(axis cs:0.0496990361841261,7.72006279212847)
--(axis cs:0.0480083743731178,8.01622034425059)
--(axis cs:0.0463177125621095,8.30904355292167)
--(axis cs:0.0446270507511012,8.59722533057731)
--(axis cs:0.0429363889400929,8.87941403070098)
--(axis cs:0.0412457271290847,9.15420167921907)
--(axis cs:0.0395550653180764,9.42011309748191)
--(axis cs:0.0378644035070681,9.67559716468099)
--(axis cs:0.0361737416960598,9.91902142485177)
--(axis cs:0.0344830798850515,10.1486711301711)
--(axis cs:0.0327924180740432,10.362753632123)
--(axis cs:0.0311017562630349,10.5594087931411)
--(axis cs:0.0294110944520266,10.7367258048405)
--(axis cs:0.0277204326410183,10.8927664790706)
--(axis cs:0.02602977083001,11.0255947409638)
--(axis cs:0.0243391090190017,11.1333117163151)
--(axis cs:0.0226484472079934,11.2140954865864)
--(axis cs:0.0209577853969851,11.2662443004101)
--(axis cs:0.0192671235859768,11.288221795761)
--(axis cs:0.0175764617749686,11.2787026145574)
--(axis cs:0.0158857999639603,11.2366166906868)
--(axis cs:0.014195138152952,11.1611904690114)
--(axis cs:0.0125044763419437,11.051983368499)
--(axis cs:0.0108138145309354,10.9089179349704)
--(axis cs:0.0091231527199271,10.7323023319396)
--(axis cs:0.0074324909089188,10.5228440821253)
--(axis cs:0.00574182909791052,10.2816542850039)
--(axis cs:0.00405116728690222,10.0102418826762)
--(axis cs:0.00236050547589393,9.71049791133787)
--(axis cs:0.000669843664885636,9.38467004226001)
--(axis cs:-0.00102081814612266,9.03532806814321)
--(axis cs:-0.00271147995713095,8.66532131284718)
--(axis cs:-0.00440214176813924,8.27772922143862)
--(axis cs:-0.00609280357914753,7.87580661223972)
--(axis cs:-0.00778346539015583,7.46292523492496)
--(axis cs:-0.00947412720116412,7.04251337364279)
--(axis cs:-0.0111647890121724,6.61799525980305)
--(axis cs:-0.0128554508231807,6.19273201693652)
--(axis cs:-0.014546112634189,5.76996575425081)
--(axis cs:-0.0162367744451973,5.35276826318606)
--(axis cs:-0.0179274362562056,4.94399556161679)
--(axis cs:-0.0196180980672139,4.5462492842165)
--(axis cs:-0.0213087598782222,4.16184564682223)
--(axis cs:-0.0229994216892305,3.79279242977568)
--(axis cs:-0.0246900835002387,3.44077414237692)
--(axis cs:-0.026380745311247,3.10714525923727)
--(axis cs:-0.0280714071222553,2.79293116969922)
--(axis cs:-0.0297620689332636,2.49883626220533)
--(axis cs:-0.0314527307442719,2.22525838320917)
--(axis cs:-0.0331433925552802,1.97230876947422)
--(axis cs:-0.0348340543662885,1.73983645576183)
--(axis cs:-0.0365247161772968,1.52745610720138)
--(axis cs:-0.0382153779883051,1.33457821532551)
--(axis cs:-0.0399060397993134,1.16044062538271)
--(axis cs:-0.0415967016103217,1.00414042524379)
--(axis cs:-0.04328736342133,0.864665317091232)
--(axis cs:-0.0449780252323383,0.740923705557396)
--(axis cs:-0.0466686870433465,0.631772863221419)
--(axis cs:-0.0483593488543548,0.536044669633085)
--(axis cs:-0.0500500106653631,0.452568556958613)
--(axis cs:-0.0517406724763714,0.380191428259121)
--(axis cs:-0.0534313342873797,0.317794438505985)
--(axis cs:-0.055121996098388,0.2643066398935)
--(axis cs:-0.0568126579093963,0.21871558907099)
--(axis cs:-0.0585033197204046,0.180075092881878)
--(axis cs:-0.0601939815314129,0.147510330360228)
--(axis cs:-0.0618846433424212,0.120220632282375)
--(axis cs:-0.0635753051534295,0.0974802264433094)
--(axis cs:-0.0652659669644378,0.0786372685625694)
--(axis cs:-0.066956628775446,0.0631114772903821)
--(axis cs:-0.0686472905864543,0.0503906794160342)
--cycle;

\path [draw=color1, fill=color1, fill opacity=0.25, very thick]
(axis cs:-0.111519125400834,0.0254650579470889)
--(axis cs:-0.111519125400834,0)
--(axis cs:-0.108809705127435,0)
--(axis cs:-0.106100284854035,0)
--(axis cs:-0.103390864580636,0)
--(axis cs:-0.100681444307237,0)
--(axis cs:-0.0979720240338378,0)
--(axis cs:-0.0952626037604386,0)
--(axis cs:-0.0925531834870394,0)
--(axis cs:-0.0898437632136403,0)
--(axis cs:-0.0871343429402411,0)
--(axis cs:-0.0844249226668419,0)
--(axis cs:-0.0817155023934427,0)
--(axis cs:-0.0790060821200435,0)
--(axis cs:-0.0762966618466443,0)
--(axis cs:-0.0735872415732451,0)
--(axis cs:-0.0708778212998459,0)
--(axis cs:-0.0681684010264468,0)
--(axis cs:-0.0654589807530476,0)
--(axis cs:-0.0627495604796484,0)
--(axis cs:-0.0600401402062492,0)
--(axis cs:-0.05733071993285,0)
--(axis cs:-0.0546212996594508,0)
--(axis cs:-0.0519118793860516,0)
--(axis cs:-0.0492024591126524,0)
--(axis cs:-0.0464930388392532,0)
--(axis cs:-0.043783618565854,0)
--(axis cs:-0.0410741982924548,0)
--(axis cs:-0.0383647780190557,0)
--(axis cs:-0.0356553577456565,0)
--(axis cs:-0.0329459374722573,0)
--(axis cs:-0.0302365171988581,0)
--(axis cs:-0.0275270969254589,0)
--(axis cs:-0.0248176766520597,0)
--(axis cs:-0.0221082563786605,0)
--(axis cs:-0.0193988361052613,0)
--(axis cs:-0.0166894158318621,0)
--(axis cs:-0.013979995558463,0)
--(axis cs:-0.0112705752850638,0)
--(axis cs:-0.00856115501166457,0)
--(axis cs:-0.00585173473826538,0)
--(axis cs:-0.00314231446486619,0)
--(axis cs:-0.000432894191466998,0)
--(axis cs:0.00227652608193218,0)
--(axis cs:0.00498594635533138,0)
--(axis cs:0.00769536662873056,0)
--(axis cs:0.0104047869021298,0)
--(axis cs:0.0131142071755289,0)
--(axis cs:0.0158236274489281,0)
--(axis cs:0.0185330477223273,0)
--(axis cs:0.0212424679957265,0)
--(axis cs:0.0239518882691257,0)
--(axis cs:0.0266613085425249,0)
--(axis cs:0.0293707288159241,0)
--(axis cs:0.0320801490893233,0)
--(axis cs:0.0347895693627225,0)
--(axis cs:0.0374989896361217,0)
--(axis cs:0.0402084099095208,0)
--(axis cs:0.04291783018292,0)
--(axis cs:0.0456272504563192,0)
--(axis cs:0.0483366707297184,0)
--(axis cs:0.0510460910031176,0)
--(axis cs:0.0537555112765168,0)
--(axis cs:0.056464931549916,0)
--(axis cs:0.0591743518233152,0)
--(axis cs:0.0618837720967144,0)
--(axis cs:0.0645931923701135,0)
--(axis cs:0.0673026126435128,0)
--(axis cs:0.0700120329169119,0)
--(axis cs:0.0727214531903111,0)
--(axis cs:0.0754308734637103,0)
--(axis cs:0.0781402937371095,0)
--(axis cs:0.0808497140105087,0)
--(axis cs:0.0835591342839079,0)
--(axis cs:0.0862685545573071,0)
--(axis cs:0.0889779748307063,0)
--(axis cs:0.0916873951041055,0)
--(axis cs:0.0943968153775046,0)
--(axis cs:0.0971062356509038,0)
--(axis cs:0.099815655924303,0)
--(axis cs:0.102525076197702,0)
--(axis cs:0.105234496471101,0)
--(axis cs:0.107943916744501,0)
--(axis cs:0.1106533370179,0)
--(axis cs:0.113362757291299,0)
--(axis cs:0.116072177564698,0)
--(axis cs:0.118781597838097,0)
--(axis cs:0.121491018111497,0)
--(axis cs:0.124200438384896,0)
--(axis cs:0.126909858658295,0)
--(axis cs:0.129619278931694,0)
--(axis cs:0.132328699205093,0)
--(axis cs:0.135038119478492,0)
--(axis cs:0.137747539751892,0)
--(axis cs:0.140456960025291,0)
--(axis cs:0.14316638029869,0)
--(axis cs:0.145875800572089,0)
--(axis cs:0.148585220845488,0)
--(axis cs:0.151294641118888,0)
--(axis cs:0.154004061392287,0)
--(axis cs:0.156713481665686,0)
--(axis cs:0.159422901939085,0)
--(axis cs:0.162132322212484,0)
--(axis cs:0.164841742485884,0)
--(axis cs:0.167551162759283,0)
--(axis cs:0.170260583032682,0)
--(axis cs:0.172970003306081,0)
--(axis cs:0.17567942357948,0)
--(axis cs:0.17838884385288,0)
--(axis cs:0.181098264126279,0)
--(axis cs:0.183807684399678,0)
--(axis cs:0.186517104673077,0)
--(axis cs:0.189226524946476,0)
--(axis cs:0.191935945219875,0)
--(axis cs:0.194645365493275,0)
--(axis cs:0.197354785766674,0)
--(axis cs:0.200064206040073,0)
--(axis cs:0.202773626313472,0)
--(axis cs:0.205483046586871,0)
--(axis cs:0.208192466860271,0)
--(axis cs:0.21090188713367,0)
--(axis cs:0.213611307407069,0)
--(axis cs:0.216320727680468,0)
--(axis cs:0.219030147953867,0)
--(axis cs:0.221739568227267,0)
--(axis cs:0.224448988500666,0)
--(axis cs:0.227158408774065,0)
--(axis cs:0.229867829047464,0)
--(axis cs:0.232577249320863,0)
--(axis cs:0.235286669594263,0)
--(axis cs:0.237996089867662,0)
--(axis cs:0.240705510141061,0)
--(axis cs:0.24341493041446,0)
--(axis cs:0.246124350687859,0)
--(axis cs:0.248833770961258,0)
--(axis cs:0.251543191234658,0)
--(axis cs:0.254252611508057,0)
--(axis cs:0.256962031781456,0)
--(axis cs:0.259671452054855,0)
--(axis cs:0.262380872328254,0)
--(axis cs:0.265090292601654,0)
--(axis cs:0.267799712875053,0)
--(axis cs:0.270509133148452,0)
--(axis cs:0.273218553421851,0)
--(axis cs:0.27592797369525,0)
--(axis cs:0.27863739396865,0)
--(axis cs:0.281346814242049,0)
--(axis cs:0.284056234515448,0)
--(axis cs:0.286765654788847,0)
--(axis cs:0.289475075062246,0)
--(axis cs:0.292184495335645,0)
--(axis cs:0.294893915609045,0)
--(axis cs:0.297603335882444,0)
--(axis cs:0.300312756155843,0)
--(axis cs:0.303022176429242,0)
--(axis cs:0.305731596702641,0)
--(axis cs:0.308441016976041,0)
--(axis cs:0.31115043724944,0)
--(axis cs:0.313859857522839,0)
--(axis cs:0.316569277796238,0)
--(axis cs:0.319278698069637,0)
--(axis cs:0.321988118343037,0)
--(axis cs:0.324697538616436,0)
--(axis cs:0.327406958889835,0)
--(axis cs:0.330116379163234,0)
--(axis cs:0.332825799436633,0)
--(axis cs:0.335535219710033,0)
--(axis cs:0.338244639983432,0)
--(axis cs:0.340954060256831,0)
--(axis cs:0.34366348053023,0)
--(axis cs:0.346372900803629,0)
--(axis cs:0.349082321077029,0)
--(axis cs:0.351791741350428,0)
--(axis cs:0.354501161623827,0)
--(axis cs:0.357210581897226,0)
--(axis cs:0.359920002170625,0)
--(axis cs:0.362629422444024,0)
--(axis cs:0.365338842717424,0)
--(axis cs:0.368048262990823,0)
--(axis cs:0.370757683264222,0)
--(axis cs:0.373467103537621,0)
--(axis cs:0.37617652381102,0)
--(axis cs:0.37888594408442,0)
--(axis cs:0.381595364357819,0)
--(axis cs:0.384304784631218,0)
--(axis cs:0.387014204904617,0)
--(axis cs:0.389723625178016,0)
--(axis cs:0.392433045451416,0)
--(axis cs:0.395142465724815,0)
--(axis cs:0.397851885998214,0)
--(axis cs:0.400561306271613,0)
--(axis cs:0.403270726545012,0)
--(axis cs:0.405980146818411,0)
--(axis cs:0.408689567091811,0)
--(axis cs:0.41139898736521,0)
--(axis cs:0.414108407638609,0)
--(axis cs:0.416817827912008,0)
--(axis cs:0.419527248185407,0)
--(axis cs:0.422236668458807,0)
--(axis cs:0.424946088732206,0)
--(axis cs:0.427655509005605,0)
--(axis cs:0.427655509005605,0.00518357007285471)
--(axis cs:0.427655509005605,0.00518357007285471)
--(axis cs:0.424946088732206,0.00643336603038048)
--(axis cs:0.422236668458807,0.00794219185233128)
--(axis cs:0.419527248185407,0.00975293456933553)
--(axis cs:0.416817827912008,0.0119130529675418)
--(axis cs:0.414108407638609,0.014474503000852)
--(axis cs:0.41139898736521,0.0174935147325605)
--(axis cs:0.408689567091811,0.021030195844124)
--(axis cs:0.405980146818411,0.0251479384010126)
--(axis cs:0.403270726545012,0.0299126086571631)
--(axis cs:0.400561306271613,0.0353915043525179)
--(axis cs:0.397851885998214,0.0416520702925163)
--(axis cs:0.395142465724815,0.0487603709943996)
--(axis cs:0.392433045451416,0.0567793287473522)
--(axis cs:0.389723625178016,0.0657667463585198)
--(axis cs:0.387014204904617,0.075773145826494)
--(axis cs:0.384304784631218,0.0868394667639585)
--(axis cs:0.381595364357819,0.0989946810396822)
--(axis cs:0.37888594408442,0.112253392192158)
--(axis cs:0.37617652381102,0.126613498980793)
--(axis cs:0.373467103537621,0.142054011248894)
--(axis cs:0.370757683264222,0.158533112345658)
--(axis cs:0.368048262990823,0.175986565014067)
--(axis cs:0.365338842717424,0.194326556321668)
--(axis cs:0.362629422444024,0.213441071465696)
--(axis cs:0.359920002170625,0.233193875891534)
--(axis cs:0.357210581897226,0.253425170125363)
--(axis cs:0.354501161623827,0.273952962297353)
--(axis cs:0.351791741350428,0.294575180049902)
--(axis cs:0.349082321077029,0.315072517180252)
--(axis cs:0.346372900803629,0.335211981993668)
--(axis cs:0.34366348053023,0.354751085177661)
--(axis cs:0.340954060256831,0.37344257642719)
--(axis cs:0.338244639983432,0.391039612502293)
--(axis cs:0.335535219710033,0.407301216317808)
--(axis cs:0.332825799436633,0.421997868383836)
--(axis cs:0.330116379163234,0.43491705958297)
--(axis cs:0.327406958889835,0.4458686287675)
--(axis cs:0.324697538616436,0.454689710535369)
--(axis cs:0.321988118343037,0.461249127965553)
--(axis cs:0.319278698069637,0.46545108182345)
--(axis cs:0.316569277796238,0.467238011140248)
--(axis cs:0.313859857522839,0.466592529102673)
--(axis cs:0.31115043724944,0.463538371508452)
--(axis cs:0.308441016976041,0.458140331042044)
--(axis cs:0.305731596702641,0.450503187536887)
--(axis cs:0.303022176429242,0.440769680389825)
--(axis cs:0.300312756155843,0.429117602607733)
--(axis cs:0.297603335882444,0.415756124982093)
--(axis cs:0.294893915609045,0.400921482246822)
--(axis cs:0.292184495335645,0.384872169757591)
--(axis cs:0.289475075062246,0.367883808612675)
--(axis cs:0.286765654788847,0.350243839020899)
--(axis cs:0.284056234515448,0.332246196351003)
--(axis cs:0.281346814242049,0.314186112320965)
--(axis cs:0.27863739396865,0.296355166221805)
--(axis cs:0.27592797369525,0.279036689227601)
--(axis cs:0.273218553421851,0.262501600236698)
--(axis cs:0.270509133148452,0.247004725938163)
--(axis cs:0.267799712875053,0.232781632523309)
--(axis cs:0.265090292601654,0.22004597318363)
--(axis cs:0.262380872328254,0.208987335577721)
--(axis cs:0.259671452054855,0.199769557859012)
--(axis cs:0.256962031781456,0.192529471346587)
--(axis cs:0.254252611508057,0.1873760228316)
--(axis cs:0.251543191234658,0.184389729792889)
--(axis cs:0.248833770961258,0.183622427021097)
--(axis cs:0.246124350687859,0.18509727255252)
--(axis cs:0.24341493041446,0.188808993337315)
--(axis cs:0.240705510141061,0.194724365444866)
--(axis cs:0.237996089867662,0.202782938450348)
--(axis cs:0.235286669594263,0.212898027529756)
--(axis cs:0.232577249320863,0.224958008362766)
--(axis cs:0.229867829047464,0.238827958012438)
--(axis cs:0.227158408774065,0.25435168857271)
--(axis cs:0.224448988500666,0.271354218918433)
--(axis cs:0.221739568227267,0.289644723092826)
--(axis cs:0.219030147953867,0.309019981848087)
--(axis cs:0.216320727680468,0.329268347131945)
--(axis cs:0.213611307407069,0.350174208765185)
--(axis cs:0.21090188713367,0.371522929373314)
--(axis cs:0.208192466860271,0.393106189245072)
--(axis cs:0.205483046586871,0.414727658756933)
--(axis cs:0.202773626313472,0.436208893921781)
--(axis cs:0.200064206040073,0.457395332002222)
--(axis cs:0.197354785766674,0.478162250285712)
--(axis cs:0.194645365493275,0.49842054305688)
--(axis cs:0.191935945219875,0.518122170139382)
--(axis cs:0.189226524946476,0.537265135281559)
--(axis cs:0.186517104673077,0.555897863814234)
--(axis cs:0.183807684399678,0.574122865630431)
--(axis cs:0.181098264126279,0.592099590413972)
--(axis cs:0.17838884385288,0.610046405621013)
--(axis cs:0.17567942357948,0.628241652209187)
--(axis cs:0.172970003306081,0.647023756637491)
--(axis cs:0.170260583032682,0.666790398417546)
--(axis cs:0.167551162759283,0.687996748902289)
--(axis cs:0.164841742485884,0.711152807851698)
--(axis cs:0.162132322212484,0.736819868928852)
--(axis cs:0.159422901939085,0.765606143574889)
--(axis cs:0.156713481665686,0.79816156527141)
--(axis cs:0.154004061392287,0.835171784267685)
--(axis cs:0.151294641118888,0.877351348274981)
--(axis cs:0.148585220845488,0.925436049747037)
--(axis cs:0.145875800572089,0.980174407830681)
--(axis cs:0.14316638029869,1.04231824565058)
--(axis cs:0.140456960025291,1.11261232392503)
--(axis cs:0.137747539751892,1.19178300225317)
--(axis cs:0.135038119478492,1.28052592140129)
--(axis cs:0.132328699205093,1.37949273434372)
--(axis cs:0.129619278931694,1.48927696047362)
--(axis cs:0.126909858658295,1.61039909498108)
--(axis cs:0.124200438384896,1.74329117147187)
--(axis cs:0.121491018111497,1.88828104698867)
--(axis cs:0.118781597838097,2.04557675033471)
--(axis cs:0.116072177564698,2.21525130197719)
--(axis cs:0.113362757291299,2.39722847149914)
--(axis cs:0.1106533370179,2.59126998129173)
--(axis cs:0.107943916744501,2.79696468810511)
--(axis cs:0.105234496471101,3.01372027321584)
--(axis cs:0.102525076197702,3.24075794454293)
--(axis cs:0.099815655924303,3.47711059877457)
--(axis cs:0.0971062356509038,3.72162480888832)
--(axis cs:0.0943968153775046,3.97296689459777)
--(axis cs:0.0916873951041055,4.2296332042456)
--(axis cs:0.0889779748307063,4.48996459210082)
--(axis cs:0.0862685545573071,4.75216492183164)
--(axis cs:0.0835591342839079,5.01432327295227)
--(axis cs:0.0808497140105087,5.2744393805429)
--(axis cs:0.0781402937371095,5.53045170766741)
--(axis cs:0.0754308734637103,5.78026744214945)
--(axis cs:0.0727214531903111,6.02179363101931)
--(axis cs:0.0700120329169119,6.25296862167966)
--(axis cs:0.0673026126435128,6.47179297134522)
--(axis cs:0.0645931923701135,6.67635901607911)
--(axis cs:0.0618837720967144,6.86487835601265)
--(axis cs:0.0591743518233152,7.03570661016924)
--(axis cs:0.056464931549916,7.18736491689157)
--(axis cs:0.0537555112765168,7.31855779685218)
--(axis cs:0.0510460910031176,7.42818714665967)
--(axis cs:0.0483366707297184,7.51536228336502)
--(axis cs:0.0456272504563192,7.57940610509611)
--(axis cs:0.04291783018292,7.61985756272402)
--(axis cs:0.0402084099095208,7.63647074528575)
--(axis cs:0.0374989896361217,7.6292109629481)
--(axis cs:0.0347895693627225,7.59824826268438)
--(axis cs:0.0320801490893233,7.54394883277569)
--(axis cs:0.0293707288159241,7.46686474408975)
--(axis cs:0.0266613085425249,7.36772244213024)
--(axis cs:0.0239518882691257,7.24741034902397)
--(axis cs:0.0212424679957265,7.10696586507123)
--(axis cs:0.0185330477223273,6.94756198208669)
--(axis cs:0.0158236274489281,6.77049364253723)
--(axis cs:0.0131142071755289,6.57716390611156)
--(axis cs:0.0104047869021298,6.36906992465789)
--(axis cs:0.00769536662873056,6.14778868197028)
--(axis cs:0.00498594635533138,5.91496242971357)
--(axis cs:0.00227652608193218,5.67228374615822)
--(axis cs:-0.000432894191466998,5.42148015991518)
--(axis cs:-0.00314231446486619,5.16429831444485)
--(axis cs:-0.00585173473826538,4.90248769727975)
--(axis cs:-0.00856115501166457,4.63778401607628)
--(axis cs:-0.0112705752850638,4.37189236653146)
--(axis cs:-0.013979995558463,4.10647039933117)
--(axis cs:-0.0166894158318621,3.84311174926804)
--(axis cs:-0.0193988361052613,3.58333003466783)
--(axis cs:-0.0221082563786605,3.32854376538078)
--(axis cs:-0.0248176766520597,3.08006251006829)
--(axis cs:-0.0275270969254589,2.83907466689443)
--(axis cs:-0.0302365171988581,2.60663715592907)
--(axis cs:-0.0329459374722573,2.38366730781192)
--(axis cs:-0.0356553577456565,2.17093716391496)
--(axis cs:-0.0383647780190557,1.96907033173407)
--(axis cs:-0.0410741982924548,1.77854145958195)
--(axis cs:-0.043783618565854,1.59967831126968)
--(axis cs:-0.0464930388392532,1.43266633884936)
--(axis cs:-0.0492024591126524,1.27755557391742)
--(axis cs:-0.0519118793860516,1.13426958923409)
--(axis cs:-0.0546212996594508,1.00261622559459)
--(axis cs:-0.05733071993285,0.882299736247619)
--(axis cs:-0.0600401402062492,0.77293397403314)
--(axis cs:-0.0627495604796484,0.674056235212679)
--(axis cs:-0.0654589807530476,0.585141378213185)
--(axis cs:-0.0681684010264468,0.505615853945677)
--(axis cs:-0.0708778212998459,0.434871315095038)
--(axis cs:-0.0735872415732451,0.37227751244127)
--(axis cs:-0.0762966618466443,0.317194234207735)
--(axis cs:-0.0790060821200435,0.268982096870393)
--(axis cs:-0.0817155023934427,0.227012050091825)
--(axis cs:-0.0844249226668419,0.190673511953624)
--(axis cs:-0.0871343429402411,0.159381101254871)
--(axis cs:-0.0898437632136403,0.132579979525367)
--(axis cs:-0.0925531834870394,0.109749855218558)
--(axis cs:-0.0952626037604386,0.0904077354103512)
--(axis cs:-0.0979720240338378,0.0741095357933763)
--(axis cs:-0.100681444307237,0.0604506777879435)
--(axis cs:-0.103390864580636,0.0490658125097309)
--(axis cs:-0.106100284854035,0.0396278157430602)
--(axis cs:-0.108809705127435,0.0318461967800107)
--(axis cs:-0.111519125400834,0.0254650579470889)
--cycle;

\end{axis}

\end{tikzpicture}


==> figs/comp_task_duration.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.286274509803922,0.36078431372549,0.435294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={Distribution of Competition Trial Durations},
x grid style={white},
xlabel={Data Points},
xmajorgrids,
xmin=45.55, xmax=99.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=365.4,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,very thin] (axis cs:48,0) rectangle (axis cs:48.98,2);
\draw[draw=none,fill=color0,very thin] (axis cs:48.98,0) rectangle (axis cs:49.96,122);
\draw[draw=none,fill=color0,very thin] (axis cs:49.96,0) rectangle (axis cs:50.94,293);
\draw[draw=none,fill=color0,very thin] (axis cs:50.94,0) rectangle (axis cs:51.92,276);
\draw[draw=none,fill=color0,very thin] (axis cs:51.92,0) rectangle (axis cs:52.9,348);
\draw[draw=none,fill=color0,very thin] (axis cs:52.9,0) rectangle (axis cs:53.88,342);
\draw[draw=none,fill=color0,very thin] (axis cs:53.88,0) rectangle (axis cs:54.86,255);
\draw[draw=none,fill=color0,very thin] (axis cs:54.86,0) rectangle (axis cs:55.84,312);
\draw[draw=none,fill=color0,very thin] (axis cs:55.84,0) rectangle (axis cs:56.82,259);
\draw[draw=none,fill=color0,very thin] (axis cs:56.82,0) rectangle (axis cs:57.8,264);
\draw[draw=none,fill=color0,very thin] (axis cs:57.8,0) rectangle (axis cs:58.78,270);
\draw[draw=none,fill=color0,very thin] (axis cs:58.78,0) rectangle (axis cs:59.76,101);
\draw[draw=none,fill=color0,very thin] (axis cs:59.76,0) rectangle (axis cs:60.74,23);
\draw[draw=none,fill=color0,very thin] (axis cs:60.74,0) rectangle (axis cs:61.72,19);
\draw[draw=none,fill=color0,very thin] (axis cs:61.72,0) rectangle (axis cs:62.7,13);
\draw[draw=none,fill=color0,very thin] (axis cs:62.7,0) rectangle (axis cs:63.68,13);
\draw[draw=none,fill=color0,very thin] (axis cs:63.68,0) rectangle (axis cs:64.66,9);
\draw[draw=none,fill=color0,very thin] (axis cs:64.66,0) rectangle (axis cs:65.64,15);
\draw[draw=none,fill=color0,very thin] (axis cs:65.64,0) rectangle (axis cs:66.62,11);
\draw[draw=none,fill=color0,very thin] (axis cs:66.62,0) rectangle (axis cs:67.6,7);
\draw[draw=none,fill=color0,very thin] (axis cs:67.6,0) rectangle (axis cs:68.58,13);
\draw[draw=none,fill=color0,very thin] (axis cs:68.58,0) rectangle (axis cs:69.56,18);
\draw[draw=none,fill=color0,very thin] (axis cs:69.56,0) rectangle (axis cs:70.54,18);
\draw[draw=none,fill=color0,very thin] (axis cs:70.54,0) rectangle (axis cs:71.52,13);
\draw[draw=none,fill=color0,very thin] (axis cs:71.52,0) rectangle (axis cs:72.5,20);
\draw[draw=none,fill=color0,very thin] (axis cs:72.5,0) rectangle (axis cs:73.48,23);
\draw[draw=none,fill=color0,very thin] (axis cs:73.48,0) rectangle (axis cs:74.46,26);
\draw[draw=none,fill=color0,very thin] (axis cs:74.46,0) rectangle (axis cs:75.44,18);
\draw[draw=none,fill=color0,very thin] (axis cs:75.44,0) rectangle (axis cs:76.42,26);
\draw[draw=none,fill=color0,very thin] (axis cs:76.42,0) rectangle (axis cs:77.4,29);
\draw[draw=none,fill=color0,very thin] (axis cs:77.4,0) rectangle (axis cs:78.38,26);
\draw[draw=none,fill=color0,very thin] (axis cs:78.38,0) rectangle (axis cs:79.36,5);
\draw[draw=none,fill=color0,very thin] (axis cs:79.36,0) rectangle (axis cs:80.34,5);
\draw[draw=none,fill=color0,very thin] (axis cs:80.34,0) rectangle (axis cs:81.32,5);
\draw[draw=none,fill=color0,very thin] (axis cs:81.32,0) rectangle (axis cs:82.3,2);
\draw[draw=none,fill=color0,very thin] (axis cs:82.3,0) rectangle (axis cs:83.28,2);
\draw[draw=none,fill=color0,very thin] (axis cs:83.28,0) rectangle (axis cs:84.26,2);
\draw[draw=none,fill=color0,very thin] (axis cs:84.26,0) rectangle (axis cs:85.24,2);
\draw[draw=none,fill=color0,very thin] (axis cs:85.24,0) rectangle (axis cs:86.22,2);
\draw[draw=none,fill=color0,very thin] (axis cs:86.22,0) rectangle (axis cs:87.2,2);
\draw[draw=none,fill=color0,very thin] (axis cs:87.2,0) rectangle (axis cs:88.18,6);
\draw[draw=none,fill=color0,very thin] (axis cs:88.18,0) rectangle (axis cs:89.16,1);
\draw[draw=none,fill=color0,very thin] (axis cs:89.16,0) rectangle (axis cs:90.14,2);
\draw[draw=none,fill=color0,very thin] (axis cs:90.14,0) rectangle (axis cs:91.12,1);
\draw[draw=none,fill=color0,very thin] (axis cs:91.12,0) rectangle (axis cs:92.1,2);
\draw[draw=none,fill=color0,very thin] (axis cs:92.1,0) rectangle (axis cs:93.08,1);
\draw[draw=none,fill=color0,very thin] (axis cs:93.08,0) rectangle (axis cs:94.06,2);
\draw[draw=none,fill=color0,very thin] (axis cs:94.06,0) rectangle (axis cs:95.04,2);
\draw[draw=none,fill=color0,very thin] (axis cs:95.04,0) rectangle (axis cs:96.02,0);
\draw[draw=none,fill=color0,very thin] (axis cs:96.02,0) rectangle (axis cs:97,2);
\end{axis}

\end{tikzpicture}


==> figs/coop_gender_pred_confusion.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1 (c68e22c387, 2021-05-23)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1152,1152)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,0)
\lineto(1152,0)
\lineto(1152,1152)
\lineto(0,1152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89803922 0.89803922 0.89803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,126.72)
\lineto(1033.92,126.72)
\lineto(1033.92,1013.76)
\lineto(146.88,1013.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.64001465,126.7199707)
\lineto(368.64001465,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(368.64001465,126.7199707)
\lineto(368.64001465,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.95,93.88666667)
\curveto(354.95,98.72)(355.68,102.88)(357.14,106.36666667)
\curveto(358.6,109.86)(360.53666667,112.46)(362.95,114.16666667)
\curveto(364.83,115.52)(366.77,116.19666667)(368.77,116.19666667)
\curveto(372.01666667,116.19666667)(374.93333333,114.54)(377.52,111.22666667)
\curveto(380.74666667,107.12666667)(382.36,101.56333333)(382.36,94.53666667)
\curveto(382.36,89.62333333)(381.65,85.44666667)(380.23,82.00666667)
\curveto(378.81666667,78.57333333)(377.01,76.08)(374.81,74.52666667)
\curveto(372.61666667,72.97333333)(370.49666667,72.19666667)(368.45,72.19666667)
\curveto(364.41,72.19666667)(361.04666667,74.58333333)(358.36,79.35666667)
\curveto(356.08666667,83.37666667)(354.95,88.22)(354.95,93.88666667)
\closepath
\moveto(361.08,93.10666667)
\curveto(361.08,87.27333333)(361.79666667,82.51333333)(363.23,78.82666667)
\curveto(364.42333333,75.72)(366.19666667,74.16666667)(368.55,74.16666667)
\curveto(369.67,74.16666667)(370.83333333,74.67)(372.04,75.67666667)
\curveto(373.25333333,76.69)(374.17333333,78.38333333)(374.8,80.75666667)
\curveto(375.75333333,84.34333333)(376.23,89.39666667)(376.23,95.91666667)
\curveto(376.23,100.75)(375.73,104.78)(374.73,108.00666667)
\curveto(373.98333333,110.40666667)(373.01666667,112.10666667)(371.83,113.10666667)
\curveto(370.97666667,113.79333333)(369.94333333,114.13666667)(368.73,114.13666667)
\curveto(367.31666667,114.13666667)(366.05666667,113.5)(364.95,112.22666667)
\curveto(363.45,110.5)(362.43,107.78)(361.89,104.06666667)
\curveto(361.35,100.36)(361.08,96.70666667)(361.08,93.10666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(812.15999349,126.7199707)
\lineto(812.15999349,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(812.15999349,126.7199707)
\lineto(812.15999349,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.66,111.16666667)
\lineto(813.97,116.19666667)
\lineto(815,116.19666667)
\lineto(815,80.41666667)
\curveto(815,78.04333333)(815.1,76.56333333)(815.3,75.97666667)
\curveto(815.5,75.39666667)(815.91,74.95)(816.53,74.63666667)
\curveto(817.15666667,74.32333333)(818.43,74.14666667)(820.35,74.10666667)
\lineto(820.35,72.94666667)
\lineto(804.41,72.94666667)
\lineto(804.41,74.10666667)
\curveto(806.41,74.14666667)(807.7,74.31666667)(808.28,74.61666667)
\curveto(808.86666667,74.92333333)(809.27333333,75.33)(809.5,75.83666667)
\curveto(809.73333333,76.35)(809.85,77.87666667)(809.85,80.41666667)
\lineto(809.85,103.28666667)
\curveto(809.85,106.37333333)(809.74666667,108.35333333)(809.54,109.22666667)
\curveto(809.39333333,109.89333333)(809.12666667,110.38333333)(808.74,110.69666667)
\curveto(808.35333333,111.01)(807.89,111.16666667)(807.35,111.16666667)
\curveto(806.57666667,111.16666667)(805.50333333,110.84333333)(804.13,110.19666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.685,29.32333333)
\lineto(482.685,16.98333333)
\curveto(482.685,14.31666667)(482.975,12.66)(483.555,12.01333333)
\curveto(484.34833333,11.1)(485.545,10.64333333)(487.145,10.64333333)
\lineto(488.775,10.64333333)
\lineto(488.775,9.48333333)
\lineto(470.615,9.48333333)
\lineto(470.615,10.64333333)
\lineto(472.215,10.64333333)
\curveto(474.00166667,10.64333333)(475.28166667,11.22666667)(476.055,12.39333333)
\curveto(476.475,13.04)(476.685,14.57)(476.685,16.98333333)
\lineto(476.685,44.36333333)
\curveto(476.685,47.03)(476.40166667,48.68333333)(475.835,49.32333333)
\curveto(475.02166667,50.24333333)(473.815,50.70333333)(472.215,50.70333333)
\lineto(470.615,50.70333333)
\lineto(470.615,51.86333333)
\lineto(486.145,51.86333333)
\curveto(489.93833333,51.86333333)(492.92833333,51.47)(495.115,50.68333333)
\curveto(497.30166667,49.90333333)(499.145,48.58666667)(500.645,46.73333333)
\curveto(502.145,44.88)(502.895,42.68333333)(502.895,40.14333333)
\curveto(502.895,36.68333333)(501.755,33.87)(499.475,31.70333333)
\curveto(497.195,29.53666667)(493.97166667,28.45333333)(489.805,28.45333333)
\curveto(488.785,28.45333333)(487.68166667,28.52666667)(486.495,28.67333333)
\curveto(485.30833333,28.82)(484.03833333,29.03666667)(482.685,29.32333333)
\closepath
\moveto(482.685,31.11333333)
\curveto(483.785,30.9)(484.76166667,30.74)(485.615,30.63333333)
\curveto(486.46833333,30.53333333)(487.19833333,30.48333333)(487.805,30.48333333)
\curveto(489.97166667,30.48333333)(491.84166667,31.32)(493.415,32.99333333)
\curveto(494.98833333,34.67333333)(495.775,36.84666667)(495.775,39.51333333)
\curveto(495.775,41.34666667)(495.39833333,43.05)(494.645,44.62333333)
\curveto(493.89833333,46.19666667)(492.835,47.37333333)(491.455,48.15333333)
\curveto(490.08166667,48.93333333)(488.52166667,49.32333333)(486.775,49.32333333)
\curveto(485.715,49.32333333)(484.35166667,49.12666667)(482.685,48.73333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.52875,38.95333333)
\lineto(515.52875,32.51333333)
\curveto(517.92208333,36.80666667)(520.37875,38.95333333)(522.89875,38.95333333)
\curveto(524.04541667,38.95333333)(524.99208333,38.60333333)(525.73875,37.90333333)
\curveto(526.49208333,37.21)(526.86875,36.40333333)(526.86875,35.48333333)
\curveto(526.86875,34.67)(526.59541667,33.98)(526.04875,33.41333333)
\curveto(525.50875,32.85333333)(524.86541667,32.57333333)(524.11875,32.57333333)
\curveto(523.39208333,32.57333333)(522.57541667,32.93333333)(521.66875,33.65333333)
\curveto(520.76208333,34.37333333)(520.08875,34.73333333)(519.64875,34.73333333)
\curveto(519.27541667,34.73333333)(518.86875,34.52666667)(518.42875,34.11333333)
\curveto(517.49541667,33.25333333)(516.52875,31.84666667)(515.52875,29.89333333)
\lineto(515.52875,16.17333333)
\curveto(515.52875,14.58666667)(515.72541667,13.38666667)(516.11875,12.57333333)
\curveto(516.39208333,12.01333333)(516.87208333,11.54666667)(517.55875,11.17333333)
\curveto(518.24541667,10.8)(519.23541667,10.61333333)(520.52875,10.61333333)
\lineto(520.52875,9.48333333)
\lineto(505.86875,9.48333333)
\lineto(505.86875,10.61333333)
\curveto(507.32875,10.61333333)(508.41208333,10.84)(509.11875,11.29333333)
\curveto(509.63875,11.62666667)(510.00208333,12.16)(510.20875,12.89333333)
\curveto(510.31541667,13.24666667)(510.36875,14.25666667)(510.36875,15.92333333)
\lineto(510.36875,27.01333333)
\curveto(510.36875,30.34666667)(510.29875,32.33)(510.15875,32.96333333)
\curveto(510.02541667,33.60333333)(509.77541667,34.06666667)(509.40875,34.35333333)
\curveto(509.04875,34.64666667)(508.59875,34.79333333)(508.05875,34.79333333)
\curveto(507.41208333,34.79333333)(506.68208333,34.63666667)(505.86875,34.32333333)
\lineto(505.55875,35.45333333)
\lineto(514.20875,38.95333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.27125,27.32333333)
\curveto(533.25125,23.07666667)(534.28458333,19.74333333)(536.37125,17.32333333)
\curveto(538.45125,14.91)(540.89791667,13.70333333)(543.71125,13.70333333)
\curveto(545.58458333,13.70333333)(547.21458333,14.21666667)(548.60125,15.24333333)
\curveto(549.98791667,16.27666667)(551.15125,18.04333333)(552.09125,20.54333333)
\lineto(553.05125,19.92333333)
\curveto(552.61791667,17.07)(551.34791667,14.47)(549.24125,12.12333333)
\curveto(547.14125,9.77666667)(544.50791667,8.60333333)(541.34125,8.60333333)
\curveto(537.90125,8.60333333)(534.95791667,9.94333333)(532.51125,12.62333333)
\curveto(530.06458333,15.30333333)(528.84125,18.90333333)(528.84125,23.42333333)
\curveto(528.84125,28.31666667)(530.09458333,32.13333333)(532.60125,34.87333333)
\curveto(535.11458333,37.61333333)(538.26458333,38.98333333)(542.05125,38.98333333)
\curveto(545.26458333,38.98333333)(547.90125,37.92666667)(549.96125,35.81333333)
\curveto(552.02125,33.7)(553.05125,30.87)(553.05125,27.32333333)
\closepath
\moveto(533.27125,29.14333333)
\lineto(546.52125,29.14333333)
\curveto(546.42125,30.97666667)(546.20458333,32.26666667)(545.87125,33.01333333)
\curveto(545.35125,34.18)(544.57458333,35.09666667)(543.54125,35.76333333)
\curveto(542.50791667,36.43)(541.42791667,36.76333333)(540.30125,36.76333333)
\curveto(538.57458333,36.76333333)(537.02791667,36.09)(535.66125,34.74333333)
\curveto(534.30125,33.40333333)(533.50458333,31.53666667)(533.27125,29.14333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.0875,12.70333333)
\curveto(575.69416667,11.24333333)(574.33083333,10.19333333)(572.9975,9.55333333)
\curveto(571.66416667,8.92)(570.22416667,8.60333333)(568.6775,8.60333333)
\curveto(565.5575,8.60333333)(562.83083333,9.91)(560.4975,12.52333333)
\curveto(558.16416667,15.14333333)(556.9975,18.50666667)(556.9975,22.61333333)
\curveto(556.9975,26.71333333)(558.2875,30.46666667)(560.8675,33.87333333)
\curveto(563.45416667,37.28)(566.7775,38.98333333)(570.8375,38.98333333)
\curveto(573.3575,38.98333333)(575.44083333,38.18)(577.0875,36.57333333)
\lineto(577.0875,41.86333333)
\curveto(577.0875,45.13)(577.0075,47.13666667)(576.8475,47.88333333)
\curveto(576.69416667,48.63666667)(576.45083333,49.14666667)(576.1175,49.41333333)
\curveto(575.78416667,49.68666667)(575.3675,49.82333333)(574.8675,49.82333333)
\curveto(574.3275,49.82333333)(573.6075,49.65666667)(572.7075,49.32333333)
\lineto(572.3075,50.42333333)
\lineto(580.8375,53.92333333)
\lineto(582.2475,53.92333333)
\lineto(582.2475,20.82333333)
\curveto(582.2475,17.47)(582.32416667,15.42333333)(582.4775,14.68333333)
\curveto(582.63083333,13.94333333)(582.88083333,13.42666667)(583.2275,13.13333333)
\curveto(583.57416667,12.84666667)(583.97416667,12.70333333)(584.4275,12.70333333)
\curveto(584.99416667,12.70333333)(585.74416667,12.88)(586.6775,13.23333333)
\lineto(587.0275,12.14333333)
\lineto(578.5275,8.60333333)
\lineto(577.0875,8.60333333)
\closepath
\moveto(577.0875,14.89333333)
\lineto(577.0875,29.64333333)
\curveto(576.96083333,31.05666667)(576.58416667,32.34666667)(575.9575,33.51333333)
\curveto(575.3375,34.68)(574.51083333,35.56)(573.4775,36.15333333)
\curveto(572.44416667,36.74666667)(571.4375,37.04333333)(570.4575,37.04333333)
\curveto(568.62416667,37.04333333)(566.99083333,36.22)(565.5575,34.57333333)
\curveto(563.6575,32.40666667)(562.7075,29.24)(562.7075,25.07333333)
\curveto(562.7075,20.86666667)(563.62416667,17.64333333)(565.4575,15.40333333)
\curveto(567.29083333,13.16333333)(569.33416667,12.04333333)(571.5875,12.04333333)
\curveto(573.48083333,12.04333333)(575.31416667,12.99333333)(577.0875,14.89333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.1475,53.92333333)
\curveto(597.02083333,53.92333333)(597.76416667,53.61333333)(598.3775,52.99333333)
\curveto(598.9975,52.38)(599.3075,51.63666667)(599.3075,50.76333333)
\curveto(599.3075,49.89)(598.9975,49.14)(598.3775,48.51333333)
\curveto(597.76416667,47.88666667)(597.02083333,47.57333333)(596.1475,47.57333333)
\curveto(595.27416667,47.57333333)(594.52416667,47.88666667)(593.8975,48.51333333)
\curveto(593.27083333,49.14)(592.9575,49.89)(592.9575,50.76333333)
\curveto(592.9575,51.63666667)(593.26416667,52.38)(593.8775,52.99333333)
\curveto(594.4975,53.61333333)(595.25416667,53.92333333)(596.1475,53.92333333)
\closepath
\moveto(598.7475,38.95333333)
\lineto(598.7475,15.95333333)
\curveto(598.7475,14.16)(598.8775,12.96666667)(599.1375,12.37333333)
\curveto(599.3975,11.78)(599.78083333,11.33666667)(600.2875,11.04333333)
\curveto(600.80083333,10.75666667)(601.73416667,10.61333333)(603.0875,10.61333333)
\lineto(603.0875,9.48333333)
\lineto(589.1775,9.48333333)
\lineto(589.1775,10.61333333)
\curveto(590.5775,10.61333333)(591.51416667,10.74666667)(591.9875,11.01333333)
\curveto(592.4675,11.28666667)(592.8475,11.73333333)(593.1275,12.35333333)
\curveto(593.41416667,12.98)(593.5575,14.18)(593.5575,15.95333333)
\lineto(593.5575,26.98333333)
\curveto(593.5575,30.09)(593.46416667,32.1)(593.2775,33.01333333)
\curveto(593.13083333,33.68)(592.90083333,34.14333333)(592.5875,34.40333333)
\curveto(592.27416667,34.66333333)(591.8475,34.79333333)(591.3075,34.79333333)
\curveto(590.72083333,34.79333333)(590.01083333,34.63666667)(589.1775,34.32333333)
\lineto(588.7475,35.45333333)
\lineto(597.3675,38.95333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.95875,20.36333333)
\curveto(630.19208333,16.59)(628.68208333,13.68666667)(626.42875,11.65333333)
\curveto(624.18208333,9.62)(621.69208333,8.60333333)(618.95875,8.60333333)
\curveto(615.71208333,8.60333333)(612.87875,9.96666667)(610.45875,12.69333333)
\curveto(608.04541667,15.42666667)(606.83875,19.11666667)(606.83875,23.76333333)
\curveto(606.83875,28.26333333)(608.17541667,31.92)(610.84875,34.73333333)
\curveto(613.52875,37.54666667)(616.74208333,38.95333333)(620.48875,38.95333333)
\curveto(623.30208333,38.95333333)(625.61541667,38.20666667)(627.42875,36.71333333)
\curveto(629.24208333,35.22666667)(630.14875,33.68)(630.14875,32.07333333)
\curveto(630.14875,31.28666667)(629.89208333,30.64666667)(629.37875,30.15333333)
\curveto(628.87208333,29.66666667)(628.15875,29.42333333)(627.23875,29.42333333)
\curveto(626.01208333,29.42333333)(625.08541667,29.82)(624.45875,30.61333333)
\curveto(624.10541667,31.04666667)(623.87208333,31.87666667)(623.75875,33.10333333)
\curveto(623.64541667,34.33666667)(623.22208333,35.27666667)(622.48875,35.92333333)
\curveto(621.76208333,36.55)(620.75208333,36.86333333)(619.45875,36.86333333)
\curveto(617.37875,36.86333333)(615.70208333,36.09)(614.42875,34.54333333)
\curveto(612.74208333,32.50333333)(611.89875,29.80666667)(611.89875,26.45333333)
\curveto(611.89875,23.03333333)(612.73541667,20.01666667)(614.40875,17.40333333)
\curveto(616.08875,14.79)(618.35541667,13.48333333)(621.20875,13.48333333)
\curveto(623.25541667,13.48333333)(625.08875,14.18)(626.70875,15.57333333)
\curveto(627.85541667,16.53333333)(628.97208333,18.27333333)(630.05875,20.79333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(643.365,47.51333333)
\lineto(643.365,38.11333333)
\lineto(650.055,38.11333333)
\lineto(650.055,35.92333333)
\lineto(643.365,35.92333333)
\lineto(643.365,17.36333333)
\curveto(643.365,15.50333333)(643.63166667,14.25)(644.165,13.60333333)
\curveto(644.69833333,12.96333333)(645.38166667,12.64333333)(646.215,12.64333333)
\curveto(646.90166667,12.64333333)(647.56833333,12.85666667)(648.215,13.28333333)
\curveto(648.86166667,13.71)(649.36166667,14.34)(649.715,15.17333333)
\lineto(650.935,15.17333333)
\curveto(650.20166667,13.13333333)(649.16833333,11.59666667)(647.835,10.56333333)
\curveto(646.50166667,9.53)(645.12833333,9.01333333)(643.715,9.01333333)
\curveto(642.755,9.01333333)(641.815,9.28)(640.895,9.81333333)
\curveto(639.98166667,10.34666667)(639.305,11.10666667)(638.865,12.09333333)
\curveto(638.43166667,13.08)(638.215,14.60666667)(638.215,16.67333333)
\lineto(638.215,35.92333333)
\lineto(633.685,35.92333333)
\lineto(633.685,36.95333333)
\curveto(634.825,37.41333333)(635.995,38.19)(637.195,39.28333333)
\curveto(638.395,40.37666667)(639.46166667,41.67333333)(640.395,43.17333333)
\curveto(640.875,43.96666667)(641.54166667,45.41333333)(642.395,47.51333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.64625,27.32333333)
\curveto(657.62625,23.07666667)(658.65958333,19.74333333)(660.74625,17.32333333)
\curveto(662.82625,14.91)(665.27291667,13.70333333)(668.08625,13.70333333)
\curveto(669.95958333,13.70333333)(671.58958333,14.21666667)(672.97625,15.24333333)
\curveto(674.36291667,16.27666667)(675.52625,18.04333333)(676.46625,20.54333333)
\lineto(677.42625,19.92333333)
\curveto(676.99291667,17.07)(675.72291667,14.47)(673.61625,12.12333333)
\curveto(671.51625,9.77666667)(668.88291667,8.60333333)(665.71625,8.60333333)
\curveto(662.27625,8.60333333)(659.33291667,9.94333333)(656.88625,12.62333333)
\curveto(654.43958333,15.30333333)(653.21625,18.90333333)(653.21625,23.42333333)
\curveto(653.21625,28.31666667)(654.46958333,32.13333333)(656.97625,34.87333333)
\curveto(659.48958333,37.61333333)(662.63958333,38.98333333)(666.42625,38.98333333)
\curveto(669.63958333,38.98333333)(672.27625,37.92666667)(674.33625,35.81333333)
\curveto(676.39625,33.7)(677.42625,30.87)(677.42625,27.32333333)
\closepath
\moveto(657.64625,29.14333333)
\lineto(670.89625,29.14333333)
\curveto(670.79625,30.97666667)(670.57958333,32.26666667)(670.24625,33.01333333)
\curveto(669.72625,34.18)(668.94958333,35.09666667)(667.91625,35.76333333)
\curveto(666.88291667,36.43)(665.80291667,36.76333333)(664.67625,36.76333333)
\curveto(662.94958333,36.76333333)(661.40291667,36.09)(660.03625,34.74333333)
\curveto(658.67625,33.40333333)(657.87958333,31.53666667)(657.64625,29.14333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.4625,12.70333333)
\curveto(700.06916667,11.24333333)(698.70583333,10.19333333)(697.3725,9.55333333)
\curveto(696.03916667,8.92)(694.59916667,8.60333333)(693.0525,8.60333333)
\curveto(689.9325,8.60333333)(687.20583333,9.91)(684.8725,12.52333333)
\curveto(682.53916667,15.14333333)(681.3725,18.50666667)(681.3725,22.61333333)
\curveto(681.3725,26.71333333)(682.6625,30.46666667)(685.2425,33.87333333)
\curveto(687.82916667,37.28)(691.1525,38.98333333)(695.2125,38.98333333)
\curveto(697.7325,38.98333333)(699.81583333,38.18)(701.4625,36.57333333)
\lineto(701.4625,41.86333333)
\curveto(701.4625,45.13)(701.3825,47.13666667)(701.2225,47.88333333)
\curveto(701.06916667,48.63666667)(700.82583333,49.14666667)(700.4925,49.41333333)
\curveto(700.15916667,49.68666667)(699.7425,49.82333333)(699.2425,49.82333333)
\curveto(698.7025,49.82333333)(697.9825,49.65666667)(697.0825,49.32333333)
\lineto(696.6825,50.42333333)
\lineto(705.2125,53.92333333)
\lineto(706.6225,53.92333333)
\lineto(706.6225,20.82333333)
\curveto(706.6225,17.47)(706.69916667,15.42333333)(706.8525,14.68333333)
\curveto(707.00583333,13.94333333)(707.25583333,13.42666667)(707.6025,13.13333333)
\curveto(707.94916667,12.84666667)(708.34916667,12.70333333)(708.8025,12.70333333)
\curveto(709.36916667,12.70333333)(710.11916667,12.88)(711.0525,13.23333333)
\lineto(711.4025,12.14333333)
\lineto(702.9025,8.60333333)
\lineto(701.4625,8.60333333)
\closepath
\moveto(701.4625,14.89333333)
\lineto(701.4625,29.64333333)
\curveto(701.33583333,31.05666667)(700.95916667,32.34666667)(700.3325,33.51333333)
\curveto(699.7125,34.68)(698.88583333,35.56)(697.8525,36.15333333)
\curveto(696.81916667,36.74666667)(695.8125,37.04333333)(694.8325,37.04333333)
\curveto(692.99916667,37.04333333)(691.36583333,36.22)(689.9325,34.57333333)
\curveto(688.0325,32.40666667)(687.0825,29.24)(687.0825,25.07333333)
\curveto(687.0825,20.86666667)(687.99916667,17.64333333)(689.8325,15.40333333)
\curveto(691.66583333,13.16333333)(693.70916667,12.04333333)(695.9625,12.04333333)
\curveto(697.85583333,12.04333333)(699.68916667,12.99333333)(701.4625,14.89333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88000488,792)
\lineto(142.21333822,792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(146.88000488,792)
\lineto(142.21333822,792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.91666667,784.53)
\curveto(98.08333333,784.53)(93.92333333,785.26)(90.43666667,786.72)
\curveto(86.94333333,788.18)(84.34333333,790.11666667)(82.63666667,792.53)
\curveto(81.28333333,794.41)(80.60666667,796.35)(80.60666667,798.35)
\curveto(80.60666667,801.59666667)(82.26333333,804.51333333)(85.57666667,807.1)
\curveto(89.67666667,810.32666667)(95.24,811.94)(102.26666667,811.94)
\curveto(107.18,811.94)(111.35666667,811.23)(114.79666667,809.81)
\curveto(118.23,808.39666667)(120.72333333,806.59)(122.27666667,804.39)
\curveto(123.83,802.19666667)(124.60666667,800.07666667)(124.60666667,798.03)
\curveto(124.60666667,793.99)(122.22,790.62666667)(117.44666667,787.94)
\curveto(113.42666667,785.66666667)(108.58333333,784.53)(102.91666667,784.53)
\closepath
\moveto(103.69666667,790.66)
\curveto(109.53,790.66)(114.29,791.37666667)(117.97666667,792.81)
\curveto(121.08333333,794.00333333)(122.63666667,795.77666667)(122.63666667,798.13)
\curveto(122.63666667,799.25)(122.13333333,800.41333333)(121.12666667,801.62)
\curveto(120.11333333,802.83333333)(118.42,803.75333333)(116.04666667,804.38)
\curveto(112.46,805.33333333)(107.40666667,805.81)(100.88666667,805.81)
\curveto(96.05333333,805.81)(92.02333333,805.31)(88.79666667,804.31)
\curveto(86.39666667,803.56333333)(84.69666667,802.59666667)(83.69666667,801.41)
\curveto(83.01,800.55666667)(82.66666667,799.52333333)(82.66666667,798.31)
\curveto(82.66666667,796.89666667)(83.30333333,795.63666667)(84.57666667,794.53)
\curveto(86.30333333,793.03)(89.02333333,792.01)(92.73666667,791.47)
\curveto(96.44333333,790.93)(100.09666667,790.66)(103.69666667,790.66)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88000488,348.47998047)
\lineto(142.21333822,348.47998047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(146.88000488,348.47998047)
\lineto(142.21333822,348.47998047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.63666667,346.2)
\lineto(80.60666667,356.51)
\lineto(80.60666667,357.54)
\lineto(116.38666667,357.54)
\curveto(118.76,357.54)(120.24,357.64)(120.82666667,357.84)
\curveto(121.40666667,358.04)(121.85333333,358.45)(122.16666667,359.07)
\curveto(122.48,359.69666667)(122.65666667,360.97)(122.69666667,362.89)
\lineto(123.85666667,362.89)
\lineto(123.85666667,346.95)
\lineto(122.69666667,346.95)
\curveto(122.65666667,348.95)(122.48666667,350.24)(122.18666667,350.82)
\curveto(121.88,351.40666667)(121.47333333,351.81333333)(120.96666667,352.04)
\curveto(120.45333333,352.27333333)(118.92666667,352.39)(116.38666667,352.39)
\lineto(93.51666667,352.39)
\curveto(90.43,352.39)(88.45,352.28666667)(87.57666667,352.08)
\curveto(86.91,351.93333333)(86.42,351.66666667)(86.10666667,351.28)
\curveto(85.79333333,350.89333333)(85.63666667,350.43)(85.63666667,349.89)
\curveto(85.63666667,349.11666667)(85.96,348.04333333)(86.60666667,346.67)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.20333333,514.22)
\lineto(46.20333333,497.82)
\lineto(52.89333333,494.94)
\curveto(54.54,494.23333333)(55.77,493.88)(56.58333333,493.88)
\curveto(57.23,493.88)(57.79666667,494.18666667)(58.28333333,494.8)
\curveto(58.77,495.41333333)(59.08666667,496.74)(59.23333333,498.78)
\lineto(60.39333333,498.78)
\lineto(60.39333333,485.44)
\lineto(59.23333333,485.44)
\curveto(58.92,487.21333333)(58.51333333,488.36)(58.01333333,488.88)
\curveto(57.01333333,489.94)(54.98333333,491.11666667)(51.92333333,492.41)
\lineto(17.05333333,507.32)
\lineto(17.05333333,508.41)
\lineto(52.30333333,523.16)
\curveto(55.13666667,524.34666667)(56.97666667,525.42333333)(57.82333333,526.39)
\curveto(58.66333333,527.36333333)(59.13333333,528.71333333)(59.23333333,530.44)
\lineto(60.39333333,530.44)
\lineto(60.39333333,513.72)
\lineto(59.23333333,513.72)
\curveto(59.15333333,515.40666667)(58.87333333,516.54666667)(58.39333333,517.14)
\curveto(57.91333333,517.73333333)(57.33,518.03)(56.64333333,518.03)
\curveto(55.72333333,518.03)(54.27666667,517.61333333)(52.30333333,516.78)
\closepath
\moveto(43.89333333,513.35)
\lineto(26.76333333,506.16)
\lineto(43.89333333,498.78)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.51333333,557.46875)
\curveto(53.28666667,556.70208333)(56.19,555.19208333)(58.22333333,552.93875)
\curveto(60.25666667,550.69208333)(61.27333333,548.20208333)(61.27333333,545.46875)
\curveto(61.27333333,542.22208333)(59.91,539.38875)(57.18333333,536.96875)
\curveto(54.45,534.55541667)(50.76,533.34875)(46.11333333,533.34875)
\curveto(41.61333333,533.34875)(37.95666667,534.68541667)(35.14333333,537.35875)
\curveto(32.33,540.03875)(30.92333333,543.25208333)(30.92333333,546.99875)
\curveto(30.92333333,549.81208333)(31.67,552.12541667)(33.16333333,553.93875)
\curveto(34.65,555.75208333)(36.19666667,556.65875)(37.80333333,556.65875)
\curveto(38.59,556.65875)(39.23,556.40208333)(39.72333333,555.88875)
\curveto(40.21,555.38208333)(40.45333333,554.66875)(40.45333333,553.74875)
\curveto(40.45333333,552.52208333)(40.05666667,551.59541667)(39.26333333,550.96875)
\curveto(38.83,550.61541667)(38,550.38208333)(36.77333333,550.26875)
\curveto(35.54,550.15541667)(34.6,549.73208333)(33.95333333,548.99875)
\curveto(33.32666667,548.27208333)(33.01333333,547.26208333)(33.01333333,545.96875)
\curveto(33.01333333,543.88875)(33.78666667,542.21208333)(35.33333333,540.93875)
\curveto(37.37333333,539.25208333)(40.07,538.40875)(43.42333333,538.40875)
\curveto(46.84333333,538.40875)(49.86,539.24541667)(52.47333333,540.91875)
\curveto(55.08666667,542.59875)(56.39333333,544.86541667)(56.39333333,547.71875)
\curveto(56.39333333,549.76541667)(55.69666667,551.59875)(54.30333333,553.21875)
\curveto(53.34333333,554.36541667)(51.60333333,555.48208333)(49.08333333,556.56875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.36333333,569.875)
\lineto(31.76333333,569.875)
\lineto(31.76333333,576.565)
\lineto(33.95333333,576.565)
\lineto(33.95333333,569.875)
\lineto(52.51333333,569.875)
\curveto(54.37333333,569.875)(55.62666667,570.14166667)(56.27333333,570.675)
\curveto(56.91333333,571.20833333)(57.23333333,571.89166667)(57.23333333,572.725)
\curveto(57.23333333,573.41166667)(57.02,574.07833333)(56.59333333,574.725)
\curveto(56.16666667,575.37166667)(55.53666667,575.87166667)(54.70333333,576.225)
\lineto(54.70333333,577.445)
\curveto(56.74333333,576.71166667)(58.28,575.67833333)(59.31333333,574.345)
\curveto(60.34666667,573.01166667)(60.86333333,571.63833333)(60.86333333,570.225)
\curveto(60.86333333,569.265)(60.59666667,568.325)(60.06333333,567.405)
\curveto(59.53,566.49166667)(58.77,565.815)(57.78333333,565.375)
\curveto(56.79666667,564.94166667)(55.27,564.725)(53.20333333,564.725)
\lineto(33.95333333,564.725)
\lineto(33.95333333,560.195)
\lineto(32.92333333,560.195)
\curveto(32.46333333,561.335)(31.68666667,562.505)(30.59333333,563.705)
\curveto(29.5,564.905)(28.20333333,565.97166667)(26.70333333,566.905)
\curveto(25.91,567.385)(24.46333333,568.05166667)(22.36333333,568.905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.76333333,604.43625)
\lineto(49.11333333,604.43625)
\curveto(52.42666667,604.43625)(54.45333333,604.51291667)(55.19333333,604.66625)
\curveto(55.93333333,604.82625)(56.45,605.07625)(56.74333333,605.41625)
\curveto(57.03,605.76291667)(57.17333333,606.16625)(57.17333333,606.62625)
\curveto(57.17333333,607.27291667)(56.99666667,608.00291667)(56.64333333,608.81625)
\lineto(57.73333333,609.25625)
\lineto(61.27333333,600.68625)
\lineto(61.27333333,599.28625)
\lineto(55.20333333,599.28625)
\curveto(57.87,596.82625)(59.55,594.94958333)(60.24333333,593.65625)
\curveto(60.93,592.36958333)(61.27333333,591.00625)(61.27333333,589.56625)
\curveto(61.27333333,587.95958333)(60.81,586.56625)(59.88333333,585.38625)
\curveto(58.95,584.21291667)(57.75666667,583.39625)(56.30333333,582.93625)
\curveto(54.84333333,582.48291667)(52.78,582.25625)(50.11333333,582.25625)
\lineto(37.33333333,582.25625)
\curveto(35.98,582.25625)(35.04333333,582.10958333)(34.52333333,581.81625)
\curveto(33.99666667,581.52291667)(33.59333333,581.08958333)(33.31333333,580.51625)
\curveto(33.03333333,579.94291667)(32.90333333,578.90625)(32.92333333,577.40625)
\lineto(31.76333333,577.40625)
\lineto(31.76333333,587.43625)
\lineto(50.92333333,587.43625)
\curveto(53.59,587.43625)(55.34,587.89958333)(56.17333333,588.82625)
\curveto(57.00666667,589.75958333)(57.42333333,590.87958333)(57.42333333,592.18625)
\curveto(57.42333333,593.08625)(57.14333333,594.10291667)(56.58333333,595.23625)
\curveto(56.01666667,596.36958333)(54.94333333,597.71958333)(53.36333333,599.28625)
\lineto(37.14333333,599.28625)
\curveto(35.51666667,599.28625)(34.41666667,598.98958333)(33.84333333,598.39625)
\curveto(33.27,597.80291667)(32.96333333,596.56625)(32.92333333,594.68625)
\lineto(31.76333333,594.68625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.26333333,627.56625)
\curveto(58.53666667,624.62625)(59.85,622.78291667)(60.20333333,622.03625)
\curveto(60.72333333,620.90958333)(60.98333333,619.70958333)(60.98333333,618.43625)
\curveto(60.98333333,616.46291667)(60.30666667,614.83291667)(58.95333333,613.54625)
\curveto(57.6,612.26625)(55.82,611.62625)(53.61333333,611.62625)
\curveto(52.21333333,611.62625)(51.00333333,611.93958333)(49.98333333,612.56625)
\curveto(48.57,613.41958333)(47.24,614.90291667)(45.99333333,617.01625)
\curveto(44.74,619.12958333)(43.21666667,622.64625)(41.42333333,627.56625)
\lineto(40.30333333,627.56625)
\curveto(37.44333333,627.56625)(35.48333333,627.11291667)(34.42333333,626.20625)
\curveto(33.36333333,625.29958333)(32.83333333,623.98291667)(32.83333333,622.25625)
\curveto(32.83333333,620.94291667)(33.18666667,619.89958333)(33.89333333,619.12625)
\curveto(34.6,618.33291667)(35.41333333,617.93625)(36.33333333,617.93625)
\lineto(38.14333333,618.00625)
\curveto(39.10333333,618.00625)(39.84333333,617.75958333)(40.36333333,617.26625)
\curveto(40.88333333,616.77958333)(41.14333333,616.13958333)(41.14333333,615.34625)
\curveto(41.14333333,614.57291667)(40.87333333,613.94291667)(40.33333333,613.45625)
\curveto(39.78666667,612.96958333)(39.04666667,612.72625)(38.11333333,612.72625)
\curveto(36.32,612.72625)(34.67333333,613.64291667)(33.17333333,615.47625)
\curveto(31.67333333,617.30958333)(30.92333333,619.87958333)(30.92333333,623.18625)
\curveto(30.92333333,625.73291667)(31.35,627.81625)(32.20333333,629.43625)
\curveto(32.85,630.66958333)(33.86,631.57625)(35.23333333,632.15625)
\curveto(36.13333333,632.53625)(37.96666667,632.72625)(40.73333333,632.72625)
\lineto(50.45333333,632.72625)
\curveto(53.18666667,632.72625)(54.86,632.77625)(55.47333333,632.87625)
\curveto(56.08666667,632.98291667)(56.49666667,633.15625)(56.70333333,633.39625)
\curveto(56.91,633.63625)(57.01333333,633.91291667)(57.01333333,634.22625)
\curveto(57.01333333,634.55958333)(56.94333333,634.84958333)(56.80333333,635.09625)
\curveto(56.53,635.53625)(55.76666667,636.37958333)(54.51333333,637.62625)
\lineto(56.26333333,637.62625)
\curveto(59.39,635.29291667)(60.95333333,633.06291667)(60.95333333,630.93625)
\curveto(60.95333333,629.91625)(60.6,629.10291667)(59.89333333,628.49625)
\curveto(59.18666667,627.89625)(57.97666667,627.58625)(56.26333333,627.56625)
\closepath
\moveto(54.23333333,627.56625)
\lineto(43.33333333,627.56625)
\curveto(44.58,624.41958333)(45.46333333,622.38958333)(45.98333333,621.47625)
\curveto(46.90333333,619.82958333)(47.86333333,618.64958333)(48.86333333,617.93625)
\curveto(49.86333333,617.22958333)(50.95666667,616.87625)(52.14333333,616.87625)
\curveto(53.64333333,616.87625)(54.89,617.32291667)(55.88333333,618.21625)
\curveto(56.87,619.11625)(57.36333333,620.14958333)(57.36333333,621.31625)
\curveto(57.36333333,622.89625)(56.32,624.97958333)(54.23333333,627.56625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.95333333,649.5925)
\lineto(53.92333333,649.5925)
\curveto(55.71666667,649.5925)(56.90666667,649.7225)(57.49333333,649.9825)
\curveto(58.07333333,650.24916667)(58.51333333,650.6525)(58.81333333,651.1925)
\curveto(59.11333333,651.7325)(59.26333333,652.7425)(59.26333333,654.2225)
\lineto(60.39333333,654.2225)
\lineto(60.39333333,640.1925)
\lineto(59.26333333,640.1925)
\curveto(59.26333333,641.50583333)(59.13,642.39916667)(58.86333333,642.8725)
\curveto(58.59,643.3525)(58.14333333,643.72916667)(57.52333333,644.0025)
\curveto(56.89666667,644.27583333)(55.69666667,644.4125)(53.92333333,644.4125)
\lineto(27.92333333,644.4125)
\curveto(24.69666667,644.4125)(22.71333333,644.33916667)(21.97333333,644.1925)
\curveto(21.23333333,644.04583333)(20.73,643.80916667)(20.46333333,643.4825)
\curveto(20.19,643.1625)(20.05333333,642.7525)(20.05333333,642.2525)
\curveto(20.05333333,641.7125)(20.22,641.02583333)(20.55333333,640.1925)
\lineto(19.45333333,639.6625)
\lineto(15.95333333,648.1925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.14901961 0.18039216}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,1013.76)
\lineto(590.4,1013.76)
\lineto(590.4,570.24)
\lineto(146.88,570.24)
\lineto(146.88,1013.76)
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.4,1013.76)
\lineto(1033.92,1013.76)
\lineto(1033.92,570.24)
\lineto(590.4,570.24)
\lineto(590.4,1013.76)
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.81960785 0.98431373}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,570.24)
\lineto(590.4,570.24)
\lineto(590.4,126.72)
\lineto(146.88,126.72)
\lineto(146.88,570.24)
}
}
{
\newrgbcolor{curcolor}{0.27058825 0.34117648 0.41176471}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.4,570.24)
\lineto(1033.92,570.24)
\lineto(1033.92,126.72)
\lineto(590.4,126.72)
\lineto(590.4,570.24)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.89333333,829.16666667)
\lineto(342.89333333,827.62)
\curveto(339.22222222,827.26444444)(336.22666667,826.53555556)(333.90666667,825.43333333)
\curveto(331.58666667,824.34)(329.29333333,822.66888889)(327.02666667,820.42)
\curveto(324.76888889,818.17111111)(322.89777778,815.66444444)(321.41333333,812.9)
\curveto(319.92888889,810.13555556)(318.68444444,806.85111111)(317.68,803.04666667)
\curveto(321.68,805.79333333)(325.69333333,807.16666667)(329.72,807.16666667)
\curveto(333.58666667,807.16666667)(336.93333333,805.61111111)(339.76,802.5)
\curveto(342.59555556,799.38888889)(344.01333333,795.38888889)(344.01333333,790.5)
\curveto(344.01333333,785.78)(342.58222222,781.47333333)(339.72,777.58)
\curveto(336.28,772.86)(331.72444444,770.5)(326.05333333,770.5)
\curveto(322.19555556,770.5)(318.92,771.78)(316.22666667,774.34)
\curveto(310.94666667,779.30888889)(308.30666667,785.75333333)(308.30666667,793.67333333)
\curveto(308.30666667,798.72222222)(309.32,803.52222222)(311.34666667,808.07333333)
\curveto(313.37333333,812.63333333)(316.26666667,816.67777778)(320.02666667,820.20666667)
\curveto(323.79555556,823.73555556)(327.4,826.10888889)(330.84,827.32666667)
\curveto(334.28888889,828.55333333)(337.50222222,829.16666667)(340.48,829.16666667)
\closepath
\moveto(316.97333333,800.00666667)
\curveto(316.47555556,796.25555556)(316.22666667,793.22444444)(316.22666667,790.91333333)
\curveto(316.22666667,788.24666667)(316.72,785.34888889)(317.70666667,782.22)
\curveto(318.69333333,779.1)(320.15555556,776.62444444)(322.09333333,774.79333333)
\curveto(323.51555556,773.48666667)(325.24,772.83333333)(327.26666667,772.83333333)
\curveto(329.68444444,772.83333333)(331.84444444,773.97111111)(333.74666667,776.24666667)
\curveto(335.64888889,778.53111111)(336.6,781.78444444)(336.6,786.00666667)
\curveto(336.6,790.75333333)(335.65333333,794.86)(333.76,798.32666667)
\curveto(331.87555556,801.80222222)(329.19555556,803.54)(325.72,803.54)
\curveto(324.67111111,803.54)(323.54222222,803.31777778)(322.33333333,802.87333333)
\curveto(321.12444444,802.42888889)(319.33777778,801.47333333)(316.97333333,800.00666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.01333333,792.34)
\lineto(387.01333333,786.42)
\lineto(379.42666667,786.42)
\lineto(379.42666667,771.5)
\lineto(372.56,771.5)
\lineto(372.56,786.42)
\lineto(348.64,786.42)
\lineto(348.64,791.75333333)
\lineto(374.85333333,829.16666667)
\lineto(379.42666667,829.16666667)
\lineto(379.42666667,792.34)
\closepath
\moveto(372.56,792.34)
\lineto(372.56,820.38)
\lineto(352.72,792.34)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.56,828.00666667)
\lineto(428.85333333,828.00666667)
\lineto(428.85333333,826.42)
\lineto(410.01333333,770.32666667)
\lineto(405.34666667,770.32666667)
\lineto(422.22666667,821.20666667)
\lineto(406.68,821.20666667)
\curveto(403.54222222,821.20666667)(401.30666667,820.83333333)(399.97333333,820.08666667)
\curveto(397.64444444,818.80666667)(395.76888889,816.83333333)(394.34666667,814.16666667)
\lineto(393.14666667,814.62)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.16,822.46)
\lineto(771.90666667,829.16666667)
\lineto(773.28,829.16666667)
\lineto(773.28,781.46)
\curveto(773.28,778.29555556)(773.41333333,776.32222222)(773.68,775.54)
\curveto(773.94666667,774.76666667)(774.49333333,774.17111111)(775.32,773.75333333)
\curveto(776.15555556,773.33555556)(777.85333333,773.1)(780.41333333,773.04666667)
\lineto(780.41333333,771.5)
\lineto(759.16,771.5)
\lineto(759.16,773.04666667)
\curveto(761.82666667,773.1)(763.54666667,773.32666667)(764.32,773.72666667)
\curveto(765.10222222,774.13555556)(765.64444444,774.67777778)(765.94666667,775.35333333)
\curveto(766.25777778,776.03777778)(766.41333333,778.07333333)(766.41333333,781.46)
\lineto(766.41333333,811.95333333)
\curveto(766.41333333,816.06888889)(766.27555556,818.70888889)(766,819.87333333)
\curveto(765.80444444,820.76222222)(765.44888889,821.41555556)(764.93333333,821.83333333)
\curveto(764.41777778,822.25111111)(763.8,822.46)(763.08,822.46)
\curveto(762.04888889,822.46)(760.61777778,822.02888889)(758.78666667,821.16666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(795.16,817.24666667)
\curveto(796.76888889,821.05111111)(798.8,823.98888889)(801.25333333,826.06)
\curveto(803.71555556,828.13111111)(806.78222222,829.16666667)(810.45333333,829.16666667)
\curveto(814.97777778,829.16666667)(818.44888889,827.69555556)(820.86666667,824.75333333)
\curveto(822.69777778,822.55777778)(823.61333333,820.21111111)(823.61333333,817.71333333)
\curveto(823.61333333,813.59777778)(821.03111111,809.34444444)(815.86666667,804.95333333)
\curveto(819.34222222,803.59333333)(821.96888889,801.65111111)(823.74666667,799.12666667)
\curveto(825.52444444,796.60222222)(826.41333333,793.62888889)(826.41333333,790.20666667)
\curveto(826.41333333,785.31777778)(824.85777778,781.08222222)(821.74666667,777.5)
\curveto(817.69333333,772.83333333)(811.81777778,770.5)(804.12,770.5)
\curveto(800.31555556,770.5)(797.72444444,770.97111111)(796.34666667,771.91333333)
\curveto(794.96888889,772.86444444)(794.28,773.87777778)(794.28,774.95333333)
\curveto(794.28,775.76222222)(794.60444444,776.47333333)(795.25333333,777.08666667)
\curveto(795.91111111,777.7)(796.69777778,778.00666667)(797.61333333,778.00666667)
\curveto(798.31555556,778.00666667)(799.02666667,777.89555556)(799.74666667,777.67333333)
\curveto(800.21777778,777.53111111)(801.28444444,777.02)(802.94666667,776.14)
\curveto(804.61777778,775.26888889)(805.77333333,774.74888889)(806.41333333,774.58)
\curveto(807.43555556,774.27777778)(808.53333333,774.12666667)(809.70666667,774.12666667)
\curveto(812.53333333,774.12666667)(814.99555556,775.22444444)(817.09333333,777.42)
\curveto(819.19111111,779.61555556)(820.24,782.21111111)(820.24,785.20666667)
\curveto(820.24,787.40222222)(819.75555556,789.54)(818.78666667,791.62)
\curveto(818.06666667,793.17555556)(817.27555556,794.35777778)(816.41333333,795.16666667)
\curveto(815.21333333,796.27777778)(813.57333333,797.28222222)(811.49333333,798.18)
\curveto(809.41333333,799.08666667)(807.28888889,799.54)(805.12,799.54)
\lineto(803.78666667,799.54)
\lineto(803.78666667,800.79333333)
\curveto(805.98222222,801.06888889)(808.18222222,801.86)(810.38666667,803.16666667)
\curveto(812.6,804.47333333)(814.20444444,806.04222222)(815.2,807.87333333)
\curveto(816.20444444,809.70444444)(816.70666667,811.71777778)(816.70666667,813.91333333)
\curveto(816.70666667,816.77555556)(815.80888889,819.08666667)(814.01333333,820.84666667)
\curveto(812.22666667,822.61555556)(810,823.5)(807.33333333,823.5)
\curveto(803.02222222,823.5)(799.42222222,821.19333333)(796.53333333,816.58)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(871.74666667,829.16666667)
\lineto(871.74666667,827.62)
\curveto(868.07555556,827.26444444)(865.08,826.53555556)(862.76,825.43333333)
\curveto(860.44,824.34)(858.14666667,822.66888889)(855.88,820.42)
\curveto(853.62222222,818.17111111)(851.75111111,815.66444444)(850.26666667,812.9)
\curveto(848.78222222,810.13555556)(847.53777778,806.85111111)(846.53333333,803.04666667)
\curveto(850.53333333,805.79333333)(854.54666667,807.16666667)(858.57333333,807.16666667)
\curveto(862.44,807.16666667)(865.78666667,805.61111111)(868.61333333,802.5)
\curveto(871.44888889,799.38888889)(872.86666667,795.38888889)(872.86666667,790.5)
\curveto(872.86666667,785.78)(871.43555556,781.47333333)(868.57333333,777.58)
\curveto(865.13333333,772.86)(860.57777778,770.5)(854.90666667,770.5)
\curveto(851.04888889,770.5)(847.77333333,771.78)(845.08,774.34)
\curveto(839.8,779.30888889)(837.16,785.75333333)(837.16,793.67333333)
\curveto(837.16,798.72222222)(838.17333333,803.52222222)(840.2,808.07333333)
\curveto(842.22666667,812.63333333)(845.12,816.67777778)(848.88,820.20666667)
\curveto(852.64888889,823.73555556)(856.25333333,826.10888889)(859.69333333,827.32666667)
\curveto(863.14222222,828.55333333)(866.35555556,829.16666667)(869.33333333,829.16666667)
\closepath
\moveto(845.82666667,800.00666667)
\curveto(845.32888889,796.25555556)(845.08,793.22444444)(845.08,790.91333333)
\curveto(845.08,788.24666667)(845.57333333,785.34888889)(846.56,782.22)
\curveto(847.54666667,779.1)(849.00888889,776.62444444)(850.94666667,774.79333333)
\curveto(852.36888889,773.48666667)(854.09333333,772.83333333)(856.12,772.83333333)
\curveto(858.53777778,772.83333333)(860.69777778,773.97111111)(862.6,776.24666667)
\curveto(864.50222222,778.53111111)(865.45333333,781.78444444)(865.45333333,786.00666667)
\curveto(865.45333333,790.75333333)(864.50666667,794.86)(862.61333333,798.32666667)
\curveto(860.72888889,801.80222222)(858.04888889,803.54)(854.57333333,803.54)
\curveto(853.52444444,803.54)(852.39555556,803.31777778)(851.18666667,802.87333333)
\curveto(849.97777778,802.42888889)(848.19111111,801.47333333)(845.82666667,800.00666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.64,378.94)
\lineto(328.38666667,385.64666667)
\lineto(329.76,385.64666667)
\lineto(329.76,337.94)
\curveto(329.76,334.77555556)(329.89333333,332.80222222)(330.16,332.02)
\curveto(330.42666667,331.24666667)(330.97333333,330.65111111)(331.8,330.23333333)
\curveto(332.63555556,329.81555556)(334.33333333,329.58)(336.89333333,329.52666667)
\lineto(336.89333333,327.98)
\lineto(315.64,327.98)
\lineto(315.64,329.52666667)
\curveto(318.30666667,329.58)(320.02666667,329.80666667)(320.8,330.20666667)
\curveto(321.58222222,330.61555556)(322.12444444,331.15777778)(322.42666667,331.83333333)
\curveto(322.73777778,332.51777778)(322.89333333,334.55333333)(322.89333333,337.94)
\lineto(322.89333333,368.43333333)
\curveto(322.89333333,372.54888889)(322.75555556,375.18888889)(322.48,376.35333333)
\curveto(322.28444444,377.24222222)(321.92888889,377.89555556)(321.41333333,378.31333333)
\curveto(320.89777778,378.73111111)(320.28,378.94)(319.56,378.94)
\curveto(318.52888889,378.94)(317.09777778,378.50888889)(315.26666667,377.64666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.64,373.72666667)
\curveto(353.24888889,377.53111111)(355.28,380.46888889)(357.73333333,382.54)
\curveto(360.19555556,384.61111111)(363.26222222,385.64666667)(366.93333333,385.64666667)
\curveto(371.45777778,385.64666667)(374.92888889,384.17555556)(377.34666667,381.23333333)
\curveto(379.17777778,379.03777778)(380.09333333,376.69111111)(380.09333333,374.19333333)
\curveto(380.09333333,370.07777778)(377.51111111,365.82444444)(372.34666667,361.43333333)
\curveto(375.82222222,360.07333333)(378.44888889,358.13111111)(380.22666667,355.60666667)
\curveto(382.00444444,353.08222222)(382.89333333,350.10888889)(382.89333333,346.68666667)
\curveto(382.89333333,341.79777778)(381.33777778,337.56222222)(378.22666667,333.98)
\curveto(374.17333333,329.31333333)(368.29777778,326.98)(360.6,326.98)
\curveto(356.79555556,326.98)(354.20444444,327.45111111)(352.82666667,328.39333333)
\curveto(351.44888889,329.34444444)(350.76,330.35777778)(350.76,331.43333333)
\curveto(350.76,332.24222222)(351.08444444,332.95333333)(351.73333333,333.56666667)
\curveto(352.39111111,334.18)(353.17777778,334.48666667)(354.09333333,334.48666667)
\curveto(354.79555556,334.48666667)(355.50666667,334.37555556)(356.22666667,334.15333333)
\curveto(356.69777778,334.01111111)(357.76444444,333.5)(359.42666667,332.62)
\curveto(361.09777778,331.74888889)(362.25333333,331.22888889)(362.89333333,331.06)
\curveto(363.91555556,330.75777778)(365.01333333,330.60666667)(366.18666667,330.60666667)
\curveto(369.01333333,330.60666667)(371.47555556,331.70444444)(373.57333333,333.9)
\curveto(375.67111111,336.09555556)(376.72,338.69111111)(376.72,341.68666667)
\curveto(376.72,343.88222222)(376.23555556,346.02)(375.26666667,348.1)
\curveto(374.54666667,349.65555556)(373.75555556,350.83777778)(372.89333333,351.64666667)
\curveto(371.69333333,352.75777778)(370.05333333,353.76222222)(367.97333333,354.66)
\curveto(365.89333333,355.56666667)(363.76888889,356.02)(361.6,356.02)
\lineto(360.26666667,356.02)
\lineto(360.26666667,357.27333333)
\curveto(362.46222222,357.54888889)(364.66222222,358.34)(366.86666667,359.64666667)
\curveto(369.08,360.95333333)(370.68444444,362.52222222)(371.68,364.35333333)
\curveto(372.68444444,366.18444444)(373.18666667,368.19777778)(373.18666667,370.39333333)
\curveto(373.18666667,373.25555556)(372.28888889,375.56666667)(370.49333333,377.32666667)
\curveto(368.70666667,379.09555556)(366.48,379.98)(363.81333333,379.98)
\curveto(359.50222222,379.98)(355.90222222,377.67333333)(353.01333333,373.06)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.34666667,356.43333333)
\curveto(401.87555556,360.10444444)(398.99111111,363.05111111)(397.69333333,365.27333333)
\curveto(396.40444444,367.49555556)(395.76,369.80222222)(395.76,372.19333333)
\curveto(395.76,375.85555556)(397.17777778,379.01111111)(400.01333333,381.66)
\curveto(402.84888889,384.31777778)(406.61333333,385.64666667)(411.30666667,385.64666667)
\curveto(415.86666667,385.64666667)(419.53333333,384.41111111)(422.30666667,381.94)
\curveto(425.08888889,379.46888889)(426.48,376.65111111)(426.48,373.48666667)
\curveto(426.48,371.37111111)(425.72888889,369.21555556)(424.22666667,367.02)
\curveto(422.72444444,364.82444444)(419.6,362.24222222)(414.85333333,359.27333333)
\curveto(419.74222222,355.49555556)(422.97777778,352.52222222)(424.56,350.35333333)
\curveto(426.66666667,347.51777778)(427.72,344.53111111)(427.72,341.39333333)
\curveto(427.72,337.42)(426.20444444,334.02444444)(423.17333333,331.20666667)
\curveto(420.15111111,328.38888889)(416.18222222,326.98)(411.26666667,326.98)
\curveto(405.90666667,326.98)(401.72444444,328.66)(398.72,332.02)
\curveto(396.33777778,334.71333333)(395.14666667,337.66)(395.14666667,340.86)
\curveto(395.14666667,343.35777778)(395.98666667,345.83333333)(397.66666667,348.28666667)
\curveto(399.34666667,350.74888889)(402.24,353.46444444)(406.34666667,356.43333333)
\closepath
\moveto(412.89333333,360.9)
\curveto(416.22666667,363.89555556)(418.33777778,366.26)(419.22666667,367.99333333)
\curveto(420.11555556,369.73555556)(420.56,371.70444444)(420.56,373.9)
\curveto(420.56,376.81555556)(419.73777778,379.1)(418.09333333,380.75333333)
\curveto(416.45777778,382.40666667)(414.22222222,383.23333333)(411.38666667,383.23333333)
\curveto(408.56,383.23333333)(406.25777778,382.41111111)(404.48,380.76666667)
\curveto(402.70222222,379.13111111)(401.81333333,377.21555556)(401.81333333,375.02)
\curveto(401.81333333,373.58)(402.17777778,372.13555556)(402.90666667,370.68666667)
\curveto(403.64444444,369.24666667)(404.69333333,367.87333333)(406.05333333,366.56666667)
\closepath
\moveto(408.30666667,354.86)
\curveto(406.00444444,352.91333333)(404.29777778,350.79333333)(403.18666667,348.5)
\curveto(402.07555556,346.20666667)(401.52,343.72666667)(401.52,341.06)
\curveto(401.52,337.47777778)(402.49777778,334.61111111)(404.45333333,332.46)
\curveto(406.40888889,330.30888889)(408.90222222,329.23333333)(411.93333333,329.23333333)
\curveto(414.92888889,329.23333333)(417.32888889,330.07777778)(419.13333333,331.76666667)
\curveto(420.94666667,333.46444444)(421.85333333,335.52222222)(421.85333333,337.94)
\curveto(421.85333333,339.94)(421.32444444,341.73111111)(420.26666667,343.31333333)
\curveto(418.29333333,346.25555556)(414.30666667,350.10444444)(408.30666667,354.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.86666667,348.82)
\lineto(787.86666667,342.9)
\lineto(780.28,342.9)
\lineto(780.28,327.98)
\lineto(773.41333333,327.98)
\lineto(773.41333333,342.9)
\lineto(749.49333333,342.9)
\lineto(749.49333333,348.23333333)
\lineto(775.70666667,385.64666667)
\lineto(780.28,385.64666667)
\lineto(780.28,348.82)
\closepath
\moveto(773.41333333,348.82)
\lineto(773.41333333,376.86)
\lineto(753.57333333,348.82)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(795.33333333,326.80666667)
\lineto(795.33333333,328.35333333)
\curveto(798.94222222,328.40666667)(802.30222222,329.24666667)(805.41333333,330.87333333)
\curveto(808.52444444,332.5)(811.52888889,335.34)(814.42666667,339.39333333)
\curveto(817.33333333,343.45555556)(819.35555556,347.91333333)(820.49333333,352.76666667)
\curveto(816.12888889,349.96666667)(812.18666667,348.56666667)(808.66666667,348.56666667)
\curveto(804.69333333,348.56666667)(801.28888889,350.1)(798.45333333,353.16666667)
\curveto(795.61777778,356.23333333)(794.2,360.30888889)(794.2,365.39333333)
\curveto(794.2,370.34444444)(795.61777778,374.74888889)(798.45333333,378.60666667)
\curveto(801.86666667,383.3)(806.32444444,385.64666667)(811.82666667,385.64666667)
\curveto(816.46666667,385.64666667)(820.44,383.73111111)(823.74666667,379.9)
\curveto(827.8,375.14444444)(829.82666667,369.28222222)(829.82666667,362.31333333)
\curveto(829.82666667,356.03777778)(828.28444444,350.18444444)(825.2,344.75333333)
\curveto(822.11555556,339.32222222)(817.82666667,334.81555556)(812.33333333,331.23333333)
\curveto(807.85333333,328.28222222)(802.97777778,326.80666667)(797.70666667,326.80666667)
\closepath
\moveto(821.16,355.86)
\curveto(821.65777778,359.46888889)(821.90666667,362.35777778)(821.90666667,364.52666667)
\curveto(821.90666667,367.22)(821.44888889,370.12666667)(820.53333333,373.24666667)
\curveto(819.61777778,376.37555556)(818.32,378.77111111)(816.64,380.43333333)
\curveto(814.96,382.10444444)(813.04888889,382.94)(810.90666667,382.94)
\curveto(808.43555556,382.94)(806.26666667,381.82888889)(804.4,379.60666667)
\curveto(802.54222222,377.38444444)(801.61333333,374.07777778)(801.61333333,369.68666667)
\curveto(801.61333333,363.82888889)(802.85333333,359.24666667)(805.33333333,355.94)
\curveto(807.13777778,353.54888889)(809.36,352.35333333)(812,352.35333333)
\curveto(813.27111111,352.35333333)(814.78222222,352.66)(816.53333333,353.27333333)
\curveto(818.28444444,353.88666667)(819.82666667,354.74888889)(821.16,355.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(872.61333333,338.86)
\lineto(868.66666667,327.98)
\lineto(835.33333333,327.98)
\lineto(835.33333333,329.52666667)
\curveto(845.13777778,338.46888889)(852.04,345.77111111)(856.04,351.43333333)
\curveto(860.04,357.10444444)(862.04,362.28666667)(862.04,366.98)
\curveto(862.04,370.56222222)(860.94222222,373.50444444)(858.74666667,375.80666667)
\curveto(856.55111111,378.11777778)(853.92444444,379.27333333)(850.86666667,379.27333333)
\curveto(848.09333333,379.27333333)(845.6,378.46)(843.38666667,376.83333333)
\curveto(841.18222222,375.20666667)(839.55111111,372.82444444)(838.49333333,369.68666667)
\lineto(836.94666667,369.68666667)
\curveto(837.64888889,374.82444444)(839.43555556,378.76666667)(842.30666667,381.51333333)
\curveto(845.17777778,384.26888889)(848.76888889,385.64666667)(853.08,385.64666667)
\curveto(857.65777778,385.64666667)(861.48,384.17555556)(864.54666667,381.23333333)
\curveto(867.62222222,378.29111111)(869.16,374.82)(869.16,370.82)
\curveto(869.16,367.95777778)(868.49333333,365.09555556)(867.16,362.23333333)
\curveto(865.10666667,357.73555556)(861.77333333,352.97111111)(857.16,347.94)
\curveto(850.24444444,340.38444444)(845.92444444,335.82888889)(844.2,334.27333333)
\lineto(858.94666667,334.27333333)
\curveto(861.95111111,334.27333333)(864.05777778,334.38444444)(865.26666667,334.60666667)
\curveto(866.47555556,334.82888889)(867.56444444,335.27777778)(868.53333333,335.95333333)
\curveto(869.51111111,336.63777778)(870.36,337.60666667)(871.08,338.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.055,1070.79)
\lineto(365.025,1056.39)
\lineto(364.055,1056.39)
\curveto(362.76166667,1060.70333333)(360.91833333,1063.80666667)(358.525,1065.7)
\curveto(356.13166667,1067.59333333)(353.25833333,1068.54)(349.905,1068.54)
\curveto(347.09166667,1068.54)(344.54833333,1067.82666667)(342.275,1066.4)
\curveto(340.00166667,1064.97333333)(338.215,1062.69666667)(336.915,1059.57)
\curveto(335.615,1056.45)(334.965,1052.56666667)(334.965,1047.92)
\curveto(334.965,1044.08666667)(335.57833333,1040.76333333)(336.805,1037.95)
\curveto(338.03833333,1035.13666667)(339.88833333,1032.98)(342.355,1031.48)
\curveto(344.82166667,1029.98)(347.63833333,1029.23)(350.805,1029.23)
\curveto(353.55833333,1029.23)(355.985,1029.81666667)(358.085,1030.99)
\curveto(360.19166667,1032.17)(362.505,1034.51)(365.025,1038.01)
\lineto(365.995,1037.39)
\curveto(363.86833333,1033.61666667)(361.38833333,1030.85333333)(358.555,1029.1)
\curveto(355.72166667,1027.35333333)(352.35833333,1026.48)(348.465,1026.48)
\curveto(341.445,1026.48)(336.00833333,1029.08333333)(332.155,1034.29)
\curveto(329.275,1038.17)(327.835,1042.73333333)(327.835,1047.98)
\curveto(327.835,1052.21333333)(328.78166667,1056.1)(330.675,1059.64)
\curveto(332.575,1063.18)(335.185,1065.92333333)(338.505,1067.87)
\curveto(341.83166667,1069.81666667)(345.465,1070.79)(349.405,1070.79)
\curveto(352.465,1070.79)(355.485,1070.04)(358.465,1068.54)
\curveto(359.33833333,1068.08666667)(359.96166667,1067.86)(360.335,1067.86)
\curveto(360.90166667,1067.86)(361.39166667,1068.05666667)(361.805,1068.45)
\curveto(362.345,1069.01)(362.73166667,1069.79)(362.965,1070.79)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.2125,1056.92)
\curveto(388.54583333,1056.92)(392.02583333,1055.27333333)(394.6525,1051.98)
\curveto(396.87916667,1049.16666667)(397.9925,1045.93666667)(397.9925,1042.29)
\curveto(397.9925,1039.73)(397.37583333,1037.13666667)(396.1425,1034.51)
\curveto(394.91583333,1031.89)(393.22583333,1029.91)(391.0725,1028.57)
\curveto(388.91916667,1027.23666667)(386.51916667,1026.57)(383.8725,1026.57)
\curveto(379.55916667,1026.57)(376.1325,1028.29)(373.5925,1031.73)
\curveto(371.44583333,1034.63)(370.3725,1037.88)(370.3725,1041.48)
\curveto(370.3725,1044.10666667)(371.0225,1046.71666667)(372.3225,1049.31)
\curveto(373.6225,1051.90333333)(375.33583333,1053.82)(377.4625,1055.06)
\curveto(379.58916667,1056.3)(381.83916667,1056.92)(384.2125,1056.92)
\closepath
\moveto(383.2425,1054.89)
\curveto(382.1425,1054.89)(381.0325,1054.56)(379.9125,1053.9)
\curveto(378.79916667,1053.24666667)(377.89916667,1052.09666667)(377.2125,1050.45)
\curveto(376.52583333,1048.80333333)(376.1825,1046.69)(376.1825,1044.11)
\curveto(376.1825,1039.94333333)(377.00916667,1036.34666667)(378.6625,1033.32)
\curveto(380.3225,1030.3)(382.50583333,1028.79)(385.2125,1028.79)
\curveto(387.2325,1028.79)(388.89916667,1029.62333333)(390.2125,1031.29)
\curveto(391.52583333,1032.95666667)(392.1825,1035.82333333)(392.1825,1039.89)
\curveto(392.1825,1044.97)(391.08916667,1048.97)(388.9025,1051.89)
\curveto(387.4225,1053.89)(385.53583333,1054.89)(383.2425,1054.89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.2125,1056.92)
\curveto(420.54583333,1056.92)(424.02583333,1055.27333333)(426.6525,1051.98)
\curveto(428.87916667,1049.16666667)(429.9925,1045.93666667)(429.9925,1042.29)
\curveto(429.9925,1039.73)(429.37583333,1037.13666667)(428.1425,1034.51)
\curveto(426.91583333,1031.89)(425.22583333,1029.91)(423.0725,1028.57)
\curveto(420.91916667,1027.23666667)(418.51916667,1026.57)(415.8725,1026.57)
\curveto(411.55916667,1026.57)(408.1325,1028.29)(405.5925,1031.73)
\curveto(403.44583333,1034.63)(402.3725,1037.88)(402.3725,1041.48)
\curveto(402.3725,1044.10666667)(403.0225,1046.71666667)(404.3225,1049.31)
\curveto(405.6225,1051.90333333)(407.33583333,1053.82)(409.4625,1055.06)
\curveto(411.58916667,1056.3)(413.83916667,1056.92)(416.2125,1056.92)
\closepath
\moveto(415.2425,1054.89)
\curveto(414.1425,1054.89)(413.0325,1054.56)(411.9125,1053.9)
\curveto(410.79916667,1053.24666667)(409.89916667,1052.09666667)(409.2125,1050.45)
\curveto(408.52583333,1048.80333333)(408.1825,1046.69)(408.1825,1044.11)
\curveto(408.1825,1039.94333333)(409.00916667,1036.34666667)(410.6625,1033.32)
\curveto(412.3225,1030.3)(414.50583333,1028.79)(417.2125,1028.79)
\curveto(419.2325,1028.79)(420.89916667,1029.62333333)(422.2125,1031.29)
\curveto(423.52583333,1032.95666667)(424.1825,1035.82333333)(424.1825,1039.89)
\curveto(424.1825,1044.97)(423.08916667,1048.97)(420.9025,1051.89)
\curveto(419.4225,1053.89)(417.53583333,1054.89)(415.2425,1054.89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.1525,1053.23)
\lineto(440.9625,1056.79)
\lineto(442.1525,1056.79)
\lineto(442.1525,1050.11)
\curveto(443.6325,1052.63)(445.11583333,1054.39333333)(446.6025,1055.4)
\curveto(448.09583333,1056.41333333)(449.6625,1056.92)(451.3025,1056.92)
\curveto(454.1825,1056.92)(456.57916667,1055.79333333)(458.4925,1053.54)
\curveto(460.84583333,1050.79333333)(462.0225,1047.21)(462.0225,1042.79)
\curveto(462.0225,1037.85666667)(460.60583333,1033.77333333)(457.7725,1030.54)
\curveto(455.43916667,1027.89333333)(452.5025,1026.57)(448.9625,1026.57)
\curveto(447.4225,1026.57)(446.08916667,1026.79)(444.9625,1027.23)
\curveto(444.12916667,1027.54333333)(443.1925,1028.17)(442.1525,1029.11)
\lineto(442.1525,1020.39)
\curveto(442.1525,1018.43)(442.2725,1017.18666667)(442.5125,1016.66)
\curveto(442.7525,1016.12666667)(443.16916667,1015.70333333)(443.7625,1015.39)
\curveto(444.35583333,1015.07666667)(445.4325,1014.92)(446.9925,1014.92)
\lineto(446.9925,1013.76)
\lineto(431.9925,1013.76)
\lineto(431.9925,1014.92)
\lineto(432.7725,1014.92)
\curveto(433.91916667,1014.9)(434.89916667,1015.11666667)(435.7125,1015.57)
\curveto(436.10583333,1015.80333333)(436.4125,1016.17666667)(436.6325,1016.69)
\curveto(436.8525,1017.19666667)(436.9625,1018.49)(436.9625,1020.57)
\lineto(436.9625,1047.64)
\curveto(436.9625,1049.49333333)(436.87916667,1050.67)(436.7125,1051.17)
\curveto(436.54583333,1051.67)(436.27916667,1052.04333333)(435.9125,1052.29)
\curveto(435.5525,1052.54333333)(435.05916667,1052.67)(434.4325,1052.67)
\curveto(433.9325,1052.67)(433.29583333,1052.52333333)(432.5225,1052.23)
\closepath
\moveto(442.1525,1048.26)
\lineto(442.1525,1037.58)
\curveto(442.1525,1035.26666667)(442.24583333,1033.74333333)(442.4325,1033.01)
\curveto(442.72583333,1031.80333333)(443.43916667,1030.74)(444.5725,1029.82)
\curveto(445.70583333,1028.90666667)(447.13916667,1028.45)(448.8725,1028.45)
\curveto(450.9525,1028.45)(452.63916667,1029.26333333)(453.9325,1030.89)
\curveto(455.61916667,1033.01666667)(456.4625,1036.00666667)(456.4625,1039.86)
\curveto(456.4625,1044.23333333)(455.50583333,1047.59666667)(453.5925,1049.95)
\curveto(452.25916667,1051.57666667)(450.67583333,1052.39)(448.8425,1052.39)
\curveto(447.8425,1052.39)(446.8525,1052.14)(445.8725,1051.64)
\curveto(445.11916667,1051.26666667)(443.87916667,1050.14)(442.1525,1048.26)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.5525,1070.79)
\lineto(509.5525,1056.14)
\lineto(508.4025,1056.14)
\curveto(508.02916667,1058.95333333)(507.35583333,1061.19333333)(506.3825,1062.86)
\curveto(505.41583333,1064.52666667)(504.03583333,1065.84666667)(502.2425,1066.82)
\curveto(500.44916667,1067.8)(498.59583333,1068.29)(496.6825,1068.29)
\curveto(494.51583333,1068.29)(492.7225,1067.63)(491.3025,1066.31)
\curveto(489.88916667,1064.99)(489.1825,1063.48333333)(489.1825,1061.79)
\curveto(489.1825,1060.50333333)(489.62916667,1059.32666667)(490.5225,1058.26)
\curveto(491.81583333,1056.7)(494.88916667,1054.61666667)(499.7425,1052.01)
\curveto(503.7025,1049.89)(506.40583333,1048.26)(507.8525,1047.12)
\curveto(509.29916667,1045.98666667)(510.4125,1044.64666667)(511.1925,1043.1)
\curveto(511.97916667,1041.56)(512.3725,1039.94666667)(512.3725,1038.26)
\curveto(512.3725,1035.05333333)(511.12583333,1032.28666667)(508.6325,1029.96)
\curveto(506.14583333,1027.64)(502.9425,1026.48)(499.0225,1026.48)
\curveto(497.79583333,1026.48)(496.63916667,1026.57333333)(495.5525,1026.76)
\curveto(494.9125,1026.86666667)(493.57583333,1027.24666667)(491.5425,1027.9)
\curveto(489.50916667,1028.56)(488.2225,1028.89)(487.6825,1028.89)
\curveto(487.1625,1028.89)(486.74916667,1028.73333333)(486.4425,1028.42)
\curveto(486.1425,1028.10666667)(485.91916667,1027.46)(485.7725,1026.48)
\lineto(484.6225,1026.48)
\lineto(484.6225,1041.01)
\lineto(485.7725,1041.01)
\curveto(486.31916667,1037.97)(487.04916667,1035.69333333)(487.9625,1034.18)
\curveto(488.8825,1032.67333333)(490.2825,1031.42)(492.1625,1030.42)
\curveto(494.04916667,1029.42)(496.11916667,1028.92)(498.3725,1028.92)
\curveto(500.9725,1028.92)(503.02583333,1029.60666667)(504.5325,1030.98)
\curveto(506.04583333,1032.35333333)(506.8025,1033.98)(506.8025,1035.86)
\curveto(506.8025,1036.9)(506.51583333,1037.95)(505.9425,1039.01)
\curveto(505.37583333,1040.07666667)(504.48583333,1041.06666667)(503.2725,1041.98)
\curveto(502.45916667,1042.60666667)(500.23916667,1043.93333333)(496.6125,1045.96)
\curveto(492.9925,1047.99333333)(490.41583333,1049.61333333)(488.8825,1050.82)
\curveto(487.35583333,1052.03333333)(486.19583333,1053.36666667)(485.4025,1054.82)
\curveto(484.60916667,1056.28)(484.2125,1057.88666667)(484.2125,1059.64)
\curveto(484.2125,1062.68)(485.37916667,1065.29666667)(487.7125,1067.49)
\curveto(490.04583333,1069.69)(493.01583333,1070.79)(496.6225,1070.79)
\curveto(498.86916667,1070.79)(501.2525,1070.24)(503.7725,1069.14)
\curveto(504.93916667,1068.62)(505.7625,1068.36)(506.2425,1068.36)
\curveto(506.7825,1068.36)(507.22583333,1068.52)(507.5725,1068.84)
\curveto(507.91916667,1069.16666667)(508.19583333,1069.81666667)(508.4025,1070.79)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.61625,1045.29)
\curveto(522.59625,1041.04333333)(523.62958333,1037.71)(525.71625,1035.29)
\curveto(527.79625,1032.87666667)(530.24291667,1031.67)(533.05625,1031.67)
\curveto(534.92958333,1031.67)(536.55958333,1032.18333333)(537.94625,1033.21)
\curveto(539.33291667,1034.24333333)(540.49625,1036.01)(541.43625,1038.51)
\lineto(542.39625,1037.89)
\curveto(541.96291667,1035.03666667)(540.69291667,1032.43666667)(538.58625,1030.09)
\curveto(536.48625,1027.74333333)(533.85291667,1026.57)(530.68625,1026.57)
\curveto(527.24625,1026.57)(524.30291667,1027.91)(521.85625,1030.59)
\curveto(519.40958333,1033.27)(518.18625,1036.87)(518.18625,1041.39)
\curveto(518.18625,1046.28333333)(519.43958333,1050.1)(521.94625,1052.84)
\curveto(524.45958333,1055.58)(527.60958333,1056.95)(531.39625,1056.95)
\curveto(534.60958333,1056.95)(537.24625,1055.89333333)(539.30625,1053.78)
\curveto(541.36625,1051.66666667)(542.39625,1048.83666667)(542.39625,1045.29)
\closepath
\moveto(522.61625,1047.11)
\lineto(535.86625,1047.11)
\curveto(535.76625,1048.94333333)(535.54958333,1050.23333333)(535.21625,1050.98)
\curveto(534.69625,1052.14666667)(533.91958333,1053.06333333)(532.88625,1053.73)
\curveto(531.85291667,1054.39666667)(530.77291667,1054.73)(529.64625,1054.73)
\curveto(527.91958333,1054.73)(526.37291667,1054.05666667)(525.00625,1052.71)
\curveto(523.64625,1051.37)(522.84958333,1049.50333333)(522.61625,1047.11)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(545.0525,1056.08)
\lineto(558.5225,1056.08)
\lineto(558.5225,1054.92)
\curveto(557.66916667,1054.92)(557.06916667,1054.77333333)(556.7225,1054.48)
\curveto(556.3825,1054.18666667)(556.2125,1053.80333333)(556.2125,1053.33)
\curveto(556.2125,1052.83)(556.57583333,1052.05666667)(557.3025,1051.01)
\curveto(557.53583333,1050.67666667)(557.8825,1050.15666667)(558.3425,1049.45)
\lineto(560.3725,1046.2)
\lineto(562.7125,1049.45)
\curveto(564.2125,1051.51)(564.9625,1052.81333333)(564.9625,1053.36)
\curveto(564.9625,1053.79333333)(564.78583333,1054.16)(564.4325,1054.46)
\curveto(564.07916667,1054.76666667)(563.50583333,1054.92)(562.7125,1054.92)
\lineto(562.7125,1056.08)
\lineto(572.4025,1056.08)
\lineto(572.4025,1054.92)
\curveto(571.3825,1054.86)(570.49583333,1054.58)(569.7425,1054.08)
\curveto(568.7225,1053.36666667)(567.32583333,1051.82333333)(565.5525,1049.45)
\lineto(561.6525,1044.23)
\lineto(568.7725,1033.98)
\curveto(570.52583333,1031.46)(571.77583333,1029.94333333)(572.5225,1029.43)
\curveto(573.27583333,1028.92333333)(574.24583333,1028.64)(575.4325,1028.58)
\lineto(575.4325,1027.45)
\lineto(561.9325,1027.45)
\lineto(561.9325,1028.58)
\curveto(562.8725,1028.58)(563.6025,1028.78666667)(564.1225,1029.2)
\curveto(564.51583333,1029.49333333)(564.7125,1029.88)(564.7125,1030.36)
\curveto(564.7125,1030.84)(564.04583333,1032.04666667)(562.7125,1033.98)
\lineto(558.5225,1040.11)
\lineto(553.9325,1033.98)
\curveto(552.5125,1032.08666667)(551.8025,1030.96333333)(551.8025,1030.61)
\curveto(551.8025,1030.11)(552.03583333,1029.65666667)(552.5025,1029.25)
\curveto(552.97583333,1028.84333333)(553.6825,1028.62)(554.6225,1028.58)
\lineto(554.6225,1027.45)
\lineto(545.2725,1027.45)
\lineto(545.2725,1028.58)
\curveto(546.02583333,1028.68)(546.6825,1028.94)(547.2425,1029.36)
\curveto(548.03583333,1029.96)(549.36916667,1031.5)(551.2425,1033.98)
\lineto(557.2425,1041.95)
\lineto(551.8025,1049.83)
\curveto(550.2625,1052.07666667)(549.06916667,1053.48666667)(548.2225,1054.06)
\curveto(547.3825,1054.63333333)(546.32583333,1054.92)(545.0525,1054.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.3425,1047.29)
\lineto(605.3425,1034.95)
\curveto(605.3425,1032.28333333)(605.6325,1030.62666667)(606.2125,1029.98)
\curveto(607.00583333,1029.06666667)(608.2025,1028.61)(609.8025,1028.61)
\lineto(611.4325,1028.61)
\lineto(611.4325,1027.45)
\lineto(593.2725,1027.45)
\lineto(593.2725,1028.61)
\lineto(594.8725,1028.61)
\curveto(596.65916667,1028.61)(597.93916667,1029.19333333)(598.7125,1030.36)
\curveto(599.1325,1031.00666667)(599.3425,1032.53666667)(599.3425,1034.95)
\lineto(599.3425,1062.33)
\curveto(599.3425,1064.99666667)(599.05916667,1066.65)(598.4925,1067.29)
\curveto(597.67916667,1068.21)(596.4725,1068.67)(594.8725,1068.67)
\lineto(593.2725,1068.67)
\lineto(593.2725,1069.83)
\lineto(608.8025,1069.83)
\curveto(612.59583333,1069.83)(615.58583333,1069.43666667)(617.7725,1068.65)
\curveto(619.95916667,1067.87)(621.8025,1066.55333333)(623.3025,1064.7)
\curveto(624.8025,1062.84666667)(625.5525,1060.65)(625.5525,1058.11)
\curveto(625.5525,1054.65)(624.4125,1051.83666667)(622.1325,1049.67)
\curveto(619.8525,1047.50333333)(616.62916667,1046.42)(612.4625,1046.42)
\curveto(611.4425,1046.42)(610.33916667,1046.49333333)(609.1525,1046.64)
\curveto(607.96583333,1046.78666667)(606.69583333,1047.00333333)(605.3425,1047.29)
\closepath
\moveto(605.3425,1049.08)
\curveto(606.4425,1048.86666667)(607.41916667,1048.70666667)(608.2725,1048.6)
\curveto(609.12583333,1048.5)(609.85583333,1048.45)(610.4625,1048.45)
\curveto(612.62916667,1048.45)(614.49916667,1049.28666667)(616.0725,1050.96)
\curveto(617.64583333,1052.64)(618.4325,1054.81333333)(618.4325,1057.48)
\curveto(618.4325,1059.31333333)(618.05583333,1061.01666667)(617.3025,1062.59)
\curveto(616.55583333,1064.16333333)(615.4925,1065.34)(614.1125,1066.12)
\curveto(612.73916667,1066.9)(611.17916667,1067.29)(609.4325,1067.29)
\curveto(608.3725,1067.29)(607.00916667,1067.09333333)(605.3425,1066.7)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(638.18625,1056.92)
\lineto(638.18625,1050.48)
\curveto(640.57958333,1054.77333333)(643.03625,1056.92)(645.55625,1056.92)
\curveto(646.70291667,1056.92)(647.64958333,1056.57)(648.39625,1055.87)
\curveto(649.14958333,1055.17666667)(649.52625,1054.37)(649.52625,1053.45)
\curveto(649.52625,1052.63666667)(649.25291667,1051.94666667)(648.70625,1051.38)
\curveto(648.16625,1050.82)(647.52291667,1050.54)(646.77625,1050.54)
\curveto(646.04958333,1050.54)(645.23291667,1050.9)(644.32625,1051.62)
\curveto(643.41958333,1052.34)(642.74625,1052.7)(642.30625,1052.7)
\curveto(641.93291667,1052.7)(641.52625,1052.49333333)(641.08625,1052.08)
\curveto(640.15291667,1051.22)(639.18625,1049.81333333)(638.18625,1047.86)
\lineto(638.18625,1034.14)
\curveto(638.18625,1032.55333333)(638.38291667,1031.35333333)(638.77625,1030.54)
\curveto(639.04958333,1029.98)(639.52958333,1029.51333333)(640.21625,1029.14)
\curveto(640.90291667,1028.76666667)(641.89291667,1028.58)(643.18625,1028.58)
\lineto(643.18625,1027.45)
\lineto(628.52625,1027.45)
\lineto(628.52625,1028.58)
\curveto(629.98625,1028.58)(631.06958333,1028.80666667)(631.77625,1029.26)
\curveto(632.29625,1029.59333333)(632.65958333,1030.12666667)(632.86625,1030.86)
\curveto(632.97291667,1031.21333333)(633.02625,1032.22333333)(633.02625,1033.89)
\lineto(633.02625,1044.98)
\curveto(633.02625,1048.31333333)(632.95625,1050.29666667)(632.81625,1050.93)
\curveto(632.68291667,1051.57)(632.43291667,1052.03333333)(632.06625,1052.32)
\curveto(631.70625,1052.61333333)(631.25625,1052.76)(630.71625,1052.76)
\curveto(630.06958333,1052.76)(629.33958333,1052.60333333)(628.52625,1052.29)
\lineto(628.21625,1053.42)
\lineto(636.86625,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(655.92875,1045.29)
\curveto(655.90875,1041.04333333)(656.94208333,1037.71)(659.02875,1035.29)
\curveto(661.10875,1032.87666667)(663.55541667,1031.67)(666.36875,1031.67)
\curveto(668.24208333,1031.67)(669.87208333,1032.18333333)(671.25875,1033.21)
\curveto(672.64541667,1034.24333333)(673.80875,1036.01)(674.74875,1038.51)
\lineto(675.70875,1037.89)
\curveto(675.27541667,1035.03666667)(674.00541667,1032.43666667)(671.89875,1030.09)
\curveto(669.79875,1027.74333333)(667.16541667,1026.57)(663.99875,1026.57)
\curveto(660.55875,1026.57)(657.61541667,1027.91)(655.16875,1030.59)
\curveto(652.72208333,1033.27)(651.49875,1036.87)(651.49875,1041.39)
\curveto(651.49875,1046.28333333)(652.75208333,1050.1)(655.25875,1052.84)
\curveto(657.77208333,1055.58)(660.92208333,1056.95)(664.70875,1056.95)
\curveto(667.92208333,1056.95)(670.55875,1055.89333333)(672.61875,1053.78)
\curveto(674.67875,1051.66666667)(675.70875,1048.83666667)(675.70875,1045.29)
\closepath
\moveto(655.92875,1047.11)
\lineto(669.17875,1047.11)
\curveto(669.07875,1048.94333333)(668.86208333,1050.23333333)(668.52875,1050.98)
\curveto(668.00875,1052.14666667)(667.23208333,1053.06333333)(666.19875,1053.73)
\curveto(665.16541667,1054.39666667)(664.08541667,1054.73)(662.95875,1054.73)
\curveto(661.23208333,1054.73)(659.68541667,1054.05666667)(658.31875,1052.71)
\curveto(656.95875,1051.37)(656.16208333,1049.50333333)(655.92875,1047.11)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(699.745,1030.67)
\curveto(698.35166667,1029.21)(696.98833333,1028.16)(695.655,1027.52)
\curveto(694.32166667,1026.88666667)(692.88166667,1026.57)(691.335,1026.57)
\curveto(688.215,1026.57)(685.48833333,1027.87666667)(683.155,1030.49)
\curveto(680.82166667,1033.11)(679.655,1036.47333333)(679.655,1040.58)
\curveto(679.655,1044.68)(680.945,1048.43333333)(683.525,1051.84)
\curveto(686.11166667,1055.24666667)(689.435,1056.95)(693.495,1056.95)
\curveto(696.015,1056.95)(698.09833333,1056.14666667)(699.745,1054.54)
\lineto(699.745,1059.83)
\curveto(699.745,1063.09666667)(699.665,1065.10333333)(699.505,1065.85)
\curveto(699.35166667,1066.60333333)(699.10833333,1067.11333333)(698.775,1067.38)
\curveto(698.44166667,1067.65333333)(698.025,1067.79)(697.525,1067.79)
\curveto(696.985,1067.79)(696.265,1067.62333333)(695.365,1067.29)
\lineto(694.965,1068.39)
\lineto(703.495,1071.89)
\lineto(704.905,1071.89)
\lineto(704.905,1038.79)
\curveto(704.905,1035.43666667)(704.98166667,1033.39)(705.135,1032.65)
\curveto(705.28833333,1031.91)(705.53833333,1031.39333333)(705.885,1031.1)
\curveto(706.23166667,1030.81333333)(706.63166667,1030.67)(707.085,1030.67)
\curveto(707.65166667,1030.67)(708.40166667,1030.84666667)(709.335,1031.2)
\lineto(709.685,1030.11)
\lineto(701.185,1026.57)
\lineto(699.745,1026.57)
\closepath
\moveto(699.745,1032.86)
\lineto(699.745,1047.61)
\curveto(699.61833333,1049.02333333)(699.24166667,1050.31333333)(698.615,1051.48)
\curveto(697.995,1052.64666667)(697.16833333,1053.52666667)(696.135,1054.12)
\curveto(695.10166667,1054.71333333)(694.095,1055.01)(693.115,1055.01)
\curveto(691.28166667,1055.01)(689.64833333,1054.18666667)(688.215,1052.54)
\curveto(686.315,1050.37333333)(685.365,1047.20666667)(685.365,1043.04)
\curveto(685.365,1038.83333333)(686.28166667,1035.61)(688.115,1033.37)
\curveto(689.94833333,1031.13)(691.99166667,1030.01)(694.245,1030.01)
\curveto(696.13833333,1030.01)(697.97166667,1030.96)(699.745,1032.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(718.805,1071.89)
\curveto(719.67833333,1071.89)(720.42166667,1071.58)(721.035,1070.96)
\curveto(721.655,1070.34666667)(721.965,1069.60333333)(721.965,1068.73)
\curveto(721.965,1067.85666667)(721.655,1067.10666667)(721.035,1066.48)
\curveto(720.42166667,1065.85333333)(719.67833333,1065.54)(718.805,1065.54)
\curveto(717.93166667,1065.54)(717.18166667,1065.85333333)(716.555,1066.48)
\curveto(715.92833333,1067.10666667)(715.615,1067.85666667)(715.615,1068.73)
\curveto(715.615,1069.60333333)(715.92166667,1070.34666667)(716.535,1070.96)
\curveto(717.155,1071.58)(717.91166667,1071.89)(718.805,1071.89)
\closepath
\moveto(721.405,1056.92)
\lineto(721.405,1033.92)
\curveto(721.405,1032.12666667)(721.535,1030.93333333)(721.795,1030.34)
\curveto(722.055,1029.74666667)(722.43833333,1029.30333333)(722.945,1029.01)
\curveto(723.45833333,1028.72333333)(724.39166667,1028.58)(725.745,1028.58)
\lineto(725.745,1027.45)
\lineto(711.835,1027.45)
\lineto(711.835,1028.58)
\curveto(713.235,1028.58)(714.17166667,1028.71333333)(714.645,1028.98)
\curveto(715.125,1029.25333333)(715.505,1029.7)(715.785,1030.32)
\curveto(716.07166667,1030.94666667)(716.215,1032.14666667)(716.215,1033.92)
\lineto(716.215,1044.95)
\curveto(716.215,1048.05666667)(716.12166667,1050.06666667)(715.935,1050.98)
\curveto(715.78833333,1051.64666667)(715.55833333,1052.11)(715.245,1052.37)
\curveto(714.93166667,1052.63)(714.505,1052.76)(713.965,1052.76)
\curveto(713.37833333,1052.76)(712.66833333,1052.60333333)(711.835,1052.29)
\lineto(711.405,1053.42)
\lineto(720.025,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(753.61625,1038.33)
\curveto(752.84958333,1034.55666667)(751.33958333,1031.65333333)(749.08625,1029.62)
\curveto(746.83958333,1027.58666667)(744.34958333,1026.57)(741.61625,1026.57)
\curveto(738.36958333,1026.57)(735.53625,1027.93333333)(733.11625,1030.66)
\curveto(730.70291667,1033.39333333)(729.49625,1037.08333333)(729.49625,1041.73)
\curveto(729.49625,1046.23)(730.83291667,1049.88666667)(733.50625,1052.7)
\curveto(736.18625,1055.51333333)(739.39958333,1056.92)(743.14625,1056.92)
\curveto(745.95958333,1056.92)(748.27291667,1056.17333333)(750.08625,1054.68)
\curveto(751.89958333,1053.19333333)(752.80625,1051.64666667)(752.80625,1050.04)
\curveto(752.80625,1049.25333333)(752.54958333,1048.61333333)(752.03625,1048.12)
\curveto(751.52958333,1047.63333333)(750.81625,1047.39)(749.89625,1047.39)
\curveto(748.66958333,1047.39)(747.74291667,1047.78666667)(747.11625,1048.58)
\curveto(746.76291667,1049.01333333)(746.52958333,1049.84333333)(746.41625,1051.07)
\curveto(746.30291667,1052.30333333)(745.87958333,1053.24333333)(745.14625,1053.89)
\curveto(744.41958333,1054.51666667)(743.40958333,1054.83)(742.11625,1054.83)
\curveto(740.03625,1054.83)(738.35958333,1054.05666667)(737.08625,1052.51)
\curveto(735.39958333,1050.47)(734.55625,1047.77333333)(734.55625,1044.42)
\curveto(734.55625,1041)(735.39291667,1037.98333333)(737.06625,1035.37)
\curveto(738.74625,1032.75666667)(741.01291667,1031.45)(743.86625,1031.45)
\curveto(745.91291667,1031.45)(747.74625,1032.14666667)(749.36625,1033.54)
\curveto(750.51291667,1034.5)(751.62958333,1036.24)(752.71625,1038.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(766.0225,1065.48)
\lineto(766.0225,1056.08)
\lineto(772.7125,1056.08)
\lineto(772.7125,1053.89)
\lineto(766.0225,1053.89)
\lineto(766.0225,1035.33)
\curveto(766.0225,1033.47)(766.28916667,1032.21666667)(766.8225,1031.57)
\curveto(767.35583333,1030.93)(768.03916667,1030.61)(768.8725,1030.61)
\curveto(769.55916667,1030.61)(770.22583333,1030.82333333)(770.8725,1031.25)
\curveto(771.51916667,1031.67666667)(772.01916667,1032.30666667)(772.3725,1033.14)
\lineto(773.5925,1033.14)
\curveto(772.85916667,1031.1)(771.82583333,1029.56333333)(770.4925,1028.53)
\curveto(769.15916667,1027.49666667)(767.78583333,1026.98)(766.3725,1026.98)
\curveto(765.4125,1026.98)(764.4725,1027.24666667)(763.5525,1027.78)
\curveto(762.63916667,1028.31333333)(761.9625,1029.07333333)(761.5225,1030.06)
\curveto(761.08916667,1031.04666667)(760.8725,1032.57333333)(760.8725,1034.64)
\lineto(760.8725,1053.89)
\lineto(756.3425,1053.89)
\lineto(756.3425,1054.92)
\curveto(757.4825,1055.38)(758.6525,1056.15666667)(759.8525,1057.25)
\curveto(761.0525,1058.34333333)(762.11916667,1059.64)(763.0525,1061.14)
\curveto(763.5325,1061.93333333)(764.19916667,1063.38)(765.0525,1065.48)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(782.77375,1071.89)
\curveto(783.64708333,1071.89)(784.39041667,1071.58)(785.00375,1070.96)
\curveto(785.62375,1070.34666667)(785.93375,1069.60333333)(785.93375,1068.73)
\curveto(785.93375,1067.85666667)(785.62375,1067.10666667)(785.00375,1066.48)
\curveto(784.39041667,1065.85333333)(783.64708333,1065.54)(782.77375,1065.54)
\curveto(781.90041667,1065.54)(781.15041667,1065.85333333)(780.52375,1066.48)
\curveto(779.89708333,1067.10666667)(779.58375,1067.85666667)(779.58375,1068.73)
\curveto(779.58375,1069.60333333)(779.89041667,1070.34666667)(780.50375,1070.96)
\curveto(781.12375,1071.58)(781.88041667,1071.89)(782.77375,1071.89)
\closepath
\moveto(785.37375,1056.92)
\lineto(785.37375,1033.92)
\curveto(785.37375,1032.12666667)(785.50375,1030.93333333)(785.76375,1030.34)
\curveto(786.02375,1029.74666667)(786.40708333,1029.30333333)(786.91375,1029.01)
\curveto(787.42708333,1028.72333333)(788.36041667,1028.58)(789.71375,1028.58)
\lineto(789.71375,1027.45)
\lineto(775.80375,1027.45)
\lineto(775.80375,1028.58)
\curveto(777.20375,1028.58)(778.14041667,1028.71333333)(778.61375,1028.98)
\curveto(779.09375,1029.25333333)(779.47375,1029.7)(779.75375,1030.32)
\curveto(780.04041667,1030.94666667)(780.18375,1032.14666667)(780.18375,1033.92)
\lineto(780.18375,1044.95)
\curveto(780.18375,1048.05666667)(780.09041667,1050.06666667)(779.90375,1050.98)
\curveto(779.75708333,1051.64666667)(779.52708333,1052.11)(779.21375,1052.37)
\curveto(778.90041667,1052.63)(778.47375,1052.76)(777.93375,1052.76)
\curveto(777.34708333,1052.76)(776.63708333,1052.60333333)(775.80375,1052.29)
\lineto(775.37375,1053.42)
\lineto(783.99375,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(807.275,1056.92)
\curveto(811.60833333,1056.92)(815.08833333,1055.27333333)(817.715,1051.98)
\curveto(819.94166667,1049.16666667)(821.055,1045.93666667)(821.055,1042.29)
\curveto(821.055,1039.73)(820.43833333,1037.13666667)(819.205,1034.51)
\curveto(817.97833333,1031.89)(816.28833333,1029.91)(814.135,1028.57)
\curveto(811.98166667,1027.23666667)(809.58166667,1026.57)(806.935,1026.57)
\curveto(802.62166667,1026.57)(799.195,1028.29)(796.655,1031.73)
\curveto(794.50833333,1034.63)(793.435,1037.88)(793.435,1041.48)
\curveto(793.435,1044.10666667)(794.085,1046.71666667)(795.385,1049.31)
\curveto(796.685,1051.90333333)(798.39833333,1053.82)(800.525,1055.06)
\curveto(802.65166667,1056.3)(804.90166667,1056.92)(807.275,1056.92)
\closepath
\moveto(806.305,1054.89)
\curveto(805.205,1054.89)(804.095,1054.56)(802.975,1053.9)
\curveto(801.86166667,1053.24666667)(800.96166667,1052.09666667)(800.275,1050.45)
\curveto(799.58833333,1048.80333333)(799.245,1046.69)(799.245,1044.11)
\curveto(799.245,1039.94333333)(800.07166667,1036.34666667)(801.725,1033.32)
\curveto(803.385,1030.3)(805.56833333,1028.79)(808.275,1028.79)
\curveto(810.295,1028.79)(811.96166667,1029.62333333)(813.275,1031.29)
\curveto(814.58833333,1032.95666667)(815.245,1035.82333333)(815.245,1039.89)
\curveto(815.245,1044.97)(814.15166667,1048.97)(811.965,1051.89)
\curveto(810.485,1053.89)(808.59833333,1054.89)(806.305,1054.89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(833.615,1050.86)
\curveto(836.975,1054.9)(840.175,1056.92)(843.215,1056.92)
\curveto(844.775,1056.92)(846.11833333,1056.53)(847.245,1055.75)
\curveto(848.37166667,1054.97)(849.26833333,1053.68333333)(849.935,1051.89)
\curveto(850.38833333,1050.63666667)(850.615,1048.72)(850.615,1046.14)
\lineto(850.615,1033.92)
\curveto(850.615,1032.10666667)(850.76166667,1030.87666667)(851.055,1030.23)
\curveto(851.28833333,1029.71)(851.65833333,1029.30333333)(852.165,1029.01)
\curveto(852.67833333,1028.72333333)(853.62166667,1028.58)(854.995,1028.58)
\lineto(854.995,1027.45)
\lineto(840.835,1027.45)
\lineto(840.835,1028.58)
\lineto(841.435,1028.58)
\curveto(842.76833333,1028.58)(843.69833333,1028.78)(844.225,1029.18)
\curveto(844.75833333,1029.58666667)(845.12833333,1030.18666667)(845.335,1030.98)
\curveto(845.42166667,1031.29333333)(845.465,1032.27333333)(845.465,1033.92)
\lineto(845.465,1045.64)
\curveto(845.465,1048.24)(845.125,1050.13)(844.445,1051.31)
\curveto(843.77166667,1052.49)(842.63166667,1053.08)(841.025,1053.08)
\curveto(838.545,1053.08)(836.075,1051.72333333)(833.615,1049.01)
\lineto(833.615,1033.92)
\curveto(833.615,1031.98)(833.73166667,1030.78333333)(833.965,1030.33)
\curveto(834.25833333,1029.72333333)(834.65833333,1029.28)(835.165,1029)
\curveto(835.67833333,1028.72)(836.715,1028.58)(838.275,1028.58)
\lineto(838.275,1027.45)
\lineto(824.115,1027.45)
\lineto(824.115,1028.58)
\lineto(824.745,1028.58)
\curveto(826.205,1028.58)(827.18833333,1028.94666667)(827.695,1029.68)
\curveto(828.20833333,1030.42)(828.465,1031.83333333)(828.465,1033.92)
\lineto(828.465,1044.54)
\curveto(828.465,1047.98)(828.385,1050.07333333)(828.225,1050.82)
\curveto(828.07166667,1051.57333333)(827.83166667,1052.08333333)(827.505,1052.35)
\curveto(827.185,1052.62333333)(826.755,1052.76)(826.215,1052.76)
\curveto(825.62833333,1052.76)(824.92833333,1052.60333333)(824.115,1052.29)
\lineto(823.655,1053.42)
\lineto(832.275,1056.92)
\lineto(833.615,1056.92)
\closepath
}
}
\end{pspicture}


==> figs/coop_reaction_times.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.286274509803922,0.36078431372549,0.435294117647059}
\definecolor{color1}{rgb}{0.596078431372549,0.266666666666667,0.27843137254902}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={KDE of Cooperation Trial Reaction Time Differentials},
x grid style={white},
xlabel={Reaction Time Difference (s)},
xmajorgrids,
xmin=-0.03, xmax=0.63,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymin=-0.207911082662012, ymax=4.36613273590225,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color0, fill=color0, opacity=0.25, very thin]
(axis cs:0,0)
--(axis cs:0,3.48610148801655)
--(axis cs:0.00120240480961924,3.51855744807293)
--(axis cs:0.00240480961923848,3.55038180390379)
--(axis cs:0.00360721442885772,3.58155526645892)
--(axis cs:0.00480961923847695,3.61205903428702)
--(axis cs:0.00601202404809619,3.64187481690349)
--(axis cs:0.00721442885771543,3.6709848574385)
--(axis cs:0.00841683366733467,3.69937195452071)
--(axis cs:0.00961923847695391,3.72701948335344)
--(axis cs:0.0108216432865731,3.75391141594186)
--(axis cs:0.0120240480961924,3.7800323404314)
--(axis cs:0.0132264529058116,3.80536747951942)
--(axis cs:0.0144288577154309,3.82990270790424)
--(axis cs:0.0156312625250501,3.85362456873745)
--(axis cs:0.0168336673346693,3.87652028904791)
--(axis cs:0.0180360721442886,3.89857779410762)
--(axis cs:0.0192384769539078,3.91978572071243)
--(axis cs:0.0204408817635271,3.94013342935245)
--(axis cs:0.0216432865731463,3.95961101524988)
--(axis cs:0.0228456913827655,3.97820931824426)
--(axis cs:0.0240480961923848,3.99591993150766)
--(axis cs:0.025250501002004,4.01273520907515)
--(axis cs:0.0264529058116232,4.02864827217829)
--(axis cs:0.0276553106212425,4.04365301437226)
--(axis cs:0.0288577154308617,4.05774410544978)
--(axis cs:0.030060120240481,4.0709169941378)
--(axis cs:0.0312625250501002,4.08316790957569)
--(axis cs:0.0324649298597194,4.09449386157617)
--(axis cs:0.0336673346693387,4.10489263967332)
--(axis cs:0.0348697394789579,4.11436281096429)
--(axis cs:0.0360721442885772,4.12290371675437)
--(axis cs:0.0372745490981964,4.13051546801757)
--(axis cs:0.0384769539078156,4.13719893968741)
--(axis cs:0.0396793587174349,4.14295576379543)
--(axis cs:0.0408817635270541,4.14778832147724)
--(axis cs:0.0420841683366733,4.15169973386841)
--(axis cs:0.0432865731462926,4.15469385191517)
--(axis cs:0.0444889779559118,4.15677524512674)
--(axis cs:0.0456913827655311,4.15794918929893)
--(axis cs:0.0468937875751503,4.15822165324024)
--(axis cs:0.0480961923847695,4.15759928453427)
--(axis cs:0.0492985971943888,4.15608939437391)
--(axis cs:0.050501002004008,4.15369994150477)
--(axis cs:0.0517034068136272,4.15043951531709)
--(axis cs:0.0529058116232465,4.14631731812696)
--(axis cs:0.0541082164328657,4.14134314668942)
--(axis cs:0.055310621242485,4.13552737298712)
--(axis cs:0.0565130260521042,4.12888092433982)
--(axis cs:0.0577154308617234,4.12141526288104)
--(axis cs:0.0589178356713427,4.11314236444924)
--(axis cs:0.0601202404809619,4.10407469694189)
--(axis cs:0.0613226452905812,4.09422519818141)
--(axis cs:0.0625250501002004,4.08360725334294)
--(axis cs:0.0637274549098196,4.07223467199396)
--(axis cs:0.0649298597194389,4.06012166479661)
--(axis cs:0.0661322645290581,4.04728281992353)
--(axis cs:0.0673346693386773,4.03373307923818)
--(axis cs:0.0685370741482966,4.01948771429077)
--(axis cs:0.0697394789579158,4.00456230218042)
--(axis cs:0.0709418837675351,3.9889727013343)
--(axis cs:0.0721442885771543,3.97273502725371)
--(axis cs:0.0733466933867735,3.95586562827668)
--(axis cs:0.0745490981963928,3.93838106140614)
--(axis cs:0.075751503006012,3.92029806825148)
--(axis cs:0.0769539078156313,3.90163355113092)
--(axis cs:0.0781563126252505,3.88240454938071)
--(axis cs:0.0793587174348697,3.8626282159162)
--(axis cs:0.080561122244489,3.84232179408855)
--(axis cs:0.0817635270541082,3.82150259487935)
--(axis cs:0.0829659318637275,3.80018797447439)
--(axis cs:0.0841683366733467,3.77839531225566)
--(axis cs:0.0853707414829659,3.75614198924957)
--(axis cs:0.0865731462925852,3.73344536706748)
--(axis cs:0.0877755511022044,3.7103227673727)
--(axis cs:0.0889779559118236,3.68679145190655)
--(axis cs:0.0901803607214429,3.66286860310393)
--(axis cs:0.0913827655310621,3.638571305327)
--(axis cs:0.0925851703406814,3.61391652674355)
--(axis cs:0.0937875751503006,3.58892110187447)
--(axis cs:0.0949899799599198,3.56360171483281)
--(axis cs:0.0961923847695391,3.53797488327464)
--(axis cs:0.0973947895791583,3.51205694307983)
--(axis cs:0.0985971943887776,3.48586403377873)
--(axis cs:0.0997995991983968,3.45941208473849)
--(axis cs:0.101002004008016,3.4327168021207)
--(axis cs:0.102204408817635,3.40579365661965)
--(axis cs:0.103406813627254,3.37865787198862)
--(axis cs:0.104609218436874,3.35132441435919)
--(axis cs:0.105811623246493,3.32380798235666)
--(axis cs:0.107014028056112,3.29612299801239)
--(axis cs:0.108216432865731,3.26828359847197)
--(axis cs:0.109418837675351,3.240303628496)
--(axis cs:0.11062124248497,3.2121966337483)
--(axis cs:0.111823647294589,3.18397585486453)
--(axis cs:0.113026052104208,3.15565422229216)
--(axis cs:0.114228456913828,3.12724435189116)
--(axis cs:0.115430861723447,3.09875854128282)
--(axis cs:0.116633266533066,3.07020876693251)
--(axis cs:0.117835671342685,3.04160668195072)
--(axis cs:0.119038076152305,3.01296361459497)
--(axis cs:0.120240480961924,2.9842905674539)
--(axis cs:0.121442885771543,2.95559821729348)
--(axis cs:0.122645290581162,2.9268969155439)
--(axis cs:0.123847695390782,2.8981966894047)
--(axis cs:0.125050100200401,2.86950724354442)
--(axis cs:0.12625250501002,2.84083796237014)
--(axis cs:0.127454909819639,2.81219791284146)
--(axis cs:0.128657314629259,2.78359584780243)
--(axis cs:0.129859719438878,2.7550402098045)
--(axis cs:0.131062124248497,2.72653913539275)
--(axis cs:0.132264529058116,2.69810045982711)
--(axis cs:0.133466933867735,2.66973172221016)
--(axis cs:0.134669338677355,2.64144017099228)
--(axis cs:0.135871743486974,2.6132327698252)
--(axis cs:0.137074148296593,2.58511620373443)
--(axis cs:0.138276553106212,2.55709688558125)
--(axis cs:0.139478957915832,2.52918096278493)
--(axis cs:0.140681362725451,2.50137432427594)
--(axis cs:0.14188376753507,2.47368260765108)
--(axis cs:0.143086172344689,2.44611120650198)
--(axis cs:0.144288577154309,2.41866527788839)
--(axis cs:0.145490981963928,2.39134974992869)
--(axis cs:0.146693386773547,2.36416932947995)
--(axis cs:0.147895791583166,2.33712850988111)
--(axis cs:0.149098196392786,2.31023157873291)
--(axis cs:0.150300601202405,2.28348262568956)
--(axis cs:0.151503006012024,2.25688555023727)
--(axis cs:0.152705410821643,2.23044406943618)
--(axis cs:0.153907815631263,2.20416172560291)
--(axis cs:0.155110220440882,2.17804189391168)
--(axis cs:0.156312625250501,2.15208778989342)
--(axis cs:0.15751503006012,2.12630247681294)
--(axis cs:0.158717434869739,2.10068887290544)
--(axis cs:0.159919839679359,2.07524975845473)
--(axis cs:0.161122244488978,2.04998778269674)
--(axis cs:0.162324649298597,2.02490547053282)
--(axis cs:0.163527054108216,2.00000522903886)
--(axis cs:0.164729458917836,1.97528935375704)
--(axis cs:0.165931863727455,1.95076003475853)
--(axis cs:0.167134268537074,1.9264193624665)
--(axis cs:0.168336673346693,1.90226933322998)
--(axis cs:0.169539078156313,1.87831185464054)
--(axis cs:0.170741482965932,1.85454875058443)
--(axis cs:0.171943887775551,1.83098176602473)
--(axis cs:0.17314629258517,1.80761257150849)
--(axis cs:0.17434869739479,1.7844427673955)
--(axis cs:0.175551102204409,1.76147388780619)
--(axis cs:0.176753507014028,1.73870740428738)
--(axis cs:0.177955911823647,1.71614472919554)
--(axis cs:0.179158316633267,1.6937872187984)
--(axis cs:0.180360721442886,1.67163617609674)
--(axis cs:0.181563126252505,1.64969285336888)
--(axis cs:0.182765531062124,1.62795845444186)
--(axis cs:0.183967935871743,1.60643413669354)
--(axis cs:0.185170340681363,1.58512101279135)
--(axis cs:0.186372745490982,1.56402015217353)
--(axis cs:0.187575150300601,1.54313258228015)
--(axis cs:0.18877755511022,1.52245928954132)
--(axis cs:0.18997995991984,1.50200122013102)
--(axis cs:0.191182364729459,1.48175928049543)
--(axis cs:0.192384769539078,1.46173433766525)
--(axis cs:0.193587174348697,1.4419272193619)
--(axis cs:0.194789579158317,1.42233871390824)
--(axis cs:0.195991983967936,1.40296956995431)
--(axis cs:0.197194388777555,1.38382049602961)
--(axis cs:0.198396793587174,1.36489215993312)
--(axis cs:0.199599198396794,1.34618518797302)
--(axis cs:0.200801603206413,1.32770016406779)
--(axis cs:0.202004008016032,1.30943762872096)
--(axis cs:0.203206412825651,1.29139807788158)
--(axis cs:0.204408817635271,1.27358196170266)
--(axis cs:0.20561122244489,1.2559896832098)
--(axis cs:0.206813627254509,1.23862159689214)
--(axis cs:0.208016032064128,1.22147800722794)
--(axis cs:0.209218436873747,1.20455916715644)
--(axis cs:0.210420841683367,1.18786527650819)
--(axis cs:0.211623246492986,1.17139648040514)
--(axis cs:0.212825651302605,1.15515286764217)
--(axis cs:0.214028056112224,1.13913446906088)
--(axis cs:0.215230460921844,1.12334125592671)
--(axis cs:0.216432865731463,1.1077731383197)
--(axis cs:0.217635270541082,1.09242996354907)
--(axis cs:0.218837675350701,1.07731151460134)
--(axis cs:0.220040080160321,1.06241750863131)
--(axis cs:0.22124248496994,1.0477475955048)
--(axis cs:0.222444889779559,1.03330135640162)
--(axis cs:0.223647294589178,1.01907830248667)
--(axis cs:0.224849699398798,1.00507787365681)
--(axis cs:0.226052104208417,0.991299437370346)
--(axis cs:0.227254509018036,0.977742287565851)
--(axis cs:0.228456913827655,0.964405643676132)
--(axis cs:0.229659318637275,0.951288649742997)
--(axis cs:0.230861723446894,0.938390373637734)
--(axis cs:0.232064128256513,0.925709806391804)
--(axis cs:0.233266533066132,0.913245861641704)
--(axis cs:0.234468937875751,0.900997375191455)
--(axis cs:0.235671342685371,0.888963104695656)
--(axis cs:0.23687374749499,0.877141729465576)
--(axis cs:0.238076152304609,0.86553185040021)
--(axis cs:0.239278557114228,0.854131990043821)
--(axis cs:0.240480961923848,0.842940592770939)
--(axis cs:0.241683366733467,0.831956025099409)
--(axis cs:0.242885771543086,0.821176576131577)
--(axis cs:0.244088176352705,0.81060045812332)
--(axis cs:0.245290581162325,0.800225807180192)
--(axis cs:0.246492985971944,0.79005068407956)
--(axis cs:0.247695390781563,0.780073075217258)
--(axis cs:0.248897795591182,0.770290893676901)
--(axis cs:0.250100200400802,0.760701980419668)
--(axis cs:0.251302605210421,0.751304105592068)
--(axis cs:0.25250501002004,0.742094969948865)
--(axis cs:0.253707414829659,0.733072206388115)
--(axis cs:0.254909819639279,0.724233381594946)
--(axis cs:0.256112224448898,0.715575997790538)
--(axis cs:0.257314629258517,0.707097494582509)
--(axis cs:0.258517034068136,0.698795250912717)
--(axis cs:0.259719438877756,0.690666587098341)
--(axis cs:0.260921843687375,0.682708766961927)
--(axis cs:0.262124248496994,0.674919000045947)
--(axis cs:0.263326653306613,0.667294443907329)
--(axis cs:0.264529058116232,0.659832206487299)
--(axis cs:0.265731462925852,0.6525293485518)
--(axis cs:0.266933867735471,0.64538288619771)
--(axis cs:0.26813627254509,0.63838979342001)
--(axis cs:0.269338677354709,0.631547004735056)
--(axis cs:0.270541082164329,0.624851417855084)
--(axis cs:0.271743486973948,0.618299896409063)
--(axis cs:0.272945891783567,0.611889272705076)
--(axis cs:0.274148296593186,0.605616350529381)
--(axis cs:0.275350701402806,0.599477907977402)
--(axis cs:0.276553106212425,0.59347070031191)
--(axis cs:0.277755511022044,0.587591462843742)
--(axis cs:0.278957915831663,0.581836913830485)
--(axis cs:0.280160320641283,0.576203757388609)
--(axis cs:0.281362725450902,0.570688686414653)
--(axis cs:0.282565130260521,0.565288385511145)
--(axis cs:0.28376753507014,0.559999533913042)
--(axis cs:0.284969939879759,0.554818808410606)
--(axis cs:0.286172344689379,0.549742886264707)
--(axis cs:0.287374749498998,0.544768448110698)
--(axis cs:0.288577154308617,0.539892180847097)
--(axis cs:0.289779559118236,0.535110780505452)
--(axis cs:0.290981963927856,0.530420955097878)
--(axis cs:0.292184368737475,0.525819427438876)
--(axis cs:0.293386773547094,0.521302937938176)
--(axis cs:0.294589178356713,0.516868247361459)
--(axis cs:0.295791583166333,0.512512139555941)
--(axis cs:0.296993987975952,0.50823142413793)
--(axis cs:0.298196392785571,0.504022939139557)
--(axis cs:0.29939879759519,0.499883553612039)
--(axis cs:0.30060120240481,0.495810170182913)
--(axis cs:0.301803607214429,0.491799727564803)
--(axis cs:0.303006012024048,0.487849203013405)
--(axis cs:0.304208416833667,0.483955614732436)
--(axis cs:0.305410821643287,0.48011602422346)
--(axis cs:0.306613226452906,0.476327538578533)
--(axis cs:0.307815631262525,0.472587312713764)
--(axis cs:0.309018036072144,0.468892551541923)
--(axis cs:0.310220440881764,0.465240512082383)
--(axis cs:0.311422845691383,0.461628505506683)
--(axis cs:0.312625250501002,0.458053899118172)
--(axis cs:0.313827655310621,0.454514118264184)
--(axis cs:0.31503006012024,0.451006648179344)
--(axis cs:0.31623246492986,0.447529035758622)
--(axis cs:0.317434869739479,0.444078891258851)
--(axis cs:0.318637274549098,0.440653889927491)
--(axis cs:0.319839679358717,0.43725177355746)
--(axis cs:0.321042084168337,0.433870351966958)
--(axis cs:0.322244488977956,0.43050750440324)
--(axis cs:0.323446893787575,0.427161180869351)
--(axis cs:0.324649298597194,0.423829403372938)
--(axis cs:0.325851703406814,0.420510267096248)
--(axis cs:0.327054108216433,0.417201941486535)
--(axis cs:0.328256513026052,0.413902671266144)
--(axis cs:0.329458917835671,0.410610777361553)
--(axis cs:0.330661322645291,0.407324657750798)
--(axis cs:0.33186372745491,0.404042788228676)
--(axis cs:0.333066132264529,0.400763723089247)
--(axis cs:0.334268537074148,0.397486095725179)
--(axis cs:0.335470941883768,0.394208619143564)
--(axis cs:0.336673346693387,0.390930086397884)
--(axis cs:0.337875751503006,0.387649370935873)
--(axis cs:0.339078156312625,0.384365426863099)
--(axis cs:0.340280561122244,0.381077289122151)
--(axis cs:0.341482965931864,0.377784073587381)
--(axis cs:0.342685370741483,0.374484977075235)
--(axis cs:0.343887775551102,0.371179277270288)
--(axis cs:0.345090180360721,0.367866332567154)
--(axis cs:0.346292585170341,0.364545581828535)
--(axis cs:0.34749498997996,0.36121654405977)
--(axis cs:0.348697394789579,0.357878818000288)
--(axis cs:0.349899799599198,0.354532081632496)
--(axis cs:0.351102204408818,0.351176091608705)
--(axis cs:0.352304609218437,0.347810682596765)
--(axis cs:0.353507014028056,0.344435766545207)
--(axis cs:0.354709418837675,0.341051331868765)
--(axis cs:0.355911823647295,0.337657442555213)
--(axis cs:0.357114228456914,0.334254237194621)
--(axis cs:0.358316633266533,0.330841927932129)
--(axis cs:0.359519038076152,0.327420799345525)
--(axis cs:0.360721442885772,0.323991207248934)
--(axis cs:0.361923847695391,0.320553577424073)
--(axis cs:0.36312625250501,0.317108404280579)
--(axis cs:0.364328657314629,0.313656249447028)
--(axis cs:0.365531062124248,0.310197740294364)
--(axis cs:0.366733466933868,0.30673356839351)
--(axis cs:0.367935871743487,0.303264487909064)
--(axis cs:0.369138276553106,0.299791313931037)
--(axis cs:0.370340681362725,0.296314920746675)
--(axis cs:0.371543086172345,0.292836240054504)
--(axis cs:0.372745490981964,0.289356259122795)
--(axis cs:0.373947895791583,0.285876018894722)
--(axis cs:0.375150300601202,0.282396612042567)
--(axis cs:0.376352705410822,0.27891918097337)
--(axis cs:0.377555110220441,0.275444915788497)
--(axis cs:0.37875751503006,0.271975052199659)
--(axis cs:0.379959919839679,0.268510869403949)
--(axis cs:0.381162324649299,0.265053687920517)
--(axis cs:0.382364729458918,0.261604867391564)
--(axis cs:0.383567134268537,0.258165804350333)
--(axis cs:0.384769539078156,0.254737929958841)
--(axis cs:0.385971943887776,0.251322707718112)
--(axis cs:0.387174348697395,0.247921631153662)
--(axis cs:0.388376753507014,0.244536221479055)
--(axis cs:0.389579158316633,0.241168025240309)
--(axis cs:0.390781563126253,0.237818611943953)
--(axis cs:0.391983967935872,0.234489571671546)
--(axis cs:0.393186372745491,0.231182512683427)
--(axis cs:0.39438877755511,0.227899059014492)
--(axis cs:0.395591182364729,0.224640848064741)
--(axis cs:0.396793587174349,0.221409528187342)
--(axis cs:0.397995991983968,0.218206756276896)
--(axis cs:0.399198396793587,0.215034195360599)
--(axis cs:0.400400801603206,0.211893512194916)
--(axis cs:0.401603206412826,0.208786374870361)
--(axis cs:0.402805611222445,0.205714450426933)
--(axis cs:0.404008016032064,0.2026794024827)
--(axis cs:0.405210420841683,0.199682888877958)
--(axis cs:0.406412825651303,0.196726559337369)
--(axis cs:0.407615230460922,0.193812053152383)
--(axis cs:0.408817635270541,0.190940996886217)
--(axis cs:0.41002004008016,0.188115002103573)
--(axis cs:0.41122244488978,0.185335663127242)
--(axis cs:0.412424849699399,0.182604554823635)
--(axis cs:0.413627254509018,0.179923230419244)
--(axis cs:0.414829659318637,0.177293219349962)
--(axis cs:0.416032064128256,0.174716025145084)
--(axis cs:0.417234468937876,0.172193123347806)
--(axis cs:0.418436873747495,0.169725959473895)
--(axis cs:0.419639278557114,0.167315947010195)
--(axis cs:0.420841683366733,0.16496446545452)
--(axis cs:0.422044088176353,0.162672858398444)
--(axis cs:0.423246492985972,0.160442431654419)
--(axis cs:0.424448897795591,0.158274451428576)
--(axis cs:0.42565130260521,0.156170142540539)
--(axis cs:0.42685370741483,0.154130686691463)
--(axis cs:0.428056112224449,0.152157220781506)
--(axis cs:0.429258517034068,0.150250835277838)
--(axis cs:0.430460921843687,0.148412572634282)
--(axis cs:0.431663326653307,0.146643425763581)
--(axis cs:0.432865731462926,0.144944336563296)
--(axis cs:0.434068136272545,0.143316194496229)
--(axis cs:0.435270541082164,0.141759835226284)
--(axis cs:0.436472945891784,0.140276039310592)
--(axis cs:0.437675350701403,0.138865530948721)
--(axis cs:0.438877755511022,0.137528976789752)
--(axis cs:0.440080160320641,0.136266984797949)
--(axis cs:0.44128256513026,0.135080103177769)
--(axis cs:0.44248496993988,0.133968819358888)
--(axis cs:0.443687374749499,0.132933559041936)
--(axis cs:0.444889779559118,0.131974685305577)
--(axis cs:0.446092184368737,0.131092497775597)
--(axis cs:0.447294589178357,0.130287231856612)
--(axis cs:0.448496993987976,0.129559058027011)
--(axis cs:0.449699398797595,0.128908081197745)
--(axis cs:0.450901803607214,0.128334340135559)
--(axis cs:0.452104208416834,0.127837806951234)
--(axis cs:0.453306613226453,0.127418386653454)
--(axis cs:0.454509018036072,0.12707591676884)
--(axis cs:0.455711422845691,0.126810167028735)
--(axis cs:0.456913827655311,0.126620839123309)
--(axis cs:0.45811623246493,0.126507566523516)
--(axis cs:0.459318637274549,0.126469914371483)
--(axis cs:0.460521042084168,0.126507379439841)
--(axis cs:0.461723446893788,0.126619390160545)
--(axis cs:0.462925851703407,0.126805306723702)
--(axis cs:0.464128256513026,0.127064421246896)
--(axis cs:0.465330661322645,0.127395958015519)
--(axis cs:0.466533066132265,0.127799073794551)
--(axis cs:0.467735470941884,0.128272858212256)
--(axis cs:0.468937875751503,0.128816334216197)
--(axis cs:0.470140280561122,0.129428458601973)
--(axis cs:0.471342685370741,0.130108122615014)
--(axis cs:0.472545090180361,0.130854152625764)
--(axis cs:0.47374749498998,0.131665310878526)
--(axis cs:0.474949899799599,0.13254029631418)
--(axis cs:0.476152304609218,0.133477745466959)
--(axis cs:0.477354709418838,0.134476233435384)
--(axis cs:0.478557114228457,0.135534274927425)
--(axis cs:0.479759519038076,0.13665032537985)
--(axis cs:0.480961923847695,0.137822782151679)
--(axis cs:0.482164328657315,0.139049985791568)
--(axis cs:0.483366733466934,0.14033022137886)
--(axis cs:0.484569138276553,0.141661719937956)
--(axis cs:0.485771543086172,0.143042659925559)
--(axis cs:0.486973947895792,0.144471168790235)
--(axis cs:0.488176352705411,0.145945324603644)
--(axis cs:0.48937875751503,0.147463157762668)
--(axis cs:0.490581162324649,0.149022652761541)
--(axis cs:0.491783567134269,0.15062175003299)
--(axis cs:0.492985971943888,0.152258347857233)
--(axis cs:0.494188376753507,0.153930304337583)
--(axis cs:0.495390781563126,0.155635439441248)
--(axis cs:0.496593186372745,0.157371537103799)
--(axis cs:0.497795591182365,0.159136347395609)
--(axis cs:0.498997995991984,0.160927588748468)
--(axis cs:0.500200400801603,0.162742950240379)
--(axis cs:0.501402805611222,0.164580093936435)
--(axis cs:0.502605210420842,0.166436657283512)
--(axis cs:0.503807615230461,0.168310255556354)
--(axis cs:0.50501002004008,0.170198484352508)
--(axis cs:0.506212424849699,0.172098922133369)
--(axis cs:0.507414829659319,0.174009132808506)
--(axis cs:0.508617234468938,0.175926668360242)
--(axis cs:0.509819639278557,0.177849071505343)
--(axis cs:0.511022044088176,0.179773878390529)
--(axis cs:0.512224448897796,0.181698621318377)
--(axis cs:0.513426853707415,0.183620831500049)
--(axis cs:0.514629258517034,0.185538041831152)
--(axis cs:0.515831663326653,0.187447789686921)
--(axis cs:0.517034068136273,0.18934761973278)
--(axis cs:0.518236472945892,0.191235086746241)
--(axis cs:0.519438877755511,0.193107758445986)
--(axis cs:0.52064128256513,0.194963218323888)
--(axis cs:0.52184368737475,0.196799068475621)
--(axis cs:0.523046092184369,0.198612932425453)
--(axis cs:0.524248496993988,0.200402457940723)
--(axis cs:0.525450901803607,0.202165319831457)
--(axis cs:0.526653306613226,0.203899222730509)
--(axis cs:0.527855711422846,0.205601903849584)
--(axis cs:0.529058116232465,0.207271135706483)
--(axis cs:0.530260521042084,0.208904728818839)
--(axis cs:0.531462925851703,0.21050053435968)
--(axis cs:0.532665330661323,0.212056446770095)
--(axis cs:0.533867735470942,0.213570406324316)
--(axis cs:0.535070140280561,0.215040401642585)
--(axis cs:0.53627254509018,0.216464472147165)
--(axis cs:0.5374749498998,0.217840710456945)
--(axis cs:0.538677354709419,0.219167264716136)
--(axis cs:0.539879759519038,0.220442340852653)
--(axis cs:0.541082164328657,0.221664204761829)
--(axis cs:0.542284569138276,0.222831184411265)
--(axis cs:0.543486973947896,0.223941671862677)
--(axis cs:0.544689378757515,0.224994125206775)
--(axis cs:0.545891783567134,0.225987070407327)
--(axis cs:0.547094188376753,0.226919103050704)
--(axis cs:0.548296593186373,0.227788889997379)
--(axis cs:0.549498997995992,0.228595170932037)
--(axis cs:0.550701402805611,0.229336759809083)
--(axis cs:0.55190380761523,0.230012546190607)
--(axis cs:0.55310621242485,0.230621496474001)
--(axis cs:0.554308617234469,0.231162655006666)
--(axis cs:0.555511022044088,0.231635145085469)
--(axis cs:0.556713426853707,0.232038169838831)
--(axis cs:0.557915831663327,0.232371012989557)
--(axis cs:0.559118236472946,0.232633039496778)
--(axis cs:0.560320641282565,0.232823696075616)
--(axis cs:0.561523046092184,0.232942511593426)
--(axis cs:0.562725450901804,0.232989097341748)
--(axis cs:0.563927855711423,0.232963147183352)
--(axis cs:0.565130260521042,0.232864437574016)
--(axis cs:0.566332665330661,0.232692827458972)
--(axis cs:0.56753507014028,0.232448258044191)
--(axis cs:0.5687374749499,0.23213075244297)
--(axis cs:0.569939879759519,0.231740415198547)
--(axis cs:0.571142284569138,0.231277431683738)
--(axis cs:0.572344689378757,0.230742067378849)
--(axis cs:0.573547094188377,0.230134667029401)
--(axis cs:0.574749498997996,0.229455653685435)
--(axis cs:0.575951903807615,0.228705527624465)
--(axis cs:0.577154308617234,0.227884865160335)
--(axis cs:0.578356713426854,0.226994317340557)
--(axis cs:0.579559118236473,0.226034608534879)
--(axis cs:0.580761523046092,0.225006534918105)
--(axis cs:0.581963927855711,0.223910962850407)
--(axis cs:0.583166332665331,0.222748827158559)
--(axis cs:0.58436873747495,0.221521129321773)
--(axis cs:0.585571142284569,0.220228935565972)
--(axis cs:0.586773547094188,0.218873374870549)
--(axis cs:0.587975951903808,0.217455636891822)
--(axis cs:0.589178356713427,0.215976969807567)
--(axis cs:0.590380761523046,0.214438678087161)
--(axis cs:0.591583166332665,0.212842120192004)
--(axis cs:0.592785571142285,0.211188706211024)
--(axis cs:0.593987975951904,0.209479895436169)
--(axis cs:0.595190380761523,0.20771719388292)
--(axis cs:0.596392785571142,0.205902151760905)
--(axis cs:0.597595190380761,0.204036360899817)
--(axis cs:0.598797595190381,0.202121452135848)
--(axis cs:0.6,0.200159092663954)
--(axis cs:0.6,0)
--(axis cs:0.6,0)
--(axis cs:0.598797595190381,0)
--(axis cs:0.597595190380761,0)
--(axis cs:0.596392785571142,0)
--(axis cs:0.595190380761523,0)
--(axis cs:0.593987975951904,0)
--(axis cs:0.592785571142285,0)
--(axis cs:0.591583166332665,0)
--(axis cs:0.590380761523046,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.587975951903808,0)
--(axis cs:0.586773547094188,0)
--(axis cs:0.585571142284569,0)
--(axis cs:0.58436873747495,0)
--(axis cs:0.583166332665331,0)
--(axis cs:0.581963927855711,0)
--(axis cs:0.580761523046092,0)
--(axis cs:0.579559118236473,0)
--(axis cs:0.578356713426854,0)
--(axis cs:0.577154308617234,0)
--(axis cs:0.575951903807615,0)
--(axis cs:0.574749498997996,0)
--(axis cs:0.573547094188377,0)
--(axis cs:0.572344689378757,0)
--(axis cs:0.571142284569138,0)
--(axis cs:0.569939879759519,0)
--(axis cs:0.5687374749499,0)
--(axis cs:0.56753507014028,0)
--(axis cs:0.566332665330661,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.563927855711423,0)
--(axis cs:0.562725450901804,0)
--(axis cs:0.561523046092184,0)
--(axis cs:0.560320641282565,0)
--(axis cs:0.559118236472946,0)
--(axis cs:0.557915831663327,0)
--(axis cs:0.556713426853707,0)
--(axis cs:0.555511022044088,0)
--(axis cs:0.554308617234469,0)
--(axis cs:0.55310621242485,0)
--(axis cs:0.55190380761523,0)
--(axis cs:0.550701402805611,0)
--(axis cs:0.549498997995992,0)
--(axis cs:0.548296593186373,0)
--(axis cs:0.547094188376753,0)
--(axis cs:0.545891783567134,0)
--(axis cs:0.544689378757515,0)
--(axis cs:0.543486973947896,0)
--(axis cs:0.542284569138276,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.539879759519038,0)
--(axis cs:0.538677354709419,0)
--(axis cs:0.5374749498998,0)
--(axis cs:0.53627254509018,0)
--(axis cs:0.535070140280561,0)
--(axis cs:0.533867735470942,0)
--(axis cs:0.532665330661323,0)
--(axis cs:0.531462925851703,0)
--(axis cs:0.530260521042084,0)
--(axis cs:0.529058116232465,0)
--(axis cs:0.527855711422846,0)
--(axis cs:0.526653306613226,0)
--(axis cs:0.525450901803607,0)
--(axis cs:0.524248496993988,0)
--(axis cs:0.523046092184369,0)
--(axis cs:0.52184368737475,0)
--(axis cs:0.52064128256513,0)
--(axis cs:0.519438877755511,0)
--(axis cs:0.518236472945892,0)
--(axis cs:0.517034068136273,0)
--(axis cs:0.515831663326653,0)
--(axis cs:0.514629258517034,0)
--(axis cs:0.513426853707415,0)
--(axis cs:0.512224448897796,0)
--(axis cs:0.511022044088176,0)
--(axis cs:0.509819639278557,0)
--(axis cs:0.508617234468938,0)
--(axis cs:0.507414829659319,0)
--(axis cs:0.506212424849699,0)
--(axis cs:0.50501002004008,0)
--(axis cs:0.503807615230461,0)
--(axis cs:0.502605210420842,0)
--(axis cs:0.501402805611222,0)
--(axis cs:0.500200400801603,0)
--(axis cs:0.498997995991984,0)
--(axis cs:0.497795591182365,0)
--(axis cs:0.496593186372745,0)
--(axis cs:0.495390781563126,0)
--(axis cs:0.494188376753507,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.491783567134269,0)
--(axis cs:0.490581162324649,0)
--(axis cs:0.48937875751503,0)
--(axis cs:0.488176352705411,0)
--(axis cs:0.486973947895792,0)
--(axis cs:0.485771543086172,0)
--(axis cs:0.484569138276553,0)
--(axis cs:0.483366733466934,0)
--(axis cs:0.482164328657315,0)
--(axis cs:0.480961923847695,0)
--(axis cs:0.479759519038076,0)
--(axis cs:0.478557114228457,0)
--(axis cs:0.477354709418838,0)
--(axis cs:0.476152304609218,0)
--(axis cs:0.474949899799599,0)
--(axis cs:0.47374749498998,0)
--(axis cs:0.472545090180361,0)
--(axis cs:0.471342685370741,0)
--(axis cs:0.470140280561122,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.467735470941884,0)
--(axis cs:0.466533066132265,0)
--(axis cs:0.465330661322645,0)
--(axis cs:0.464128256513026,0)
--(axis cs:0.462925851703407,0)
--(axis cs:0.461723446893788,0)
--(axis cs:0.460521042084168,0)
--(axis cs:0.459318637274549,0)
--(axis cs:0.45811623246493,0)
--(axis cs:0.456913827655311,0)
--(axis cs:0.455711422845691,0)
--(axis cs:0.454509018036072,0)
--(axis cs:0.453306613226453,0)
--(axis cs:0.452104208416834,0)
--(axis cs:0.450901803607214,0)
--(axis cs:0.449699398797595,0)
--(axis cs:0.448496993987976,0)
--(axis cs:0.447294589178357,0)
--(axis cs:0.446092184368737,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.443687374749499,0)
--(axis cs:0.44248496993988,0)
--(axis cs:0.44128256513026,0)
--(axis cs:0.440080160320641,0)
--(axis cs:0.438877755511022,0)
--(axis cs:0.437675350701403,0)
--(axis cs:0.436472945891784,0)
--(axis cs:0.435270541082164,0)
--(axis cs:0.434068136272545,0)
--(axis cs:0.432865731462926,0)
--(axis cs:0.431663326653307,0)
--(axis cs:0.430460921843687,0)
--(axis cs:0.429258517034068,0)
--(axis cs:0.428056112224449,0)
--(axis cs:0.42685370741483,0)
--(axis cs:0.42565130260521,0)
--(axis cs:0.424448897795591,0)
--(axis cs:0.423246492985972,0)
--(axis cs:0.422044088176353,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.419639278557114,0)
--(axis cs:0.418436873747495,0)
--(axis cs:0.417234468937876,0)
--(axis cs:0.416032064128256,0)
--(axis cs:0.414829659318637,0)
--(axis cs:0.413627254509018,0)
--(axis cs:0.412424849699399,0)
--(axis cs:0.41122244488978,0)
--(axis cs:0.41002004008016,0)
--(axis cs:0.408817635270541,0)
--(axis cs:0.407615230460922,0)
--(axis cs:0.406412825651303,0)
--(axis cs:0.405210420841683,0)
--(axis cs:0.404008016032064,0)
--(axis cs:0.402805611222445,0)
--(axis cs:0.401603206412826,0)
--(axis cs:0.400400801603206,0)
--(axis cs:0.399198396793587,0)
--(axis cs:0.397995991983968,0)
--(axis cs:0.396793587174349,0)
--(axis cs:0.395591182364729,0)
--(axis cs:0.39438877755511,0)
--(axis cs:0.393186372745491,0)
--(axis cs:0.391983967935872,0)
--(axis cs:0.390781563126253,0)
--(axis cs:0.389579158316633,0)
--(axis cs:0.388376753507014,0)
--(axis cs:0.387174348697395,0)
--(axis cs:0.385971943887776,0)
--(axis cs:0.384769539078156,0)
--(axis cs:0.383567134268537,0)
--(axis cs:0.382364729458918,0)
--(axis cs:0.381162324649299,0)
--(axis cs:0.379959919839679,0)
--(axis cs:0.37875751503006,0)
--(axis cs:0.377555110220441,0)
--(axis cs:0.376352705410822,0)
--(axis cs:0.375150300601202,0)
--(axis cs:0.373947895791583,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.371543086172345,0)
--(axis cs:0.370340681362725,0)
--(axis cs:0.369138276553106,0)
--(axis cs:0.367935871743487,0)
--(axis cs:0.366733466933868,0)
--(axis cs:0.365531062124248,0)
--(axis cs:0.364328657314629,0)
--(axis cs:0.36312625250501,0)
--(axis cs:0.361923847695391,0)
--(axis cs:0.360721442885772,0)
--(axis cs:0.359519038076152,0)
--(axis cs:0.358316633266533,0)
--(axis cs:0.357114228456914,0)
--(axis cs:0.355911823647295,0)
--(axis cs:0.354709418837675,0)
--(axis cs:0.353507014028056,0)
--(axis cs:0.352304609218437,0)
--(axis cs:0.351102204408818,0)
--(axis cs:0.349899799599198,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.34749498997996,0)
--(axis cs:0.346292585170341,0)
--(axis cs:0.345090180360721,0)
--(axis cs:0.343887775551102,0)
--(axis cs:0.342685370741483,0)
--(axis cs:0.341482965931864,0)
--(axis cs:0.340280561122244,0)
--(axis cs:0.339078156312625,0)
--(axis cs:0.337875751503006,0)
--(axis cs:0.336673346693387,0)
--(axis cs:0.335470941883768,0)
--(axis cs:0.334268537074148,0)
--(axis cs:0.333066132264529,0)
--(axis cs:0.33186372745491,0)
--(axis cs:0.330661322645291,0)
--(axis cs:0.329458917835671,0)
--(axis cs:0.328256513026052,0)
--(axis cs:0.327054108216433,0)
--(axis cs:0.325851703406814,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.323446893787575,0)
--(axis cs:0.322244488977956,0)
--(axis cs:0.321042084168337,0)
--(axis cs:0.319839679358717,0)
--(axis cs:0.318637274549098,0)
--(axis cs:0.317434869739479,0)
--(axis cs:0.31623246492986,0)
--(axis cs:0.31503006012024,0)
--(axis cs:0.313827655310621,0)
--(axis cs:0.312625250501002,0)
--(axis cs:0.311422845691383,0)
--(axis cs:0.310220440881764,0)
--(axis cs:0.309018036072144,0)
--(axis cs:0.307815631262525,0)
--(axis cs:0.306613226452906,0)
--(axis cs:0.305410821643287,0)
--(axis cs:0.304208416833667,0)
--(axis cs:0.303006012024048,0)
--(axis cs:0.301803607214429,0)
--(axis cs:0.30060120240481,0)
--(axis cs:0.29939879759519,0)
--(axis cs:0.298196392785571,0)
--(axis cs:0.296993987975952,0)
--(axis cs:0.295791583166333,0)
--(axis cs:0.294589178356713,0)
--(axis cs:0.293386773547094,0)
--(axis cs:0.292184368737475,0)
--(axis cs:0.290981963927856,0)
--(axis cs:0.289779559118236,0)
--(axis cs:0.288577154308617,0)
--(axis cs:0.287374749498998,0)
--(axis cs:0.286172344689379,0)
--(axis cs:0.284969939879759,0)
--(axis cs:0.28376753507014,0)
--(axis cs:0.282565130260521,0)
--(axis cs:0.281362725450902,0)
--(axis cs:0.280160320641283,0)
--(axis cs:0.278957915831663,0)
--(axis cs:0.277755511022044,0)
--(axis cs:0.276553106212425,0)
--(axis cs:0.275350701402806,0)
--(axis cs:0.274148296593186,0)
--(axis cs:0.272945891783567,0)
--(axis cs:0.271743486973948,0)
--(axis cs:0.270541082164329,0)
--(axis cs:0.269338677354709,0)
--(axis cs:0.26813627254509,0)
--(axis cs:0.266933867735471,0)
--(axis cs:0.265731462925852,0)
--(axis cs:0.264529058116232,0)
--(axis cs:0.263326653306613,0)
--(axis cs:0.262124248496994,0)
--(axis cs:0.260921843687375,0)
--(axis cs:0.259719438877756,0)
--(axis cs:0.258517034068136,0)
--(axis cs:0.257314629258517,0)
--(axis cs:0.256112224448898,0)
--(axis cs:0.254909819639279,0)
--(axis cs:0.253707414829659,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.251302605210421,0)
--(axis cs:0.250100200400802,0)
--(axis cs:0.248897795591182,0)
--(axis cs:0.247695390781563,0)
--(axis cs:0.246492985971944,0)
--(axis cs:0.245290581162325,0)
--(axis cs:0.244088176352705,0)
--(axis cs:0.242885771543086,0)
--(axis cs:0.241683366733467,0)
--(axis cs:0.240480961923848,0)
--(axis cs:0.239278557114228,0)
--(axis cs:0.238076152304609,0)
--(axis cs:0.23687374749499,0)
--(axis cs:0.235671342685371,0)
--(axis cs:0.234468937875751,0)
--(axis cs:0.233266533066132,0)
--(axis cs:0.232064128256513,0)
--(axis cs:0.230861723446894,0)
--(axis cs:0.229659318637275,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.227254509018036,0)
--(axis cs:0.226052104208417,0)
--(axis cs:0.224849699398798,0)
--(axis cs:0.223647294589178,0)
--(axis cs:0.222444889779559,0)
--(axis cs:0.22124248496994,0)
--(axis cs:0.220040080160321,0)
--(axis cs:0.218837675350701,0)
--(axis cs:0.217635270541082,0)
--(axis cs:0.216432865731463,0)
--(axis cs:0.215230460921844,0)
--(axis cs:0.214028056112224,0)
--(axis cs:0.212825651302605,0)
--(axis cs:0.211623246492986,0)
--(axis cs:0.210420841683367,0)
--(axis cs:0.209218436873747,0)
--(axis cs:0.208016032064128,0)
--(axis cs:0.206813627254509,0)
--(axis cs:0.20561122244489,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.203206412825651,0)
--(axis cs:0.202004008016032,0)
--(axis cs:0.200801603206413,0)
--(axis cs:0.199599198396794,0)
--(axis cs:0.198396793587174,0)
--(axis cs:0.197194388777555,0)
--(axis cs:0.195991983967936,0)
--(axis cs:0.194789579158317,0)
--(axis cs:0.193587174348697,0)
--(axis cs:0.192384769539078,0)
--(axis cs:0.191182364729459,0)
--(axis cs:0.18997995991984,0)
--(axis cs:0.18877755511022,0)
--(axis cs:0.187575150300601,0)
--(axis cs:0.186372745490982,0)
--(axis cs:0.185170340681363,0)
--(axis cs:0.183967935871743,0)
--(axis cs:0.182765531062124,0)
--(axis cs:0.181563126252505,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.179158316633267,0)
--(axis cs:0.177955911823647,0)
--(axis cs:0.176753507014028,0)
--(axis cs:0.175551102204409,0)
--(axis cs:0.17434869739479,0)
--(axis cs:0.17314629258517,0)
--(axis cs:0.171943887775551,0)
--(axis cs:0.170741482965932,0)
--(axis cs:0.169539078156313,0)
--(axis cs:0.168336673346693,0)
--(axis cs:0.167134268537074,0)
--(axis cs:0.165931863727455,0)
--(axis cs:0.164729458917836,0)
--(axis cs:0.163527054108216,0)
--(axis cs:0.162324649298597,0)
--(axis cs:0.161122244488978,0)
--(axis cs:0.159919839679359,0)
--(axis cs:0.158717434869739,0)
--(axis cs:0.15751503006012,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.155110220440882,0)
--(axis cs:0.153907815631263,0)
--(axis cs:0.152705410821643,0)
--(axis cs:0.151503006012024,0)
--(axis cs:0.150300601202405,0)
--(axis cs:0.149098196392786,0)
--(axis cs:0.147895791583166,0)
--(axis cs:0.146693386773547,0)
--(axis cs:0.145490981963928,0)
--(axis cs:0.144288577154309,0)
--(axis cs:0.143086172344689,0)
--(axis cs:0.14188376753507,0)
--(axis cs:0.140681362725451,0)
--(axis cs:0.139478957915832,0)
--(axis cs:0.138276553106212,0)
--(axis cs:0.137074148296593,0)
--(axis cs:0.135871743486974,0)
--(axis cs:0.134669338677355,0)
--(axis cs:0.133466933867735,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.131062124248497,0)
--(axis cs:0.129859719438878,0)
--(axis cs:0.128657314629259,0)
--(axis cs:0.127454909819639,0)
--(axis cs:0.12625250501002,0)
--(axis cs:0.125050100200401,0)
--(axis cs:0.123847695390782,0)
--(axis cs:0.122645290581162,0)
--(axis cs:0.121442885771543,0)
--(axis cs:0.120240480961924,0)
--(axis cs:0.119038076152305,0)
--(axis cs:0.117835671342685,0)
--(axis cs:0.116633266533066,0)
--(axis cs:0.115430861723447,0)
--(axis cs:0.114228456913828,0)
--(axis cs:0.113026052104208,0)
--(axis cs:0.111823647294589,0)
--(axis cs:0.11062124248497,0)
--(axis cs:0.109418837675351,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.107014028056112,0)
--(axis cs:0.105811623246493,0)
--(axis cs:0.104609218436874,0)
--(axis cs:0.103406813627254,0)
--(axis cs:0.102204408817635,0)
--(axis cs:0.101002004008016,0)
--(axis cs:0.0997995991983968,0)
--(axis cs:0.0985971943887776,0)
--(axis cs:0.0973947895791583,0)
--(axis cs:0.0961923847695391,0)
--(axis cs:0.0949899799599198,0)
--(axis cs:0.0937875751503006,0)
--(axis cs:0.0925851703406814,0)
--(axis cs:0.0913827655310621,0)
--(axis cs:0.0901803607214429,0)
--(axis cs:0.0889779559118236,0)
--(axis cs:0.0877755511022044,0)
--(axis cs:0.0865731462925852,0)
--(axis cs:0.0853707414829659,0)
--(axis cs:0.0841683366733467,0)
--(axis cs:0.0829659318637275,0)
--(axis cs:0.0817635270541082,0)
--(axis cs:0.080561122244489,0)
--(axis cs:0.0793587174348697,0)
--(axis cs:0.0781563126252505,0)
--(axis cs:0.0769539078156313,0)
--(axis cs:0.075751503006012,0)
--(axis cs:0.0745490981963928,0)
--(axis cs:0.0733466933867735,0)
--(axis cs:0.0721442885771543,0)
--(axis cs:0.0709418837675351,0)
--(axis cs:0.0697394789579158,0)
--(axis cs:0.0685370741482966,0)
--(axis cs:0.0673346693386773,0)
--(axis cs:0.0661322645290581,0)
--(axis cs:0.0649298597194389,0)
--(axis cs:0.0637274549098196,0)
--(axis cs:0.0625250501002004,0)
--(axis cs:0.0613226452905812,0)
--(axis cs:0.0601202404809619,0)
--(axis cs:0.0589178356713427,0)
--(axis cs:0.0577154308617234,0)
--(axis cs:0.0565130260521042,0)
--(axis cs:0.055310621242485,0)
--(axis cs:0.0541082164328657,0)
--(axis cs:0.0529058116232465,0)
--(axis cs:0.0517034068136272,0)
--(axis cs:0.050501002004008,0)
--(axis cs:0.0492985971943888,0)
--(axis cs:0.0480961923847695,0)
--(axis cs:0.0468937875751503,0)
--(axis cs:0.0456913827655311,0)
--(axis cs:0.0444889779559118,0)
--(axis cs:0.0432865731462926,0)
--(axis cs:0.0420841683366733,0)
--(axis cs:0.0408817635270541,0)
--(axis cs:0.0396793587174349,0)
--(axis cs:0.0384769539078156,0)
--(axis cs:0.0372745490981964,0)
--(axis cs:0.0360721442885772,0)
--(axis cs:0.0348697394789579,0)
--(axis cs:0.0336673346693387,0)
--(axis cs:0.0324649298597194,0)
--(axis cs:0.0312625250501002,0)
--(axis cs:0.030060120240481,0)
--(axis cs:0.0288577154308617,0)
--(axis cs:0.0276553106212425,0)
--(axis cs:0.0264529058116232,0)
--(axis cs:0.025250501002004,0)
--(axis cs:0.0240480961923848,0)
--(axis cs:0.0228456913827655,0)
--(axis cs:0.0216432865731463,0)
--(axis cs:0.0204408817635271,0)
--(axis cs:0.0192384769539078,0)
--(axis cs:0.0180360721442886,0)
--(axis cs:0.0168336673346693,0)
--(axis cs:0.0156312625250501,0)
--(axis cs:0.0144288577154309,0)
--(axis cs:0.0132264529058116,0)
--(axis cs:0.0120240480961924,0)
--(axis cs:0.0108216432865731,0)
--(axis cs:0.00961923847695391,0)
--(axis cs:0.00841683366733467,0)
--(axis cs:0.00721442885771543,0)
--(axis cs:0.00601202404809619,0)
--(axis cs:0.00480961923847695,0)
--(axis cs:0.00360721442885772,0)
--(axis cs:0.00240480961923848,0)
--(axis cs:0.00120240480961924,0)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:0,0)
--(axis cs:0,2.82719035421123)
--(axis cs:0.00120240480961924,2.84618927789155)
--(axis cs:0.00240480961923848,2.8646958945163)
--(axis cs:0.00360721442885772,2.88270191190906)
--(axis cs:0.00480961923847695,2.90019942549439)
--(axis cs:0.00601202404809619,2.91718092686132)
--(axis cs:0.00721442885771543,2.93363931179636)
--(axis cs:0.00841683366733467,2.94956788777199)
--(axis cs:0.00961923847695391,2.96496038087786)
--(axis cs:0.0108216432865731,2.97981094218297)
--(axis cs:0.0120240480961924,2.99411415351816)
--(axis cs:0.0132264529058116,3.00786503266921)
--(axis cs:0.0144288577154309,3.02105903797241)
--(axis cs:0.0156312625250501,3.03369207230496)
--(axis cs:0.0168336673346693,3.04576048646448)
--(axis cs:0.0180360721442886,3.05726108193244)
--(axis cs:0.0192384769539078,3.06819111301799)
--(axis cs:0.0204408817635271,3.07854828837957)
--(axis cs:0.0216432865731463,3.08833077192314)
--(axis cs:0.0228456913827655,3.09753718307683)
--(axis cs:0.0240480961923848,3.1061665964433)
--(axis cs:0.025250501002004,3.11421854083195)
--(axis cs:0.0264529058116232,3.12169299767487)
--(axis cs:0.0276553106212425,3.12859039883092)
--(axis cs:0.0288577154308617,3.13491162378416)
--(axis cs:0.030060120240481,3.14065799624353)
--(axis cs:0.0312625250501002,3.14583128015213)
--(axis cs:0.0324649298597194,3.15043367511544)
--(axis cs:0.0336673346693387,3.15446781125892)
--(axis cs:0.0348697394789579,3.15793674352655)
--(axis cs:0.0360721442885772,3.16084394543284)
--(axis cs:0.0372745490981964,3.16319330228193)
--(axis cs:0.0384769539078156,3.16498910386836)
--(axis cs:0.0396793587174349,3.16623603667489)
--(axis cs:0.0408817635270541,3.16693917558391)
--(axis cs:0.0420841683366733,3.16710397511957)
--(axis cs:0.0432865731462926,3.16673626023866)
--(axis cs:0.0444889779559118,3.16584221668922)
--(axis cs:0.0456913827655311,3.1644283809562)
--(axis cs:0.0468937875751503,3.16250162981458)
--(axis cs:0.0480961923847695,3.16006916951054)
--(axis cs:0.0492985971943888,3.15713852459235)
--(axis cs:0.050501002004008,3.1537175264126)
--(axis cs:0.0517034068136272,3.14981430132435)
--(axis cs:0.0529058116232465,3.14543725859386)
--(axis cs:0.0541082164328657,3.14059507805299)
--(axis cs:0.055310621242485,3.13529669751479)
--(axis cs:0.0565130260521042,3.12955129997587)
--(axis cs:0.0577154308617234,3.12336830062931)
--(axis cs:0.0589178356713427,3.11675733371217)
--(axis cs:0.0601202404809619,3.10972823921162)
--(axis cs:0.0613226452905812,3.10229104945363)
--(axis cs:0.0625250501002004,3.09445597559825)
--(axis cs:0.0637274549098196,3.08623339406548)
--(axis cs:0.0649298597194389,3.0776338329153)
--(axis cs:0.0661322645290581,3.06866795820544)
--(axis cs:0.0673346693386773,3.05934656035031)
--(axis cs:0.0685370741482966,3.04968054050383)
--(axis cs:0.0697394789579158,3.03968089698889)
--(axis cs:0.0709418837675351,3.02935871179565)
--(axis cs:0.0721442885771543,3.01872513717035)
--(axis cs:0.0733466933867735,3.00779138231592)
--(axis cs:0.0745490981963928,2.99656870022505)
--(axis cs:0.075751503006012,2.98506837466588)
--(axis cs:0.0769539078156313,2.97330170733977)
--(axis cs:0.0781563126252505,2.96128000522995)
--(axis cs:0.0793587174348697,2.94901456815921)
--(axis cs:0.080561122244489,2.9365166765741)
--(axis cs:0.0817635270541082,2.9237975795721)
--(axis cs:0.0829659318637275,2.91086848318784)
--(axis cs:0.0841683366733467,2.89774053895322)
--(axis cs:0.0853707414829659,2.88442483274575)
--(axis cs:0.0865731462925852,2.87093237393847)
--(axis cs:0.0877755511022044,2.8572740848638)
--(axis cs:0.0889779559118236,2.84346079060312)
--(axis cs:0.0901803607214429,2.82950320911252)
--(axis cs:0.0913827655310621,2.81541194169477)
--(axis cs:0.0925851703406814,2.80119746382609)
--(axis cs:0.0937875751503006,2.7868701163459)
--(axis cs:0.0949899799599198,2.7724400970164)
--(axis cs:0.0961923847695391,2.75791745245815)
--(axis cs:0.0973947895791583,2.7433120704668)
--(axis cs:0.0985971943887776,2.72863367271516)
--(axis cs:0.0997995991983968,2.71389180784411)
--(axis cs:0.101002004008016,2.69909584494457)
--(axis cs:0.102204408817635,2.68425496743227)
--(axis cs:0.103406813627254,2.66937816731599)
--(axis cs:0.104609218436874,2.65447423985899)
--(axis cs:0.105811623246493,2.63955177863278)
--(axis cs:0.107014028056112,2.62461917096129)
--(axis cs:0.108216432865731,2.60968459375295)
--(axis cs:0.109418837675351,2.59475600971725)
--(axis cs:0.11062124248497,2.57984116396168)
--(axis cs:0.111823647294589,2.56494758096431)
--(axis cs:0.113026052104208,2.55008256191635)
--(axis cs:0.114228456913828,2.5352531824287)
--(axis cs:0.115430861723447,2.52046629059575)
--(axis cs:0.116633266533066,2.50572850540883)
--(axis cs:0.117835671342685,2.49104621551173)
--(axis cs:0.119038076152305,2.47642557828966)
--(axis cs:0.120240480961924,2.46187251928281)
--(axis cs:0.121442885771543,2.44739273191518)
--(axis cs:0.122645290581162,2.43299167752891)
--(axis cs:0.123847695390782,2.41867458571405)
--(axis cs:0.125050100200401,2.4044464549232)
--(axis cs:0.12625250501002,2.3903120533604)
--(axis cs:0.127454909819639,2.37627592013316)
--(axis cs:0.128657314629259,2.36234236665649)
--(axis cs:0.129859719438878,2.34851547829749)
--(axis cs:0.131062124248497,2.33479911624892)
--(axis cs:0.132264529058116,2.32119691962011)
--(axis cs:0.133466933867735,2.30771230773353)
--(axis cs:0.134669338677355,2.29434848261513)
--(axis cs:0.135871743486974,2.28110843166677)
--(axis cs:0.137074148296593,2.26799493050899)
--(axis cs:0.138276553106212,2.25501054598232)
--(axis cs:0.139478957915832,2.24215763929576)
--(axis cs:0.140681362725451,2.2294383693107)
--(axis cs:0.14188376753507,2.2168546959492)
--(axis cs:0.143086172344689,2.20440838371535)
--(axis cs:0.144288577154309,2.19210100531884)
--(axis cs:0.145490981963928,2.17993394539013)
--(axis cs:0.146693386773547,2.1679084042766)
--(axis cs:0.147895791583166,2.15602540190974)
--(axis cs:0.149098196392786,2.14428578173342)
--(axis cs:0.150300601202405,2.13269021468373)
--(axis cs:0.151503006012024,2.12123920321118)
--(axis cs:0.152705410821643,2.10993308533654)
--(axis cs:0.153907815631263,2.09877203873163)
--(axis cs:0.155110220440882,2.08775608481726)
--(axis cs:0.156312625250501,2.07688509287039)
--(axis cs:0.15751503006012,2.0661587841333)
--(axis cs:0.158717434869739,2.05557673591801)
--(axis cs:0.159919839679359,2.0451383856992)
--(axis cs:0.161122244488978,2.03484303518996)
--(axis cs:0.162324649298597,2.02468985439438)
--(axis cs:0.163527054108216,2.01467788563207)
--(axis cs:0.164729458917836,2.0048060475297)
--(axis cs:0.165931863727455,1.99507313897517)
--(axis cs:0.167134268537074,1.98547784303068)
--(axis cs:0.168336673346693,1.97601873080093)
--(axis cs:0.169539078156313,1.96669426525357)
--(axis cs:0.170741482965932,1.95750280498904)
--(axis cs:0.171943887775551,1.94844260795762)
--(axis cs:0.17314629258517,1.93951183512169)
--(axis cs:0.17434869739479,1.93070855406163)
--(axis cs:0.175551102204409,1.92203074252426)
--(axis cs:0.176753507014028,1.91347629191296)
--(axis cs:0.177955911823647,1.90504301071886)
--(axis cs:0.179158316633267,1.89672862789312)
--(axis cs:0.180360721442886,1.8885307961602)
--(axis cs:0.181563126252505,1.8804470952727)
--(axis cs:0.182765531062124,1.8724750352084)
--(axis cs:0.183967935871743,1.8646120593104)
--(axis cs:0.185170340681363,1.85685554737159)
--(axis cs:0.186372745490982,1.84920281866488)
--(axis cs:0.187575150300601,1.8416511349206)
--(axis cs:0.18877755511022,1.83419770325317)
--(axis cs:0.18997995991984,1.82683967903863)
--(axis cs:0.191182364729459,1.81957416874541)
--(axis cs:0.192384769539078,1.81239823272033)
--(axis cs:0.193587174348697,1.80530888793228)
--(axis cs:0.194789579158317,1.79830311067601)
--(axis cs:0.195991983967936,1.79137783923829)
--(axis cs:0.197194388777555,1.78452997652927)
--(axis cs:0.198396793587174,1.77775639268129)
--(axis cs:0.199599198396794,1.77105392761801)
--(axis cs:0.200801603206413,1.76441939359613)
--(axis cs:0.202004008016032,1.75784957772247)
--(axis cs:0.203206412825651,1.75134124444878)
--(axis cs:0.204408817635271,1.74489113804688)
--(axis cs:0.20561122244489,1.73849598506635)
--(axis cs:0.206813627254509,1.73215249677718)
--(axis cs:0.208016032064128,1.72585737159966)
--(axis cs:0.209218436873747,1.71960729752345)
--(axis cs:0.210420841683367,1.71339895451794)
--(axis cs:0.211623246492986,1.70722901693574)
--(axis cs:0.212825651302605,1.70109415591104)
--(axis cs:0.214028056112224,1.69499104175426)
--(axis cs:0.215230460921844,1.68891634634465)
--(axis cs:0.216432865731463,1.68286674552182)
--(axis cs:0.217635270541082,1.67683892147747)
--(axis cs:0.218837675350701,1.67082956514806)
--(axis cs:0.220040080160321,1.66483537860923)
--(axis cs:0.22124248496994,1.65885307747241)
--(axis cs:0.222444889779559,1.65287939328397)
--(axis cs:0.223647294589178,1.64691107592706)
--(axis cs:0.224849699398798,1.640944896026)
--(axis cs:0.226052104208417,1.63497764735305)
--(axis cs:0.227254509018036,1.62900614923704)
--(axis cs:0.228456913827655,1.62302724897322)
--(axis cs:0.229659318637275,1.61703782423348)
--(axis cs:0.230861723446894,1.61103478547589)
--(axis cs:0.232064128256513,1.60501507835247)
--(axis cs:0.233266533066132,1.59897568611355)
--(axis cs:0.234468937875751,1.59291363200735)
--(axis cs:0.235671342685371,1.586825981673)
--(axis cs:0.23687374749499,1.58070984552497)
--(axis cs:0.238076152304609,1.57456238112704)
--(axis cs:0.239278557114228,1.5683807955534)
--(axis cs:0.240480961923848,1.56216234773475)
--(axis cs:0.241683366733467,1.55590435078665)
--(axis cs:0.242885771543086,1.54960417431783)
--(axis cs:0.244088176352705,1.54325924671544)
--(axis cs:0.245290581162325,1.53686705740467)
--(axis cs:0.246492985971944,1.53042515907968)
--(axis cs:0.247695390781563,1.52393116990296)
--(axis cs:0.248897795591182,1.51738277566994)
--(axis cs:0.250100200400802,1.51077773193589)
--(axis cs:0.251302605210421,1.50411386610179)
--(axis cs:0.25250501002004,1.4973890794561)
--(axis cs:0.253707414829659,1.49060134916914)
--(axis cs:0.254909819639279,1.4837487302369)
--(axis cs:0.256112224448898,1.47682935737092)
--(axis cs:0.257314629258517,1.46984144683119)
--(axis cs:0.258517034068136,1.46278329819873)
--(axis cs:0.259719438877756,1.45565329608477)
--(axis cs:0.260921843687375,1.4484499117733)
--(axis cs:0.262124248496994,1.44117170479399)
--(axis cs:0.263326653306613,1.43381732442249)
--(axis cs:0.264529058116232,1.42638551110511)
--(axis cs:0.265731462925852,1.41887509780504)
--(axis cs:0.266933867735471,1.4112850112674)
--(axis cs:0.26813627254509,1.40361427320042)
--(axis cs:0.269338677354709,1.39586200137027)
--(axis cs:0.270541082164329,1.388027410607)
--(axis cs:0.271743486973948,1.38010981371949)
--(axis cs:0.272945891783567,1.37210862231705)
--(axis cs:0.274148296593186,1.36402334753579)
--(axis cs:0.275350701402806,1.35585360066787)
--(axis cs:0.276553106212425,1.34759909369191)
--(axis cs:0.277755511022044,1.33925963970304)
--(axis cs:0.278957915831663,1.3308351532411)
--(axis cs:0.280160320641283,1.32232565051602)
--(axis cs:0.281362725450902,1.31373124952907)
--(axis cs:0.282565130260521,1.30505217008926)
--(axis cs:0.28376753507014,1.2962887337243)
--(axis cs:0.284969939879759,1.28744136348534)
--(axis cs:0.286172344689379,1.27851058364555)
--(axis cs:0.287374749498998,1.26949701929206)
--(axis cs:0.288577154308617,1.26040139581152)
--(axis cs:0.289779559118236,1.25122453826954)
--(axis cs:0.290981963927856,1.24196737068423)
--(axis cs:0.292184368737475,1.23263091519469)
--(axis cs:0.293386773547094,1.22321629112505)
--(axis cs:0.294589178356713,1.21372471394522)
--(axis cs:0.295791583166333,1.20415749412919)
--(axis cs:0.296993987975952,1.19451603591259)
--(axis cs:0.298196392785571,1.18480183595064)
--(axis cs:0.29939879759519,1.1750164818784)
--(axis cs:0.30060120240481,1.16516165077491)
--(axis cs:0.301803607214429,1.15523910753344)
--(axis cs:0.303006012024048,1.14525070313975)
--(axis cs:0.304208416833667,1.13519837286075)
--(axis cs:0.305410821643287,1.12508413434592)
--(axis cs:0.306613226452906,1.11491008564406)
--(axis cs:0.307815631262525,1.10467840313802)
--(axis cs:0.309018036072144,1.09439133940021)
--(axis cs:0.310220440881764,1.08405122097178)
--(axis cs:0.311422845691383,1.07366044606849)
--(axis cs:0.312625250501002,1.0632214822164)
--(axis cs:0.313827655310621,1.05273686382053)
--(axis cs:0.31503006012024,1.04220918966987)
--(axis cs:0.31623246492986,1.03164112038195)
--(axis cs:0.317434869739479,1.0210353757906)
--(axis cs:0.318637274549098,1.01039473228022)
--(axis cs:0.319839679358717,0.999722020070225)
--(axis cs:0.321042084168337,0.989020120453215)
--(axis cs:0.322244488977956,0.978291962990475)
--(axis cs:0.323446893787575,0.967540522668535)
--(axis cs:0.324649298597194,0.956768817020426)
--(axis cs:0.325851703406814,0.945979903215347)
--(axis cs:0.327054108216433,0.935176875120461)
--(axis cs:0.328256513026052,0.924362860338511)
--(axis cs:0.329458917835671,0.913541017224984)
--(axis cs:0.330661322645291,0.902714531888481)
--(axis cs:0.33186372745491,0.89188661517799)
--(axis cs:0.333066132264529,0.881060499660677)
--(axis cs:0.334268537074148,0.870239436593816)
--(axis cs:0.335470941883768,0.859426692894426)
--(axis cs:0.336673346693387,0.848625548110121)
--(axis cs:0.337875751503006,0.837839291394647)
--(axis cs:0.339078156312625,0.827071218491522)
--(axis cs:0.340280561122244,0.816324628729114)
--(axis cs:0.341482965931864,0.805602822030456)
--(axis cs:0.342685370741483,0.794909095940976)
--(axis cs:0.343887775551102,0.784246742677302)
--(axis cs:0.345090180360721,0.773619046200172)
--(axis cs:0.346292585170341,0.763029279314426)
--(axis cs:0.34749498997996,0.752480700798954)
--(axis cs:0.348697394789579,0.741976552569378)
--(axis cs:0.349899799599198,0.731520056876178)
--(axis cs:0.351102204408818,0.721114413540842)
--(axis cs:0.352304609218437,0.710762797232553)
--(axis cs:0.353507014028056,0.700468354787792)
--(axis cs:0.354709418837675,0.690234202575173)
--(axis cs:0.355911823647295,0.680063423907684)
--(axis cs:0.357114228456914,0.669959066504441)
--(axis cs:0.358316633266533,0.65992414000392)
--(axis cs:0.359519038076152,0.64996161353056)
--(axis cs:0.360721442885772,0.640074413316495)
--(axis cs:0.361923847695391,0.630265420380107)
--(axis cs:0.36312625250501,0.620537468262932)
--(axis cs:0.364328657314629,0.610893340826409)
--(axis cs:0.365531062124248,0.601335770109797)
--(axis cs:0.366733466933868,0.59186743425055)
--(axis cs:0.367935871743487,0.582490955468272)
--(axis cs:0.369138276553106,0.573208898113322)
--(axis cs:0.370340681362725,0.564023766781034)
--(axis cs:0.371543086172345,0.554938004492391)
--(axis cs:0.372745490981964,0.545953990941956)
--(axis cs:0.373947895791583,0.537074040813707)
--(axis cs:0.375150300601202,0.528300402165395)
--(axis cs:0.376352705410822,0.519635254881913)
--(axis cs:0.377555110220441,0.511080709198102)
--(axis cs:0.37875751503006,0.502638804291358)
--(axis cs:0.379959919839679,0.49431150694427)
--(axis cs:0.381162324649299,0.486100710277519)
--(axis cs:0.382364729458918,0.47800823255314)
--(axis cs:0.383567134268537,0.470035816048201)
--(axis cs:0.384769539078156,0.462185125998908)
--(axis cs:0.385971943887776,0.454457749615034)
--(axis cs:0.387174348697395,0.446855195164585)
--(axis cs:0.388376753507014,0.439378891128474)
--(axis cs:0.389579158316633,0.432030185425005)
--(axis cs:0.390781563126253,0.424810344703867)
--(axis cs:0.391983967935872,0.417720553709304)
--(axis cs:0.393186372745491,0.41076191471211)
--(axis cs:0.39438877755511,0.403935447010017)
--(axis cs:0.395591182364729,0.397242086496045)
--(axis cs:0.396793587174349,0.390682685294329)
--(axis cs:0.397995991983968,0.384258011462916)
--(axis cs:0.399198396793587,0.377968748762985)
--(axis cs:0.400400801603206,0.371815496493942)
--(axis cs:0.401603206412826,0.365798769393792)
--(axis cs:0.402805611222445,0.359918997604186)
--(axis cs:0.404008016032064,0.354176526699516)
--(axis cs:0.405210420841683,0.348571617779416)
--(axis cs:0.406412825651303,0.343104447624021)
--(axis cs:0.407615230460922,0.337775108911299)
--(axis cs:0.408817635270541,0.332583610495795)
--(axis cs:0.41002004008016,0.327529877748077)
--(axis cs:0.41122244488978,0.322613752954208)
--(axis cs:0.412424849699399,0.317834995774515)
--(axis cs:0.413627254509018,0.313193283760962)
--(axis cs:0.414829659318637,0.308688212932392)
--(axis cs:0.416032064128256,0.304319298406931)
--(axis cs:0.417234468937876,0.300085975090812)
--(axis cs:0.418436873747495,0.29598759842289)
--(axis cs:0.419639278557114,0.292023445174119)
--(axis cs:0.420841683366733,0.288192714301235)
--(axis cs:0.422044088176353,0.284494527853913)
--(axis cs:0.423246492985972,0.280927931934629)
--(axis cs:0.424448897795591,0.277491897710496)
--(axis cs:0.42565130260521,0.274185322476279)
--(axis cs:0.42685370741483,0.271007030767845)
--(axis cs:0.428056112224449,0.26795577552526)
--(axis cs:0.429258517034068,0.265030239304741)
--(axis cs:0.430460921843687,0.262229035538672)
--(axis cs:0.431663326653307,0.259550709842882)
--(axis cs:0.432865731462926,0.256993741370345)
--(axis cs:0.434068136272545,0.254556544210494)
--(axis cs:0.435270541082164,0.252237468833268)
--(axis cs:0.436472945891784,0.250034803577053)
--(axis cs:0.437675350701403,0.247946776179618)
--(axis cs:0.438877755511022,0.24597155535113)
--(axis cs:0.440080160320641,0.244107252388344)
--(axis cs:0.44128256513026,0.242351922828997)
--(axis cs:0.44248496993988,0.240703568145434)
--(axis cs:0.443687374749499,0.239160137476461)
--(axis cs:0.444889779559118,0.237719529396405)
--(axis cs:0.446092184368737,0.236379593720289)
--(axis cs:0.447294589178357,0.235138133344062)
--(axis cs:0.448496993987976,0.233992906118726)
--(axis cs:0.449699398797595,0.232941626757208)
--(axis cs:0.450901803607214,0.231981968772785)
--(axis cs:0.452104208416834,0.231111566447802)
--(axis cs:0.453306613226453,0.230328016831425)
--(axis cs:0.454509018036072,0.229628881765097)
--(axis cs:0.455711422845691,0.229011689934351)
--(axis cs:0.456913827655311,0.228473938945561)
--(axis cs:0.45811623246493,0.228013097426195)
--(axis cs:0.459318637274549,0.227626607147083)
--(axis cs:0.460521042084168,0.227311885165162)
--(axis cs:0.461723446893788,0.227066325985111)
--(axis cs:0.462925851703407,0.226887303738269)
--(axis cs:0.464128256513026,0.226772174377151)
--(axis cs:0.465330661322645,0.226718277883858)
--(axis cs:0.466533066132265,0.226722940490617)
--(axis cs:0.467735470941884,0.226783476910647)
--(axis cs:0.468937875751503,0.22689719257751)
--(axis cs:0.470140280561122,0.227061385891048)
--(axis cs:0.471342685370741,0.22727335046799)
--(axis cs:0.472545090180361,0.227530377395239)
--(axis cs:0.47374749498998,0.227829757483846)
--(axis cs:0.474949899799599,0.228168783521611)
--(axis cs:0.476152304609218,0.228544752522244)
--(axis cs:0.477354709418838,0.228954967968943)
--(axis cs:0.478557114228457,0.229396742050283)
--(axis cs:0.479759519038076,0.229867397886193)
--(axis cs:0.480961923847695,0.230364271741864)
--(axis cs:0.482164328657315,0.230884715227336)
--(axis cs:0.483366733466934,0.231426097480525)
--(axis cs:0.484569138276553,0.231985807331437)
--(axis cs:0.485771543086172,0.232561255445288)
--(axis cs:0.486973947895792,0.233149876442243)
--(axis cs:0.488176352705411,0.233749130991486)
--(axis cs:0.48937875751503,0.234356507877327)
--(axis cs:0.490581162324649,0.234969526035053)
--(axis cs:0.491783567134269,0.23558573655423)
--(axis cs:0.492985971943888,0.236202724647183)
--(axis cs:0.494188376753507,0.236818111580391)
--(axis cs:0.495390781563126,0.237429556566539)
--(axis cs:0.496593186372745,0.238034758615013)
--(axis cs:0.497795591182365,0.23863145833864)
--(axis cs:0.498997995991984,0.239217439714492)
--(axis cs:0.500200400801603,0.239790531796638)
--(axis cs:0.501402805611222,0.240348610378751)
--(axis cs:0.502605210420842,0.240889599604509)
--(axis cs:0.503807615230461,0.241411473523812)
--(axis cs:0.50501002004008,0.241912257592862)
--(axis cs:0.506212424849699,0.242390030116218)
--(axis cs:0.507414829659319,0.242842923629016)
--(axis cs:0.508617234468938,0.243269126217581)
--(axis cs:0.509819639278557,0.243666882776769)
--(axis cs:0.511022044088176,0.244034496202409)
--(axis cs:0.512224448897796,0.244370328517339)
--(axis cs:0.513426853707415,0.244672801929566)
--(axis cs:0.514629258517034,0.244940399821222)
--(axis cs:0.515831663326653,0.24517166766702)
--(axis cs:0.517034068136273,0.245365213881065)
--(axis cs:0.518236472945892,0.245519710590927)
--(axis cs:0.519438877755511,0.245633894338017)
--(axis cs:0.52064128256513,0.245706566703389)
--(axis cs:0.52184368737475,0.245736594858208)
--(axis cs:0.523046092184369,0.245722912038243)
--(axis cs:0.524248496993988,0.245664517941823)
--(axis cs:0.525450901803607,0.245560479050852)
--(axis cs:0.526653306613226,0.245409928874554)
--(axis cs:0.527855711422846,0.245212068115768)
--(axis cs:0.529058116232465,0.244966164759703)
--(axis cs:0.530260521042084,0.24467155408521)
--(axis cs:0.531462925851703,0.244327638598722)
--(axis cs:0.532665330661323,0.243933887891154)
--(axis cs:0.533867735470942,0.243489838418168)
--(axis cs:0.535070140280561,0.242995093204326)
--(axis cs:0.53627254509018,0.242449321471767)
--(axis cs:0.5374749498998,0.241852258194196)
--(axis cs:0.538677354709419,0.241203703577047)
--(axis cs:0.539879759519038,0.240503522464832)
--(axis cs:0.541082164328657,0.239751643676794)
--(axis cs:0.542284569138276,0.238948059272085)
--(axis cs:0.543486973947896,0.238092823745827)
--(axis cs:0.544689378757515,0.2371860531575)
--(axis cs:0.545891783567134,0.236227924193219)
--(axis cs:0.547094188376753,0.235218673163562)
--(axis cs:0.548296593186373,0.234158594938722)
--(axis cs:0.549498997995992,0.233048041822841)
--(axis cs:0.550701402805611,0.231887422369482)
--(axis cs:0.55190380761523,0.230677200140291)
--(axis cs:0.55310621242485,0.229417892408987)
--(axis cs:0.554308617234469,0.228110068812885)
--(axis cs:0.555511022044088,0.226754349954256)
--(axis cs:0.556713426853707,0.22535140595389)
--(axis cs:0.557915831663327,0.223901954959296)
--(axis cs:0.559118236472946,0.222406761610036)
--(axis cs:0.560320641282565,0.220866635462754)
--(axis cs:0.561523046092184,0.219282429378511)
--(axis cs:0.562725450901804,0.21765503787508)
--(axis cs:0.563927855711423,0.215985395446904)
--(axis cs:0.565130260521042,0.214274474855454)
--(axis cs:0.566332665330661,0.212523285392759)
--(axis cs:0.56753507014028,0.210732871120893)
--(axis cs:0.5687374749499,0.208904309090244)
--(axis cs:0.569939879759519,0.207038707539387)
--(axis cs:0.571142284569138,0.205137204079402)
--(axis cs:0.572344689378757,0.203200963865468)
--(axis cs:0.573547094188377,0.201231177758586)
--(axis cs:0.574749498997996,0.199229060480238)
--(axis cs:0.575951903807615,0.197195848762825)
--(axis cs:0.577154308617234,0.195132799498646)
--(axis cs:0.578356713426854,0.19304118789022)
--(axis cs:0.579559118236473,0.190922305604661)
--(axis cs:0.580761523046092,0.188777458934839)
--(axis cs:0.581963927855711,0.186607966969964)
--(axis cs:0.583166332665331,0.184415159778236)
--(axis cs:0.58436873747495,0.182200376604103)
--(axis cs:0.585571142284569,0.17996496408266)
--(axis cs:0.586773547094188,0.177710274473631)
--(axis cs:0.587975951903808,0.175437663917326)
--(axis cs:0.589178356713427,0.17314849071489)
--(axis cs:0.590380761523046,0.170844113635097)
--(axis cs:0.591583166332665,0.168525890249862)
--(axis cs:0.592785571142285,0.166195175300554)
--(axis cs:0.593987975951904,0.163853319097136)
--(axis cs:0.595190380761523,0.161501665952051)
--(axis cs:0.596392785571142,0.159141552650677)
--(axis cs:0.597595190380761,0.156774306960127)
--(axis cs:0.598797595190381,0.154401246178012)
--(axis cs:0.6,0.152023675722747)
--(axis cs:0.6,0)
--(axis cs:0.6,0)
--(axis cs:0.598797595190381,0)
--(axis cs:0.597595190380761,0)
--(axis cs:0.596392785571142,0)
--(axis cs:0.595190380761523,0)
--(axis cs:0.593987975951904,0)
--(axis cs:0.592785571142285,0)
--(axis cs:0.591583166332665,0)
--(axis cs:0.590380761523046,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.587975951903808,0)
--(axis cs:0.586773547094188,0)
--(axis cs:0.585571142284569,0)
--(axis cs:0.58436873747495,0)
--(axis cs:0.583166332665331,0)
--(axis cs:0.581963927855711,0)
--(axis cs:0.580761523046092,0)
--(axis cs:0.579559118236473,0)
--(axis cs:0.578356713426854,0)
--(axis cs:0.577154308617234,0)
--(axis cs:0.575951903807615,0)
--(axis cs:0.574749498997996,0)
--(axis cs:0.573547094188377,0)
--(axis cs:0.572344689378757,0)
--(axis cs:0.571142284569138,0)
--(axis cs:0.569939879759519,0)
--(axis cs:0.5687374749499,0)
--(axis cs:0.56753507014028,0)
--(axis cs:0.566332665330661,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.563927855711423,0)
--(axis cs:0.562725450901804,0)
--(axis cs:0.561523046092184,0)
--(axis cs:0.560320641282565,0)
--(axis cs:0.559118236472946,0)
--(axis cs:0.557915831663327,0)
--(axis cs:0.556713426853707,0)
--(axis cs:0.555511022044088,0)
--(axis cs:0.554308617234469,0)
--(axis cs:0.55310621242485,0)
--(axis cs:0.55190380761523,0)
--(axis cs:0.550701402805611,0)
--(axis cs:0.549498997995992,0)
--(axis cs:0.548296593186373,0)
--(axis cs:0.547094188376753,0)
--(axis cs:0.545891783567134,0)
--(axis cs:0.544689378757515,0)
--(axis cs:0.543486973947896,0)
--(axis cs:0.542284569138276,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.539879759519038,0)
--(axis cs:0.538677354709419,0)
--(axis cs:0.5374749498998,0)
--(axis cs:0.53627254509018,0)
--(axis cs:0.535070140280561,0)
--(axis cs:0.533867735470942,0)
--(axis cs:0.532665330661323,0)
--(axis cs:0.531462925851703,0)
--(axis cs:0.530260521042084,0)
--(axis cs:0.529058116232465,0)
--(axis cs:0.527855711422846,0)
--(axis cs:0.526653306613226,0)
--(axis cs:0.525450901803607,0)
--(axis cs:0.524248496993988,0)
--(axis cs:0.523046092184369,0)
--(axis cs:0.52184368737475,0)
--(axis cs:0.52064128256513,0)
--(axis cs:0.519438877755511,0)
--(axis cs:0.518236472945892,0)
--(axis cs:0.517034068136273,0)
--(axis cs:0.515831663326653,0)
--(axis cs:0.514629258517034,0)
--(axis cs:0.513426853707415,0)
--(axis cs:0.512224448897796,0)
--(axis cs:0.511022044088176,0)
--(axis cs:0.509819639278557,0)
--(axis cs:0.508617234468938,0)
--(axis cs:0.507414829659319,0)
--(axis cs:0.506212424849699,0)
--(axis cs:0.50501002004008,0)
--(axis cs:0.503807615230461,0)
--(axis cs:0.502605210420842,0)
--(axis cs:0.501402805611222,0)
--(axis cs:0.500200400801603,0)
--(axis cs:0.498997995991984,0)
--(axis cs:0.497795591182365,0)
--(axis cs:0.496593186372745,0)
--(axis cs:0.495390781563126,0)
--(axis cs:0.494188376753507,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.491783567134269,0)
--(axis cs:0.490581162324649,0)
--(axis cs:0.48937875751503,0)
--(axis cs:0.488176352705411,0)
--(axis cs:0.486973947895792,0)
--(axis cs:0.485771543086172,0)
--(axis cs:0.484569138276553,0)
--(axis cs:0.483366733466934,0)
--(axis cs:0.482164328657315,0)
--(axis cs:0.480961923847695,0)
--(axis cs:0.479759519038076,0)
--(axis cs:0.478557114228457,0)
--(axis cs:0.477354709418838,0)
--(axis cs:0.476152304609218,0)
--(axis cs:0.474949899799599,0)
--(axis cs:0.47374749498998,0)
--(axis cs:0.472545090180361,0)
--(axis cs:0.471342685370741,0)
--(axis cs:0.470140280561122,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.467735470941884,0)
--(axis cs:0.466533066132265,0)
--(axis cs:0.465330661322645,0)
--(axis cs:0.464128256513026,0)
--(axis cs:0.462925851703407,0)
--(axis cs:0.461723446893788,0)
--(axis cs:0.460521042084168,0)
--(axis cs:0.459318637274549,0)
--(axis cs:0.45811623246493,0)
--(axis cs:0.456913827655311,0)
--(axis cs:0.455711422845691,0)
--(axis cs:0.454509018036072,0)
--(axis cs:0.453306613226453,0)
--(axis cs:0.452104208416834,0)
--(axis cs:0.450901803607214,0)
--(axis cs:0.449699398797595,0)
--(axis cs:0.448496993987976,0)
--(axis cs:0.447294589178357,0)
--(axis cs:0.446092184368737,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.443687374749499,0)
--(axis cs:0.44248496993988,0)
--(axis cs:0.44128256513026,0)
--(axis cs:0.440080160320641,0)
--(axis cs:0.438877755511022,0)
--(axis cs:0.437675350701403,0)
--(axis cs:0.436472945891784,0)
--(axis cs:0.435270541082164,0)
--(axis cs:0.434068136272545,0)
--(axis cs:0.432865731462926,0)
--(axis cs:0.431663326653307,0)
--(axis cs:0.430460921843687,0)
--(axis cs:0.429258517034068,0)
--(axis cs:0.428056112224449,0)
--(axis cs:0.42685370741483,0)
--(axis cs:0.42565130260521,0)
--(axis cs:0.424448897795591,0)
--(axis cs:0.423246492985972,0)
--(axis cs:0.422044088176353,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.419639278557114,0)
--(axis cs:0.418436873747495,0)
--(axis cs:0.417234468937876,0)
--(axis cs:0.416032064128256,0)
--(axis cs:0.414829659318637,0)
--(axis cs:0.413627254509018,0)
--(axis cs:0.412424849699399,0)
--(axis cs:0.41122244488978,0)
--(axis cs:0.41002004008016,0)
--(axis cs:0.408817635270541,0)
--(axis cs:0.407615230460922,0)
--(axis cs:0.406412825651303,0)
--(axis cs:0.405210420841683,0)
--(axis cs:0.404008016032064,0)
--(axis cs:0.402805611222445,0)
--(axis cs:0.401603206412826,0)
--(axis cs:0.400400801603206,0)
--(axis cs:0.399198396793587,0)
--(axis cs:0.397995991983968,0)
--(axis cs:0.396793587174349,0)
--(axis cs:0.395591182364729,0)
--(axis cs:0.39438877755511,0)
--(axis cs:0.393186372745491,0)
--(axis cs:0.391983967935872,0)
--(axis cs:0.390781563126253,0)
--(axis cs:0.389579158316633,0)
--(axis cs:0.388376753507014,0)
--(axis cs:0.387174348697395,0)
--(axis cs:0.385971943887776,0)
--(axis cs:0.384769539078156,0)
--(axis cs:0.383567134268537,0)
--(axis cs:0.382364729458918,0)
--(axis cs:0.381162324649299,0)
--(axis cs:0.379959919839679,0)
--(axis cs:0.37875751503006,0)
--(axis cs:0.377555110220441,0)
--(axis cs:0.376352705410822,0)
--(axis cs:0.375150300601202,0)
--(axis cs:0.373947895791583,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.371543086172345,0)
--(axis cs:0.370340681362725,0)
--(axis cs:0.369138276553106,0)
--(axis cs:0.367935871743487,0)
--(axis cs:0.366733466933868,0)
--(axis cs:0.365531062124248,0)
--(axis cs:0.364328657314629,0)
--(axis cs:0.36312625250501,0)
--(axis cs:0.361923847695391,0)
--(axis cs:0.360721442885772,0)
--(axis cs:0.359519038076152,0)
--(axis cs:0.358316633266533,0)
--(axis cs:0.357114228456914,0)
--(axis cs:0.355911823647295,0)
--(axis cs:0.354709418837675,0)
--(axis cs:0.353507014028056,0)
--(axis cs:0.352304609218437,0)
--(axis cs:0.351102204408818,0)
--(axis cs:0.349899799599198,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.34749498997996,0)
--(axis cs:0.346292585170341,0)
--(axis cs:0.345090180360721,0)
--(axis cs:0.343887775551102,0)
--(axis cs:0.342685370741483,0)
--(axis cs:0.341482965931864,0)
--(axis cs:0.340280561122244,0)
--(axis cs:0.339078156312625,0)
--(axis cs:0.337875751503006,0)
--(axis cs:0.336673346693387,0)
--(axis cs:0.335470941883768,0)
--(axis cs:0.334268537074148,0)
--(axis cs:0.333066132264529,0)
--(axis cs:0.33186372745491,0)
--(axis cs:0.330661322645291,0)
--(axis cs:0.329458917835671,0)
--(axis cs:0.328256513026052,0)
--(axis cs:0.327054108216433,0)
--(axis cs:0.325851703406814,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.323446893787575,0)
--(axis cs:0.322244488977956,0)
--(axis cs:0.321042084168337,0)
--(axis cs:0.319839679358717,0)
--(axis cs:0.318637274549098,0)
--(axis cs:0.317434869739479,0)
--(axis cs:0.31623246492986,0)
--(axis cs:0.31503006012024,0)
--(axis cs:0.313827655310621,0)
--(axis cs:0.312625250501002,0)
--(axis cs:0.311422845691383,0)
--(axis cs:0.310220440881764,0)
--(axis cs:0.309018036072144,0)
--(axis cs:0.307815631262525,0)
--(axis cs:0.306613226452906,0)
--(axis cs:0.305410821643287,0)
--(axis cs:0.304208416833667,0)
--(axis cs:0.303006012024048,0)
--(axis cs:0.301803607214429,0)
--(axis cs:0.30060120240481,0)
--(axis cs:0.29939879759519,0)
--(axis cs:0.298196392785571,0)
--(axis cs:0.296993987975952,0)
--(axis cs:0.295791583166333,0)
--(axis cs:0.294589178356713,0)
--(axis cs:0.293386773547094,0)
--(axis cs:0.292184368737475,0)
--(axis cs:0.290981963927856,0)
--(axis cs:0.289779559118236,0)
--(axis cs:0.288577154308617,0)
--(axis cs:0.287374749498998,0)
--(axis cs:0.286172344689379,0)
--(axis cs:0.284969939879759,0)
--(axis cs:0.28376753507014,0)
--(axis cs:0.282565130260521,0)
--(axis cs:0.281362725450902,0)
--(axis cs:0.280160320641283,0)
--(axis cs:0.278957915831663,0)
--(axis cs:0.277755511022044,0)
--(axis cs:0.276553106212425,0)
--(axis cs:0.275350701402806,0)
--(axis cs:0.274148296593186,0)
--(axis cs:0.272945891783567,0)
--(axis cs:0.271743486973948,0)
--(axis cs:0.270541082164329,0)
--(axis cs:0.269338677354709,0)
--(axis cs:0.26813627254509,0)
--(axis cs:0.266933867735471,0)
--(axis cs:0.265731462925852,0)
--(axis cs:0.264529058116232,0)
--(axis cs:0.263326653306613,0)
--(axis cs:0.262124248496994,0)
--(axis cs:0.260921843687375,0)
--(axis cs:0.259719438877756,0)
--(axis cs:0.258517034068136,0)
--(axis cs:0.257314629258517,0)
--(axis cs:0.256112224448898,0)
--(axis cs:0.254909819639279,0)
--(axis cs:0.253707414829659,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.251302605210421,0)
--(axis cs:0.250100200400802,0)
--(axis cs:0.248897795591182,0)
--(axis cs:0.247695390781563,0)
--(axis cs:0.246492985971944,0)
--(axis cs:0.245290581162325,0)
--(axis cs:0.244088176352705,0)
--(axis cs:0.242885771543086,0)
--(axis cs:0.241683366733467,0)
--(axis cs:0.240480961923848,0)
--(axis cs:0.239278557114228,0)
--(axis cs:0.238076152304609,0)
--(axis cs:0.23687374749499,0)
--(axis cs:0.235671342685371,0)
--(axis cs:0.234468937875751,0)
--(axis cs:0.233266533066132,0)
--(axis cs:0.232064128256513,0)
--(axis cs:0.230861723446894,0)
--(axis cs:0.229659318637275,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.227254509018036,0)
--(axis cs:0.226052104208417,0)
--(axis cs:0.224849699398798,0)
--(axis cs:0.223647294589178,0)
--(axis cs:0.222444889779559,0)
--(axis cs:0.22124248496994,0)
--(axis cs:0.220040080160321,0)
--(axis cs:0.218837675350701,0)
--(axis cs:0.217635270541082,0)
--(axis cs:0.216432865731463,0)
--(axis cs:0.215230460921844,0)
--(axis cs:0.214028056112224,0)
--(axis cs:0.212825651302605,0)
--(axis cs:0.211623246492986,0)
--(axis cs:0.210420841683367,0)
--(axis cs:0.209218436873747,0)
--(axis cs:0.208016032064128,0)
--(axis cs:0.206813627254509,0)
--(axis cs:0.20561122244489,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.203206412825651,0)
--(axis cs:0.202004008016032,0)
--(axis cs:0.200801603206413,0)
--(axis cs:0.199599198396794,0)
--(axis cs:0.198396793587174,0)
--(axis cs:0.197194388777555,0)
--(axis cs:0.195991983967936,0)
--(axis cs:0.194789579158317,0)
--(axis cs:0.193587174348697,0)
--(axis cs:0.192384769539078,0)
--(axis cs:0.191182364729459,0)
--(axis cs:0.18997995991984,0)
--(axis cs:0.18877755511022,0)
--(axis cs:0.187575150300601,0)
--(axis cs:0.186372745490982,0)
--(axis cs:0.185170340681363,0)
--(axis cs:0.183967935871743,0)
--(axis cs:0.182765531062124,0)
--(axis cs:0.181563126252505,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.179158316633267,0)
--(axis cs:0.177955911823647,0)
--(axis cs:0.176753507014028,0)
--(axis cs:0.175551102204409,0)
--(axis cs:0.17434869739479,0)
--(axis cs:0.17314629258517,0)
--(axis cs:0.171943887775551,0)
--(axis cs:0.170741482965932,0)
--(axis cs:0.169539078156313,0)
--(axis cs:0.168336673346693,0)
--(axis cs:0.167134268537074,0)
--(axis cs:0.165931863727455,0)
--(axis cs:0.164729458917836,0)
--(axis cs:0.163527054108216,0)
--(axis cs:0.162324649298597,0)
--(axis cs:0.161122244488978,0)
--(axis cs:0.159919839679359,0)
--(axis cs:0.158717434869739,0)
--(axis cs:0.15751503006012,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.155110220440882,0)
--(axis cs:0.153907815631263,0)
--(axis cs:0.152705410821643,0)
--(axis cs:0.151503006012024,0)
--(axis cs:0.150300601202405,0)
--(axis cs:0.149098196392786,0)
--(axis cs:0.147895791583166,0)
--(axis cs:0.146693386773547,0)
--(axis cs:0.145490981963928,0)
--(axis cs:0.144288577154309,0)
--(axis cs:0.143086172344689,0)
--(axis cs:0.14188376753507,0)
--(axis cs:0.140681362725451,0)
--(axis cs:0.139478957915832,0)
--(axis cs:0.138276553106212,0)
--(axis cs:0.137074148296593,0)
--(axis cs:0.135871743486974,0)
--(axis cs:0.134669338677355,0)
--(axis cs:0.133466933867735,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.131062124248497,0)
--(axis cs:0.129859719438878,0)
--(axis cs:0.128657314629259,0)
--(axis cs:0.127454909819639,0)
--(axis cs:0.12625250501002,0)
--(axis cs:0.125050100200401,0)
--(axis cs:0.123847695390782,0)
--(axis cs:0.122645290581162,0)
--(axis cs:0.121442885771543,0)
--(axis cs:0.120240480961924,0)
--(axis cs:0.119038076152305,0)
--(axis cs:0.117835671342685,0)
--(axis cs:0.116633266533066,0)
--(axis cs:0.115430861723447,0)
--(axis cs:0.114228456913828,0)
--(axis cs:0.113026052104208,0)
--(axis cs:0.111823647294589,0)
--(axis cs:0.11062124248497,0)
--(axis cs:0.109418837675351,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.107014028056112,0)
--(axis cs:0.105811623246493,0)
--(axis cs:0.104609218436874,0)
--(axis cs:0.103406813627254,0)
--(axis cs:0.102204408817635,0)
--(axis cs:0.101002004008016,0)
--(axis cs:0.0997995991983968,0)
--(axis cs:0.0985971943887776,0)
--(axis cs:0.0973947895791583,0)
--(axis cs:0.0961923847695391,0)
--(axis cs:0.0949899799599198,0)
--(axis cs:0.0937875751503006,0)
--(axis cs:0.0925851703406814,0)
--(axis cs:0.0913827655310621,0)
--(axis cs:0.0901803607214429,0)
--(axis cs:0.0889779559118236,0)
--(axis cs:0.0877755511022044,0)
--(axis cs:0.0865731462925852,0)
--(axis cs:0.0853707414829659,0)
--(axis cs:0.0841683366733467,0)
--(axis cs:0.0829659318637275,0)
--(axis cs:0.0817635270541082,0)
--(axis cs:0.080561122244489,0)
--(axis cs:0.0793587174348697,0)
--(axis cs:0.0781563126252505,0)
--(axis cs:0.0769539078156313,0)
--(axis cs:0.075751503006012,0)
--(axis cs:0.0745490981963928,0)
--(axis cs:0.0733466933867735,0)
--(axis cs:0.0721442885771543,0)
--(axis cs:0.0709418837675351,0)
--(axis cs:0.0697394789579158,0)
--(axis cs:0.0685370741482966,0)
--(axis cs:0.0673346693386773,0)
--(axis cs:0.0661322645290581,0)
--(axis cs:0.0649298597194389,0)
--(axis cs:0.0637274549098196,0)
--(axis cs:0.0625250501002004,0)
--(axis cs:0.0613226452905812,0)
--(axis cs:0.0601202404809619,0)
--(axis cs:0.0589178356713427,0)
--(axis cs:0.0577154308617234,0)
--(axis cs:0.0565130260521042,0)
--(axis cs:0.055310621242485,0)
--(axis cs:0.0541082164328657,0)
--(axis cs:0.0529058116232465,0)
--(axis cs:0.0517034068136272,0)
--(axis cs:0.050501002004008,0)
--(axis cs:0.0492985971943888,0)
--(axis cs:0.0480961923847695,0)
--(axis cs:0.0468937875751503,0)
--(axis cs:0.0456913827655311,0)
--(axis cs:0.0444889779559118,0)
--(axis cs:0.0432865731462926,0)
--(axis cs:0.0420841683366733,0)
--(axis cs:0.0408817635270541,0)
--(axis cs:0.0396793587174349,0)
--(axis cs:0.0384769539078156,0)
--(axis cs:0.0372745490981964,0)
--(axis cs:0.0360721442885772,0)
--(axis cs:0.0348697394789579,0)
--(axis cs:0.0336673346693387,0)
--(axis cs:0.0324649298597194,0)
--(axis cs:0.0312625250501002,0)
--(axis cs:0.030060120240481,0)
--(axis cs:0.0288577154308617,0)
--(axis cs:0.0276553106212425,0)
--(axis cs:0.0264529058116232,0)
--(axis cs:0.025250501002004,0)
--(axis cs:0.0240480961923848,0)
--(axis cs:0.0228456913827655,0)
--(axis cs:0.0216432865731463,0)
--(axis cs:0.0204408817635271,0)
--(axis cs:0.0192384769539078,0)
--(axis cs:0.0180360721442886,0)
--(axis cs:0.0168336673346693,0)
--(axis cs:0.0156312625250501,0)
--(axis cs:0.0144288577154309,0)
--(axis cs:0.0132264529058116,0)
--(axis cs:0.0120240480961924,0)
--(axis cs:0.0108216432865731,0)
--(axis cs:0.00961923847695391,0)
--(axis cs:0.00841683366733467,0)
--(axis cs:0.00721442885771543,0)
--(axis cs:0.00601202404809619,0)
--(axis cs:0.00480961923847695,0)
--(axis cs:0.00360721442885772,0)
--(axis cs:0.00240480961923848,0)
--(axis cs:0.00120240480961924,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, color0]
table {%
0 3.48610148801655
0.00120240480961924 3.51855744807293
0.00240480961923848 3.55038180390379
0.00360721442885772 3.58155526645892
0.00480961923847695 3.61205903428702
0.00601202404809619 3.64187481690349
0.00721442885771543 3.6709848574385
0.00841683366733467 3.69937195452071
0.00961923847695391 3.72701948335344
0.0108216432865731 3.75391141594186
0.0120240480961924 3.7800323404314
0.0132264529058116 3.80536747951942
0.0144288577154309 3.82990270790424
0.0156312625250501 3.85362456873745
0.0168336673346693 3.87652028904791
0.0180360721442886 3.89857779410762
0.0192384769539078 3.91978572071243
0.0204408817635271 3.94013342935245
0.0216432865731463 3.95961101524988
0.0228456913827655 3.97820931824426
0.0240480961923848 3.99591993150766
0.025250501002004 4.01273520907515
0.0264529058116232 4.02864827217829
0.0276553106212425 4.04365301437226
0.0288577154308617 4.05774410544978
0.030060120240481 4.0709169941378
0.0312625250501002 4.08316790957569
0.0324649298597194 4.09449386157617
0.0336673346693387 4.10489263967332
0.0348697394789579 4.11436281096429
0.0360721442885772 4.12290371675437
0.0372745490981964 4.13051546801757
0.0384769539078156 4.13719893968741
0.0396793587174349 4.14295576379543
0.0408817635270541 4.14778832147724
0.0420841683366733 4.15169973386841
0.0432865731462926 4.15469385191517
0.0444889779559118 4.15677524512674
0.0456913827655311 4.15794918929893
0.0468937875751503 4.15822165324024
0.0480961923847695 4.15759928453427
0.0492985971943888 4.15608939437391
0.050501002004008 4.15369994150477
0.0517034068136272 4.15043951531709
0.0529058116232465 4.14631731812696
0.0541082164328657 4.14134314668942
0.055310621242485 4.13552737298712
0.0565130260521042 4.12888092433982
0.0577154308617234 4.12141526288104
0.0589178356713427 4.11314236444924
0.0601202404809619 4.10407469694189
0.0613226452905812 4.09422519818141
0.0625250501002004 4.08360725334294
0.0637274549098196 4.07223467199396
0.0649298597194389 4.06012166479661
0.0661322645290581 4.04728281992353
0.0673346693386773 4.03373307923818
0.0685370741482966 4.01948771429077
0.0697394789579158 4.00456230218042
0.0709418837675351 3.9889727013343
0.0721442885771543 3.97273502725371
0.0733466933867735 3.95586562827668
0.0745490981963928 3.93838106140614
0.075751503006012 3.92029806825148
0.0769539078156313 3.90163355113092
0.0781563126252505 3.88240454938071
0.0793587174348697 3.8626282159162
0.080561122244489 3.84232179408855
0.0817635270541082 3.82150259487935
0.0829659318637275 3.80018797447439
0.0841683366733467 3.77839531225566
0.0853707414829659 3.75614198924957
0.0865731462925852 3.73344536706748
0.0877755511022044 3.7103227673727
0.0889779559118236 3.68679145190655
0.0901803607214429 3.66286860310393
0.0913827655310621 3.638571305327
0.0925851703406814 3.61391652674355
0.0937875751503006 3.58892110187447
0.0949899799599198 3.56360171483281
0.0961923847695391 3.53797488327464
0.0973947895791583 3.51205694307983
0.0985971943887776 3.48586403377873
0.0997995991983968 3.45941208473849
0.101002004008016 3.4327168021207
0.102204408817635 3.40579365661965
0.103406813627254 3.37865787198862
0.104609218436874 3.35132441435919
0.105811623246493 3.32380798235666
0.107014028056112 3.29612299801239
0.108216432865731 3.26828359847197
0.109418837675351 3.240303628496
0.11062124248497 3.2121966337483
0.111823647294589 3.18397585486453
0.113026052104208 3.15565422229216
0.114228456913828 3.12724435189116
0.115430861723447 3.09875854128282
0.116633266533066 3.07020876693251
0.117835671342685 3.04160668195072
0.119038076152305 3.01296361459497
0.120240480961924 2.9842905674539
0.121442885771543 2.95559821729348
0.122645290581162 2.9268969155439
0.123847695390782 2.8981966894047
0.125050100200401 2.86950724354442
0.12625250501002 2.84083796237014
0.127454909819639 2.81219791284146
0.128657314629259 2.78359584780243
0.129859719438878 2.7550402098045
0.131062124248497 2.72653913539275
0.132264529058116 2.69810045982711
0.133466933867735 2.66973172221016
0.134669338677355 2.64144017099228
0.135871743486974 2.6132327698252
0.137074148296593 2.58511620373443
0.138276553106212 2.55709688558125
0.139478957915832 2.52918096278493
0.140681362725451 2.50137432427594
0.14188376753507 2.47368260765108
0.143086172344689 2.44611120650198
0.144288577154309 2.41866527788839
0.145490981963928 2.39134974992869
0.146693386773547 2.36416932947995
0.147895791583166 2.33712850988111
0.149098196392786 2.31023157873291
0.150300601202405 2.28348262568956
0.151503006012024 2.25688555023727
0.152705410821643 2.23044406943618
0.153907815631263 2.20416172560291
0.155110220440882 2.17804189391168
0.156312625250501 2.15208778989342
0.15751503006012 2.12630247681294
0.158717434869739 2.10068887290544
0.159919839679359 2.07524975845473
0.161122244488978 2.04998778269674
0.162324649298597 2.02490547053282
0.163527054108216 2.00000522903886
0.164729458917836 1.97528935375704
0.165931863727455 1.95076003475853
0.167134268537074 1.9264193624665
0.168336673346693 1.90226933322998
0.169539078156313 1.87831185464054
0.170741482965932 1.85454875058443
0.171943887775551 1.83098176602473
0.17314629258517 1.80761257150849
0.17434869739479 1.7844427673955
0.175551102204409 1.76147388780619
0.176753507014028 1.73870740428738
0.177955911823647 1.71614472919554
0.179158316633267 1.6937872187984
0.180360721442886 1.67163617609674
0.181563126252505 1.64969285336888
0.182765531062124 1.62795845444186
0.183967935871743 1.60643413669354
0.185170340681363 1.58512101279135
0.186372745490982 1.56402015217353
0.187575150300601 1.54313258228015
0.18877755511022 1.52245928954132
0.18997995991984 1.50200122013102
0.191182364729459 1.48175928049543
0.192384769539078 1.46173433766525
0.193587174348697 1.4419272193619
0.194789579158317 1.42233871390824
0.195991983967936 1.40296956995431
0.197194388777555 1.38382049602961
0.198396793587174 1.36489215993312
0.199599198396794 1.34618518797302
0.200801603206413 1.32770016406779
0.202004008016032 1.30943762872096
0.203206412825651 1.29139807788158
0.204408817635271 1.27358196170266
0.20561122244489 1.2559896832098
0.206813627254509 1.23862159689214
0.208016032064128 1.22147800722794
0.209218436873747 1.20455916715644
0.210420841683367 1.18786527650819
0.211623246492986 1.17139648040514
0.212825651302605 1.15515286764217
0.214028056112224 1.13913446906088
0.215230460921844 1.12334125592671
0.216432865731463 1.1077731383197
0.217635270541082 1.09242996354907
0.218837675350701 1.07731151460134
0.220040080160321 1.06241750863131
0.22124248496994 1.0477475955048
0.222444889779559 1.03330135640162
0.223647294589178 1.01907830248667
0.224849699398798 1.00507787365681
0.226052104208417 0.991299437370346
0.227254509018036 0.977742287565851
0.228456913827655 0.964405643676132
0.229659318637275 0.951288649742997
0.230861723446894 0.938390373637734
0.232064128256513 0.925709806391804
0.233266533066132 0.913245861641704
0.234468937875751 0.900997375191455
0.235671342685371 0.888963104695656
0.23687374749499 0.877141729465576
0.238076152304609 0.86553185040021
0.239278557114228 0.854131990043821
0.240480961923848 0.842940592770939
0.241683366733467 0.831956025099409
0.242885771543086 0.821176576131577
0.244088176352705 0.81060045812332
0.245290581162325 0.800225807180192
0.246492985971944 0.79005068407956
0.247695390781563 0.780073075217258
0.248897795591182 0.770290893676901
0.250100200400802 0.760701980419668
0.251302605210421 0.751304105592068
0.25250501002004 0.742094969948865
0.253707414829659 0.733072206388115
0.254909819639279 0.724233381594946
0.256112224448898 0.715575997790538
0.257314629258517 0.707097494582509
0.258517034068136 0.698795250912717
0.259719438877756 0.690666587098341
0.260921843687375 0.682708766961927
0.262124248496994 0.674919000045947
0.263326653306613 0.667294443907329
0.264529058116232 0.659832206487299
0.265731462925852 0.6525293485518
0.266933867735471 0.64538288619771
0.26813627254509 0.63838979342001
0.269338677354709 0.631547004735056
0.270541082164329 0.624851417855084
0.271743486973948 0.618299896409063
0.272945891783567 0.611889272705076
0.274148296593186 0.605616350529381
0.275350701402806 0.599477907977402
0.276553106212425 0.59347070031191
0.277755511022044 0.587591462843742
0.278957915831663 0.581836913830485
0.280160320641283 0.576203757388609
0.281362725450902 0.570688686414653
0.282565130260521 0.565288385511145
0.28376753507014 0.559999533913042
0.284969939879759 0.554818808410606
0.286172344689379 0.549742886264707
0.287374749498998 0.544768448110698
0.288577154308617 0.539892180847097
0.289779559118236 0.535110780505452
0.290981963927856 0.530420955097878
0.292184368737475 0.525819427438876
0.293386773547094 0.521302937938176
0.294589178356713 0.516868247361459
0.295791583166333 0.512512139555941
0.296993987975952 0.50823142413793
0.298196392785571 0.504022939139557
0.29939879759519 0.499883553612039
0.30060120240481 0.495810170182913
0.301803607214429 0.491799727564803
0.303006012024048 0.487849203013405
0.304208416833667 0.483955614732436
0.305410821643287 0.48011602422346
0.306613226452906 0.476327538578533
0.307815631262525 0.472587312713764
0.309018036072144 0.468892551541923
0.310220440881764 0.465240512082383
0.311422845691383 0.461628505506683
0.312625250501002 0.458053899118172
0.313827655310621 0.454514118264184
0.31503006012024 0.451006648179344
0.31623246492986 0.447529035758622
0.317434869739479 0.444078891258851
0.318637274549098 0.440653889927491
0.319839679358717 0.43725177355746
0.321042084168337 0.433870351966958
0.322244488977956 0.43050750440324
0.323446893787575 0.427161180869351
0.324649298597194 0.423829403372938
0.325851703406814 0.420510267096248
0.327054108216433 0.417201941486535
0.328256513026052 0.413902671266144
0.329458917835671 0.410610777361553
0.330661322645291 0.407324657750798
0.33186372745491 0.404042788228676
0.333066132264529 0.400763723089247
0.334268537074148 0.397486095725179
0.335470941883768 0.394208619143564
0.336673346693387 0.390930086397884
0.337875751503006 0.387649370935873
0.339078156312625 0.384365426863099
0.340280561122244 0.381077289122151
0.341482965931864 0.377784073587381
0.342685370741483 0.374484977075235
0.343887775551102 0.371179277270288
0.345090180360721 0.367866332567154
0.346292585170341 0.364545581828535
0.34749498997996 0.36121654405977
0.348697394789579 0.357878818000288
0.349899799599198 0.354532081632496
0.351102204408818 0.351176091608705
0.352304609218437 0.347810682596765
0.353507014028056 0.344435766545207
0.354709418837675 0.341051331868765
0.355911823647295 0.337657442555213
0.357114228456914 0.334254237194621
0.358316633266533 0.330841927932129
0.359519038076152 0.327420799345525
0.360721442885772 0.323991207248934
0.361923847695391 0.320553577424073
0.36312625250501 0.317108404280579
0.364328657314629 0.313656249447028
0.365531062124248 0.310197740294364
0.366733466933868 0.30673356839351
0.367935871743487 0.303264487909064
0.369138276553106 0.299791313931037
0.370340681362725 0.296314920746675
0.371543086172345 0.292836240054504
0.372745490981964 0.289356259122795
0.373947895791583 0.285876018894722
0.375150300601202 0.282396612042567
0.376352705410822 0.27891918097337
0.377555110220441 0.275444915788497
0.37875751503006 0.271975052199659
0.379959919839679 0.268510869403949
0.381162324649299 0.265053687920517
0.382364729458918 0.261604867391564
0.383567134268537 0.258165804350333
0.384769539078156 0.254737929958841
0.385971943887776 0.251322707718112
0.387174348697395 0.247921631153662
0.388376753507014 0.244536221479055
0.389579158316633 0.241168025240309
0.390781563126253 0.237818611943953
0.391983967935872 0.234489571671546
0.393186372745491 0.231182512683427
0.39438877755511 0.227899059014492
0.395591182364729 0.224640848064741
0.396793587174349 0.221409528187342
0.397995991983968 0.218206756276896
0.399198396793587 0.215034195360599
0.400400801603206 0.211893512194916
0.401603206412826 0.208786374870361
0.402805611222445 0.205714450426933
0.404008016032064 0.2026794024827
0.405210420841683 0.199682888877958
0.406412825651303 0.196726559337369
0.407615230460922 0.193812053152383
0.408817635270541 0.190940996886217
0.41002004008016 0.188115002103573
0.41122244488978 0.185335663127242
0.412424849699399 0.182604554823635
0.413627254509018 0.179923230419244
0.414829659318637 0.177293219349962
0.416032064128256 0.174716025145084
0.417234468937876 0.172193123347806
0.418436873747495 0.169725959473895
0.419639278557114 0.167315947010195
0.420841683366733 0.16496446545452
0.422044088176353 0.162672858398444
0.423246492985972 0.160442431654419
0.424448897795591 0.158274451428576
0.42565130260521 0.156170142540539
0.42685370741483 0.154130686691463
0.428056112224449 0.152157220781506
0.429258517034068 0.150250835277838
0.430460921843687 0.148412572634282
0.431663326653307 0.146643425763581
0.432865731462926 0.144944336563296
0.434068136272545 0.143316194496229
0.435270541082164 0.141759835226284
0.436472945891784 0.140276039310592
0.437675350701403 0.138865530948721
0.438877755511022 0.137528976789752
0.440080160320641 0.136266984797949
0.44128256513026 0.135080103177769
0.44248496993988 0.133968819358888
0.443687374749499 0.132933559041936
0.444889779559118 0.131974685305577
0.446092184368737 0.131092497775597
0.447294589178357 0.130287231856612
0.448496993987976 0.129559058027011
0.449699398797595 0.128908081197745
0.450901803607214 0.128334340135559
0.452104208416834 0.127837806951234
0.453306613226453 0.127418386653454
0.454509018036072 0.12707591676884
0.455711422845691 0.126810167028735
0.456913827655311 0.126620839123309
0.45811623246493 0.126507566523516
0.459318637274549 0.126469914371483
0.460521042084168 0.126507379439841
0.461723446893788 0.126619390160545
0.462925851703407 0.126805306723702
0.464128256513026 0.127064421246896
0.465330661322645 0.127395958015519
0.466533066132265 0.127799073794551
0.467735470941884 0.128272858212256
0.468937875751503 0.128816334216197
0.470140280561122 0.129428458601973
0.471342685370741 0.130108122615014
0.472545090180361 0.130854152625764
0.47374749498998 0.131665310878526
0.474949899799599 0.13254029631418
0.476152304609218 0.133477745466959
0.477354709418838 0.134476233435384
0.478557114228457 0.135534274927425
0.479759519038076 0.13665032537985
0.480961923847695 0.137822782151679
0.482164328657315 0.139049985791568
0.483366733466934 0.14033022137886
0.484569138276553 0.141661719937956
0.485771543086172 0.143042659925559
0.486973947895792 0.144471168790235
0.488176352705411 0.145945324603644
0.48937875751503 0.147463157762668
0.490581162324649 0.149022652761541
0.491783567134269 0.15062175003299
0.492985971943888 0.152258347857233
0.494188376753507 0.153930304337583
0.495390781563126 0.155635439441248
0.496593186372745 0.157371537103799
0.497795591182365 0.159136347395609
0.498997995991984 0.160927588748468
0.500200400801603 0.162742950240379
0.501402805611222 0.164580093936435
0.502605210420842 0.166436657283512
0.503807615230461 0.168310255556354
0.50501002004008 0.170198484352508
0.506212424849699 0.172098922133369
0.507414829659319 0.174009132808506
0.508617234468938 0.175926668360242
0.509819639278557 0.177849071505343
0.511022044088176 0.179773878390529
0.512224448897796 0.181698621318377
0.513426853707415 0.183620831500049
0.514629258517034 0.185538041831152
0.515831663326653 0.187447789686921
0.517034068136273 0.18934761973278
0.518236472945892 0.191235086746241
0.519438877755511 0.193107758445986
0.52064128256513 0.194963218323888
0.52184368737475 0.196799068475621
0.523046092184369 0.198612932425453
0.524248496993988 0.200402457940723
0.525450901803607 0.202165319831457
0.526653306613226 0.203899222730509
0.527855711422846 0.205601903849584
0.529058116232465 0.207271135706483
0.530260521042084 0.208904728818839
0.531462925851703 0.21050053435968
0.532665330661323 0.212056446770095
0.533867735470942 0.213570406324316
0.535070140280561 0.215040401642585
0.53627254509018 0.216464472147165
0.5374749498998 0.217840710456945
0.538677354709419 0.219167264716136
0.539879759519038 0.220442340852653
0.541082164328657 0.221664204761829
0.542284569138276 0.222831184411265
0.543486973947896 0.223941671862677
0.544689378757515 0.224994125206775
0.545891783567134 0.225987070407327
0.547094188376753 0.226919103050704
0.548296593186373 0.227788889997379
0.549498997995992 0.228595170932037
0.550701402805611 0.229336759809083
0.55190380761523 0.230012546190607
0.55310621242485 0.230621496474001
0.554308617234469 0.231162655006666
0.555511022044088 0.231635145085469
0.556713426853707 0.232038169838831
0.557915831663327 0.232371012989557
0.559118236472946 0.232633039496778
0.560320641282565 0.232823696075616
0.561523046092184 0.232942511593426
0.562725450901804 0.232989097341748
0.563927855711423 0.232963147183352
0.565130260521042 0.232864437574016
0.566332665330661 0.232692827458972
0.56753507014028 0.232448258044191
0.5687374749499 0.23213075244297
0.569939879759519 0.231740415198547
0.571142284569138 0.231277431683738
0.572344689378757 0.230742067378849
0.573547094188377 0.230134667029401
0.574749498997996 0.229455653685435
0.575951903807615 0.228705527624465
0.577154308617234 0.227884865160335
0.578356713426854 0.226994317340557
0.579559118236473 0.226034608534879
0.580761523046092 0.225006534918105
0.581963927855711 0.223910962850407
0.583166332665331 0.222748827158559
0.58436873747495 0.221521129321773
0.585571142284569 0.220228935565972
0.586773547094188 0.218873374870549
0.587975951903808 0.217455636891822
0.589178356713427 0.215976969807567
0.590380761523046 0.214438678087161
0.591583166332665 0.212842120192004
0.592785571142285 0.211188706211024
0.593987975951904 0.209479895436169
0.595190380761523 0.20771719388292
0.596392785571142 0.205902151760905
0.597595190380761 0.204036360899817
0.598797595190381 0.202121452135848
0.6 0.200159092663954
};
\addlegendentry{male-male dyads}
\addplot [very thick, color1]
table {%
0 2.82719035421123
0.00120240480961924 2.84618927789155
0.00240480961923848 2.8646958945163
0.00360721442885772 2.88270191190906
0.00480961923847695 2.90019942549439
0.00601202404809619 2.91718092686132
0.00721442885771543 2.93363931179636
0.00841683366733467 2.94956788777199
0.00961923847695391 2.96496038087786
0.0108216432865731 2.97981094218297
0.0120240480961924 2.99411415351816
0.0132264529058116 3.00786503266921
0.0144288577154309 3.02105903797241
0.0156312625250501 3.03369207230496
0.0168336673346693 3.04576048646448
0.0180360721442886 3.05726108193244
0.0192384769539078 3.06819111301799
0.0204408817635271 3.07854828837957
0.0216432865731463 3.08833077192314
0.0228456913827655 3.09753718307683
0.0240480961923848 3.1061665964433
0.025250501002004 3.11421854083195
0.0264529058116232 3.12169299767487
0.0276553106212425 3.12859039883092
0.0288577154308617 3.13491162378416
0.030060120240481 3.14065799624353
0.0312625250501002 3.14583128015213
0.0324649298597194 3.15043367511544
0.0336673346693387 3.15446781125892
0.0348697394789579 3.15793674352655
0.0360721442885772 3.16084394543284
0.0372745490981964 3.16319330228193
0.0384769539078156 3.16498910386836
0.0396793587174349 3.16623603667489
0.0408817635270541 3.16693917558391
0.0420841683366733 3.16710397511957
0.0432865731462926 3.16673626023866
0.0444889779559118 3.16584221668922
0.0456913827655311 3.1644283809562
0.0468937875751503 3.16250162981458
0.0480961923847695 3.16006916951054
0.0492985971943888 3.15713852459235
0.050501002004008 3.1537175264126
0.0517034068136272 3.14981430132435
0.0529058116232465 3.14543725859386
0.0541082164328657 3.14059507805299
0.055310621242485 3.13529669751479
0.0565130260521042 3.12955129997587
0.0577154308617234 3.12336830062931
0.0589178356713427 3.11675733371217
0.0601202404809619 3.10972823921162
0.0613226452905812 3.10229104945363
0.0625250501002004 3.09445597559825
0.0637274549098196 3.08623339406548
0.0649298597194389 3.0776338329153
0.0661322645290581 3.06866795820544
0.0673346693386773 3.05934656035031
0.0685370741482966 3.04968054050383
0.0697394789579158 3.03968089698889
0.0709418837675351 3.02935871179565
0.0721442885771543 3.01872513717035
0.0733466933867735 3.00779138231592
0.0745490981963928 2.99656870022505
0.075751503006012 2.98506837466588
0.0769539078156313 2.97330170733977
0.0781563126252505 2.96128000522995
0.0793587174348697 2.94901456815921
0.080561122244489 2.9365166765741
0.0817635270541082 2.9237975795721
0.0829659318637275 2.91086848318784
0.0841683366733467 2.89774053895322
0.0853707414829659 2.88442483274575
0.0865731462925852 2.87093237393847
0.0877755511022044 2.8572740848638
0.0889779559118236 2.84346079060312
0.0901803607214429 2.82950320911252
0.0913827655310621 2.81541194169477
0.0925851703406814 2.80119746382609
0.0937875751503006 2.7868701163459
0.0949899799599198 2.7724400970164
0.0961923847695391 2.75791745245815
0.0973947895791583 2.7433120704668
0.0985971943887776 2.72863367271516
0.0997995991983968 2.71389180784411
0.101002004008016 2.69909584494457
0.102204408817635 2.68425496743227
0.103406813627254 2.66937816731599
0.104609218436874 2.65447423985899
0.105811623246493 2.63955177863278
0.107014028056112 2.62461917096129
0.108216432865731 2.60968459375295
0.109418837675351 2.59475600971725
0.11062124248497 2.57984116396168
0.111823647294589 2.56494758096431
0.113026052104208 2.55008256191635
0.114228456913828 2.5352531824287
0.115430861723447 2.52046629059575
0.116633266533066 2.50572850540883
0.117835671342685 2.49104621551173
0.119038076152305 2.47642557828966
0.120240480961924 2.46187251928281
0.121442885771543 2.44739273191518
0.122645290581162 2.43299167752891
0.123847695390782 2.41867458571405
0.125050100200401 2.4044464549232
0.12625250501002 2.3903120533604
0.127454909819639 2.37627592013316
0.128657314629259 2.36234236665649
0.129859719438878 2.34851547829749
0.131062124248497 2.33479911624892
0.132264529058116 2.32119691962011
0.133466933867735 2.30771230773353
0.134669338677355 2.29434848261513
0.135871743486974 2.28110843166677
0.137074148296593 2.26799493050899
0.138276553106212 2.25501054598232
0.139478957915832 2.24215763929576
0.140681362725451 2.2294383693107
0.14188376753507 2.2168546959492
0.143086172344689 2.20440838371535
0.144288577154309 2.19210100531884
0.145490981963928 2.17993394539013
0.146693386773547 2.1679084042766
0.147895791583166 2.15602540190974
0.149098196392786 2.14428578173342
0.150300601202405 2.13269021468373
0.151503006012024 2.12123920321118
0.152705410821643 2.10993308533654
0.153907815631263 2.09877203873163
0.155110220440882 2.08775608481726
0.156312625250501 2.07688509287039
0.15751503006012 2.0661587841333
0.158717434869739 2.05557673591801
0.159919839679359 2.0451383856992
0.161122244488978 2.03484303518996
0.162324649298597 2.02468985439438
0.163527054108216 2.01467788563207
0.164729458917836 2.0048060475297
0.165931863727455 1.99507313897517
0.167134268537074 1.98547784303068
0.168336673346693 1.97601873080093
0.169539078156313 1.96669426525357
0.170741482965932 1.95750280498904
0.171943887775551 1.94844260795762
0.17314629258517 1.93951183512169
0.17434869739479 1.93070855406163
0.175551102204409 1.92203074252426
0.176753507014028 1.91347629191296
0.177955911823647 1.90504301071886
0.179158316633267 1.89672862789312
0.180360721442886 1.8885307961602
0.181563126252505 1.8804470952727
0.182765531062124 1.8724750352084
0.183967935871743 1.8646120593104
0.185170340681363 1.85685554737159
0.186372745490982 1.84920281866488
0.187575150300601 1.8416511349206
0.18877755511022 1.83419770325317
0.18997995991984 1.82683967903863
0.191182364729459 1.81957416874541
0.192384769539078 1.81239823272033
0.193587174348697 1.80530888793228
0.194789579158317 1.79830311067601
0.195991983967936 1.79137783923829
0.197194388777555 1.78452997652927
0.198396793587174 1.77775639268129
0.199599198396794 1.77105392761801
0.200801603206413 1.76441939359613
0.202004008016032 1.75784957772247
0.203206412825651 1.75134124444878
0.204408817635271 1.74489113804688
0.20561122244489 1.73849598506635
0.206813627254509 1.73215249677718
0.208016032064128 1.72585737159966
0.209218436873747 1.71960729752345
0.210420841683367 1.71339895451794
0.211623246492986 1.70722901693574
0.212825651302605 1.70109415591104
0.214028056112224 1.69499104175426
0.215230460921844 1.68891634634465
0.216432865731463 1.68286674552182
0.217635270541082 1.67683892147747
0.218837675350701 1.67082956514806
0.220040080160321 1.66483537860923
0.22124248496994 1.65885307747241
0.222444889779559 1.65287939328397
0.223647294589178 1.64691107592706
0.224849699398798 1.640944896026
0.226052104208417 1.63497764735305
0.227254509018036 1.62900614923704
0.228456913827655 1.62302724897322
0.229659318637275 1.61703782423348
0.230861723446894 1.61103478547589
0.232064128256513 1.60501507835247
0.233266533066132 1.59897568611355
0.234468937875751 1.59291363200735
0.235671342685371 1.586825981673
0.23687374749499 1.58070984552497
0.238076152304609 1.57456238112704
0.239278557114228 1.5683807955534
0.240480961923848 1.56216234773475
0.241683366733467 1.55590435078665
0.242885771543086 1.54960417431783
0.244088176352705 1.54325924671544
0.245290581162325 1.53686705740467
0.246492985971944 1.53042515907968
0.247695390781563 1.52393116990296
0.248897795591182 1.51738277566994
0.250100200400802 1.51077773193589
0.251302605210421 1.50411386610179
0.25250501002004 1.4973890794561
0.253707414829659 1.49060134916914
0.254909819639279 1.4837487302369
0.256112224448898 1.47682935737092
0.257314629258517 1.46984144683119
0.258517034068136 1.46278329819873
0.259719438877756 1.45565329608477
0.260921843687375 1.4484499117733
0.262124248496994 1.44117170479399
0.263326653306613 1.43381732442249
0.264529058116232 1.42638551110511
0.265731462925852 1.41887509780504
0.266933867735471 1.4112850112674
0.26813627254509 1.40361427320042
0.269338677354709 1.39586200137027
0.270541082164329 1.388027410607
0.271743486973948 1.38010981371949
0.272945891783567 1.37210862231705
0.274148296593186 1.36402334753579
0.275350701402806 1.35585360066787
0.276553106212425 1.34759909369191
0.277755511022044 1.33925963970304
0.278957915831663 1.3308351532411
0.280160320641283 1.32232565051602
0.281362725450902 1.31373124952907
0.282565130260521 1.30505217008926
0.28376753507014 1.2962887337243
0.284969939879759 1.28744136348534
0.286172344689379 1.27851058364555
0.287374749498998 1.26949701929206
0.288577154308617 1.26040139581152
0.289779559118236 1.25122453826954
0.290981963927856 1.24196737068423
0.292184368737475 1.23263091519469
0.293386773547094 1.22321629112505
0.294589178356713 1.21372471394522
0.295791583166333 1.20415749412919
0.296993987975952 1.19451603591259
0.298196392785571 1.18480183595064
0.29939879759519 1.1750164818784
0.30060120240481 1.16516165077491
0.301803607214429 1.15523910753344
0.303006012024048 1.14525070313975
0.304208416833667 1.13519837286075
0.305410821643287 1.12508413434592
0.306613226452906 1.11491008564406
0.307815631262525 1.10467840313802
0.309018036072144 1.09439133940021
0.310220440881764 1.08405122097178
0.311422845691383 1.07366044606849
0.312625250501002 1.0632214822164
0.313827655310621 1.05273686382053
0.31503006012024 1.04220918966987
0.31623246492986 1.03164112038195
0.317434869739479 1.0210353757906
0.318637274549098 1.01039473228022
0.319839679358717 0.999722020070225
0.321042084168337 0.989020120453215
0.322244488977956 0.978291962990475
0.323446893787575 0.967540522668535
0.324649298597194 0.956768817020426
0.325851703406814 0.945979903215347
0.327054108216433 0.935176875120461
0.328256513026052 0.924362860338511
0.329458917835671 0.913541017224984
0.330661322645291 0.902714531888481
0.33186372745491 0.89188661517799
0.333066132264529 0.881060499660677
0.334268537074148 0.870239436593816
0.335470941883768 0.859426692894426
0.336673346693387 0.848625548110121
0.337875751503006 0.837839291394647
0.339078156312625 0.827071218491522
0.340280561122244 0.816324628729114
0.341482965931864 0.805602822030456
0.342685370741483 0.794909095940976
0.343887775551102 0.784246742677302
0.345090180360721 0.773619046200172
0.346292585170341 0.763029279314426
0.34749498997996 0.752480700798954
0.348697394789579 0.741976552569378
0.349899799599198 0.731520056876178
0.351102204408818 0.721114413540842
0.352304609218437 0.710762797232553
0.353507014028056 0.700468354787792
0.354709418837675 0.690234202575173
0.355911823647295 0.680063423907684
0.357114228456914 0.669959066504441
0.358316633266533 0.65992414000392
0.359519038076152 0.64996161353056
0.360721442885772 0.640074413316495
0.361923847695391 0.630265420380107
0.36312625250501 0.620537468262932
0.364328657314629 0.610893340826409
0.365531062124248 0.601335770109797
0.366733466933868 0.59186743425055
0.367935871743487 0.582490955468272
0.369138276553106 0.573208898113322
0.370340681362725 0.564023766781034
0.371543086172345 0.554938004492391
0.372745490981964 0.545953990941956
0.373947895791583 0.537074040813707
0.375150300601202 0.528300402165395
0.376352705410822 0.519635254881913
0.377555110220441 0.511080709198102
0.37875751503006 0.502638804291358
0.379959919839679 0.49431150694427
0.381162324649299 0.486100710277519
0.382364729458918 0.47800823255314
0.383567134268537 0.470035816048201
0.384769539078156 0.462185125998908
0.385971943887776 0.454457749615034
0.387174348697395 0.446855195164585
0.388376753507014 0.439378891128474
0.389579158316633 0.432030185425005
0.390781563126253 0.424810344703867
0.391983967935872 0.417720553709304
0.393186372745491 0.41076191471211
0.39438877755511 0.403935447010017
0.395591182364729 0.397242086496045
0.396793587174349 0.390682685294329
0.397995991983968 0.384258011462916
0.399198396793587 0.377968748762985
0.400400801603206 0.371815496493942
0.401603206412826 0.365798769393792
0.402805611222445 0.359918997604186
0.404008016032064 0.354176526699516
0.405210420841683 0.348571617779416
0.406412825651303 0.343104447624021
0.407615230460922 0.337775108911299
0.408817635270541 0.332583610495795
0.41002004008016 0.327529877748077
0.41122244488978 0.322613752954208
0.412424849699399 0.317834995774515
0.413627254509018 0.313193283760962
0.414829659318637 0.308688212932392
0.416032064128256 0.304319298406931
0.417234468937876 0.300085975090812
0.418436873747495 0.29598759842289
0.419639278557114 0.292023445174119
0.420841683366733 0.288192714301235
0.422044088176353 0.284494527853913
0.423246492985972 0.280927931934629
0.424448897795591 0.277491897710496
0.42565130260521 0.274185322476279
0.42685370741483 0.271007030767845
0.428056112224449 0.26795577552526
0.429258517034068 0.265030239304741
0.430460921843687 0.262229035538672
0.431663326653307 0.259550709842882
0.432865731462926 0.256993741370345
0.434068136272545 0.254556544210494
0.435270541082164 0.252237468833268
0.436472945891784 0.250034803577053
0.437675350701403 0.247946776179618
0.438877755511022 0.24597155535113
0.440080160320641 0.244107252388344
0.44128256513026 0.242351922828997
0.44248496993988 0.240703568145434
0.443687374749499 0.239160137476461
0.444889779559118 0.237719529396405
0.446092184368737 0.236379593720289
0.447294589178357 0.235138133344062
0.448496993987976 0.233992906118726
0.449699398797595 0.232941626757208
0.450901803607214 0.231981968772785
0.452104208416834 0.231111566447802
0.453306613226453 0.230328016831425
0.454509018036072 0.229628881765097
0.455711422845691 0.229011689934351
0.456913827655311 0.228473938945561
0.45811623246493 0.228013097426195
0.459318637274549 0.227626607147083
0.460521042084168 0.227311885165162
0.461723446893788 0.227066325985111
0.462925851703407 0.226887303738269
0.464128256513026 0.226772174377151
0.465330661322645 0.226718277883858
0.466533066132265 0.226722940490617
0.467735470941884 0.226783476910647
0.468937875751503 0.22689719257751
0.470140280561122 0.227061385891048
0.471342685370741 0.22727335046799
0.472545090180361 0.227530377395239
0.47374749498998 0.227829757483846
0.474949899799599 0.228168783521611
0.476152304609218 0.228544752522244
0.477354709418838 0.228954967968943
0.478557114228457 0.229396742050283
0.479759519038076 0.229867397886193
0.480961923847695 0.230364271741864
0.482164328657315 0.230884715227336
0.483366733466934 0.231426097480525
0.484569138276553 0.231985807331437
0.485771543086172 0.232561255445288
0.486973947895792 0.233149876442243
0.488176352705411 0.233749130991486
0.48937875751503 0.234356507877327
0.490581162324649 0.234969526035053
0.491783567134269 0.23558573655423
0.492985971943888 0.236202724647183
0.494188376753507 0.236818111580391
0.495390781563126 0.237429556566539
0.496593186372745 0.238034758615013
0.497795591182365 0.23863145833864
0.498997995991984 0.239217439714492
0.500200400801603 0.239790531796638
0.501402805611222 0.240348610378751
0.502605210420842 0.240889599604509
0.503807615230461 0.241411473523812
0.50501002004008 0.241912257592862
0.506212424849699 0.242390030116218
0.507414829659319 0.242842923629016
0.508617234468938 0.243269126217581
0.509819639278557 0.243666882776769
0.511022044088176 0.244034496202409
0.512224448897796 0.244370328517339
0.513426853707415 0.244672801929566
0.514629258517034 0.244940399821222
0.515831663326653 0.24517166766702
0.517034068136273 0.245365213881065
0.518236472945892 0.245519710590927
0.519438877755511 0.245633894338017
0.52064128256513 0.245706566703389
0.52184368737475 0.245736594858208
0.523046092184369 0.245722912038243
0.524248496993988 0.245664517941823
0.525450901803607 0.245560479050852
0.526653306613226 0.245409928874554
0.527855711422846 0.245212068115768
0.529058116232465 0.244966164759703
0.530260521042084 0.24467155408521
0.531462925851703 0.244327638598722
0.532665330661323 0.243933887891154
0.533867735470942 0.243489838418168
0.535070140280561 0.242995093204326
0.53627254509018 0.242449321471767
0.5374749498998 0.241852258194196
0.538677354709419 0.241203703577047
0.539879759519038 0.240503522464832
0.541082164328657 0.239751643676794
0.542284569138276 0.238948059272085
0.543486973947896 0.238092823745827
0.544689378757515 0.2371860531575
0.545891783567134 0.236227924193219
0.547094188376753 0.235218673163562
0.548296593186373 0.234158594938722
0.549498997995992 0.233048041822841
0.550701402805611 0.231887422369482
0.55190380761523 0.230677200140291
0.55310621242485 0.229417892408987
0.554308617234469 0.228110068812885
0.555511022044088 0.226754349954256
0.556713426853707 0.22535140595389
0.557915831663327 0.223901954959296
0.559118236472946 0.222406761610036
0.560320641282565 0.220866635462754
0.561523046092184 0.219282429378511
0.562725450901804 0.21765503787508
0.563927855711423 0.215985395446904
0.565130260521042 0.214274474855454
0.566332665330661 0.212523285392759
0.56753507014028 0.210732871120893
0.5687374749499 0.208904309090244
0.569939879759519 0.207038707539387
0.571142284569138 0.205137204079402
0.572344689378757 0.203200963865468
0.573547094188377 0.201231177758586
0.574749498997996 0.199229060480238
0.575951903807615 0.197195848762825
0.577154308617234 0.195132799498646
0.578356713426854 0.19304118789022
0.579559118236473 0.190922305604661
0.580761523046092 0.188777458934839
0.581963927855711 0.186607966969964
0.583166332665331 0.184415159778236
0.58436873747495 0.182200376604103
0.585571142284569 0.17996496408266
0.586773547094188 0.177710274473631
0.587975951903808 0.175437663917326
0.589178356713427 0.17314849071489
0.590380761523046 0.170844113635097
0.591583166332665 0.168525890249862
0.592785571142285 0.166195175300554
0.593987975951904 0.163853319097136
0.595190380761523 0.161501665952051
0.596392785571142 0.159141552650677
0.597595190380761 0.156774306960127
0.598797595190381 0.154401246178012
0.6 0.152023675722747
};
\addlegendentry{female-female dyads}
\end{axis}

\end{tikzpicture}


==> figs/coop_reaction_times_sns.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.286274509803922,0.36078431372549,0.435294117647059}
\definecolor{color1}{rgb}{0.596078431372549,0.266666666666667,0.27843137254902}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
title={KDE of Cooperation Trial Reaction Time Differentials},
x grid style={white},
xlabel={Reaction Time Difference (s)},
xmajorgrids,
xmajorticks=false,
xmin=0, xmax=0.5,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Density},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=4.36576046794854,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color0, fill=color0, fill opacity=0.25, very thick]
(axis cs:-0.198584425895787,0.0140649914768483)
--(axis cs:-0.198584425895787,0)
--(axis cs:-0.193754261490151,0)
--(axis cs:-0.188924097084515,0)
--(axis cs:-0.184093932678879,0)
--(axis cs:-0.179263768273242,0)
--(axis cs:-0.174433603867606,0)
--(axis cs:-0.16960343946197,0)
--(axis cs:-0.164773275056334,0)
--(axis cs:-0.159943110650698,0)
--(axis cs:-0.155112946245062,0)
--(axis cs:-0.150282781839425,0)
--(axis cs:-0.145452617433789,0)
--(axis cs:-0.140622453028153,0)
--(axis cs:-0.135792288622517,0)
--(axis cs:-0.130962124216881,0)
--(axis cs:-0.126131959811244,0)
--(axis cs:-0.121301795405608,0)
--(axis cs:-0.116471630999972,0)
--(axis cs:-0.111641466594336,0)
--(axis cs:-0.1068113021887,0)
--(axis cs:-0.101981137783064,0)
--(axis cs:-0.0971509733774274,0)
--(axis cs:-0.0923208089717912,0)
--(axis cs:-0.0874906445661551,0)
--(axis cs:-0.0826604801605189,0)
--(axis cs:-0.0778303157548827,0)
--(axis cs:-0.0730001513492465,0)
--(axis cs:-0.0681699869436103,0)
--(axis cs:-0.0633398225379742,0)
--(axis cs:-0.058509658132338,0)
--(axis cs:-0.0536794937267018,0)
--(axis cs:-0.0488493293210656,0)
--(axis cs:-0.0440191649154295,0)
--(axis cs:-0.0391890005097933,0)
--(axis cs:-0.0343588361041571,0)
--(axis cs:-0.0295286716985209,0)
--(axis cs:-0.0246985072928848,0)
--(axis cs:-0.0198683428872486,0)
--(axis cs:-0.0150381784816124,0)
--(axis cs:-0.0102080140759762,0)
--(axis cs:-0.00537784967034008,0)
--(axis cs:-0.000547685264703918,0)
--(axis cs:0.00428247914093227,0)
--(axis cs:0.00911264354656846,0)
--(axis cs:0.0139428079522046,0)
--(axis cs:0.0187729723578408,0)
--(axis cs:0.023603136763477,0)
--(axis cs:0.0284333011691132,0)
--(axis cs:0.0332634655747493,0)
--(axis cs:0.0380936299803855,0)
--(axis cs:0.0429237943860217,0)
--(axis cs:0.0477539587916579,0)
--(axis cs:0.052584123197294,0)
--(axis cs:0.0574142876029302,0)
--(axis cs:0.0622444520085664,0)
--(axis cs:0.0670746164142026,0)
--(axis cs:0.0719047808198387,0)
--(axis cs:0.0767349452254749,0)
--(axis cs:0.081565109631111,0)
--(axis cs:0.0863952740367473,0)
--(axis cs:0.0912254384423834,0)
--(axis cs:0.0960556028480196,0)
--(axis cs:0.100885767253656,0)
--(axis cs:0.105715931659292,0)
--(axis cs:0.110546096064928,0)
--(axis cs:0.115376260470564,0)
--(axis cs:0.1202064248762,0)
--(axis cs:0.125036589281837,0)
--(axis cs:0.129866753687473,0)
--(axis cs:0.134696918093109,0)
--(axis cs:0.139527082498745,0)
--(axis cs:0.144357246904381,0)
--(axis cs:0.149187411310018,0)
--(axis cs:0.154017575715654,0)
--(axis cs:0.15884774012129,0)
--(axis cs:0.163677904526926,0)
--(axis cs:0.168508068932562,0)
--(axis cs:0.173338233338198,0)
--(axis cs:0.178168397743835,0)
--(axis cs:0.182998562149471,0)
--(axis cs:0.187828726555107,0)
--(axis cs:0.192658890960743,0)
--(axis cs:0.197489055366379,0)
--(axis cs:0.202319219772015,0)
--(axis cs:0.207149384177652,0)
--(axis cs:0.211979548583288,0)
--(axis cs:0.216809712988924,0)
--(axis cs:0.22163987739456,0)
--(axis cs:0.226470041800196,0)
--(axis cs:0.231300206205832,0)
--(axis cs:0.236130370611469,0)
--(axis cs:0.240960535017105,0)
--(axis cs:0.245790699422741,0)
--(axis cs:0.250620863828377,0)
--(axis cs:0.255451028234013,0)
--(axis cs:0.26028119263965,0)
--(axis cs:0.265111357045286,0)
--(axis cs:0.269941521450922,0)
--(axis cs:0.274771685856558,0)
--(axis cs:0.279601850262194,0)
--(axis cs:0.28443201466783,0)
--(axis cs:0.289262179073467,0)
--(axis cs:0.294092343479103,0)
--(axis cs:0.298922507884739,0)
--(axis cs:0.303752672290375,0)
--(axis cs:0.308582836696011,0)
--(axis cs:0.313413001101647,0)
--(axis cs:0.318243165507284,0)
--(axis cs:0.32307332991292,0)
--(axis cs:0.327903494318556,0)
--(axis cs:0.332733658724192,0)
--(axis cs:0.337563823129828,0)
--(axis cs:0.342393987535465,0)
--(axis cs:0.347224151941101,0)
--(axis cs:0.352054316346737,0)
--(axis cs:0.356884480752373,0)
--(axis cs:0.361714645158009,0)
--(axis cs:0.366544809563645,0)
--(axis cs:0.371374973969282,0)
--(axis cs:0.376205138374918,0)
--(axis cs:0.381035302780554,0)
--(axis cs:0.38586546718619,0)
--(axis cs:0.390695631591826,0)
--(axis cs:0.395525795997463,0)
--(axis cs:0.400355960403099,0)
--(axis cs:0.405186124808735,0)
--(axis cs:0.410016289214371,0)
--(axis cs:0.414846453620007,0)
--(axis cs:0.419676618025643,0)
--(axis cs:0.42450678243128,0)
--(axis cs:0.429336946836916,0)
--(axis cs:0.434167111242552,0)
--(axis cs:0.438997275648188,0)
--(axis cs:0.443827440053824,0)
--(axis cs:0.44865760445946,0)
--(axis cs:0.453487768865097,0)
--(axis cs:0.458317933270733,0)
--(axis cs:0.463148097676369,0)
--(axis cs:0.467978262082005,0)
--(axis cs:0.472808426487641,0)
--(axis cs:0.477638590893278,0)
--(axis cs:0.482468755298914,0)
--(axis cs:0.48729891970455,0)
--(axis cs:0.492129084110186,0)
--(axis cs:0.496959248515822,0)
--(axis cs:0.501789412921458,0)
--(axis cs:0.506619577327095,0)
--(axis cs:0.511449741732731,0)
--(axis cs:0.516279906138367,0)
--(axis cs:0.521110070544003,0)
--(axis cs:0.525940234949639,0)
--(axis cs:0.530770399355275,0)
--(axis cs:0.535600563760912,0)
--(axis cs:0.540430728166548,0)
--(axis cs:0.545260892572184,0)
--(axis cs:0.55009105697782,0)
--(axis cs:0.554921221383456,0)
--(axis cs:0.559751385789092,0)
--(axis cs:0.564581550194729,0)
--(axis cs:0.569411714600365,0)
--(axis cs:0.574241879006001,0)
--(axis cs:0.579072043411637,0)
--(axis cs:0.583902207817273,0)
--(axis cs:0.58873237222291,0)
--(axis cs:0.593562536628546,0)
--(axis cs:0.598392701034182,0)
--(axis cs:0.603222865439818,0)
--(axis cs:0.608053029845454,0)
--(axis cs:0.61288319425109,0)
--(axis cs:0.617713358656727,0)
--(axis cs:0.622543523062363,0)
--(axis cs:0.627373687467999,0)
--(axis cs:0.632203851873635,0)
--(axis cs:0.637034016279271,0)
--(axis cs:0.641864180684907,0)
--(axis cs:0.646694345090544,0)
--(axis cs:0.65152450949618,0)
--(axis cs:0.656354673901816,0)
--(axis cs:0.661184838307452,0)
--(axis cs:0.666015002713088,0)
--(axis cs:0.670845167118724,0)
--(axis cs:0.675675331524361,0)
--(axis cs:0.680505495929997,0)
--(axis cs:0.685335660335633,0)
--(axis cs:0.690165824741269,0)
--(axis cs:0.694995989146905,0)
--(axis cs:0.699826153552542,0)
--(axis cs:0.704656317958178,0)
--(axis cs:0.709486482363814,0)
--(axis cs:0.71431664676945,0)
--(axis cs:0.719146811175086,0)
--(axis cs:0.723976975580722,0)
--(axis cs:0.728807139986359,0)
--(axis cs:0.733637304391995,0)
--(axis cs:0.738467468797631,0)
--(axis cs:0.743297633203267,0)
--(axis cs:0.748127797608903,0)
--(axis cs:0.752957962014539,0)
--(axis cs:0.757788126420176,0)
--(axis cs:0.762618290825812,0)
--(axis cs:0.762618290825812,0.00257506230125082)
--(axis cs:0.762618290825812,0.00257506230125082)
--(axis cs:0.757788126420176,0.00319669787824951)
--(axis cs:0.752957962014539,0.00394732666032468)
--(axis cs:0.748127797608903,0.00484832995665911)
--(axis cs:0.743297633203267,0.00592337049085601)
--(axis cs:0.738467468797631,0.00719835496561025)
--(axis cs:0.733637304391995,0.00870132233850044)
--(axis cs:0.728807139986359,0.0104622453168902)
--(axis cs:0.723976975580722,0.0125127334129614)
--(axis cs:0.719146811175086,0.0148856274562256)
--(axis cs:0.71431664676945,0.0176144778118495)
--(axis cs:0.709486482363814,0.0207329017389385)
--(axis cs:0.704656317958178,0.0242738193435176)
--(axis cs:0.699826153552542,0.0282685723882046)
--(axis cs:0.694995989146905,0.0327459357120789)
--(axis cs:0.690165824741269,0.0377310370297804)
--(axis cs:0.685335660335633,0.0432442072001144)
--(axis cs:0.680505495929997,0.0492997894086954)
--(axis cs:0.675675331524361,0.0559049417774025)
--(axis cs:0.670845167118724,0.0630584733428053)
--(axis cs:0.666015002713088,0.070749757766378)
--(axis cs:0.661184838307452,0.0789577721847887)
--(axis cs:0.656354673901816,0.0876503099390407)
--(axis cs:0.65152450949618,0.09678341524814)
--(axis cs:0.646694345090544,0.106301085003307)
--(axis cs:0.641864180684907,0.116135277637593)
--(axis cs:0.637034016279271,0.126206261474653)
--(axis cs:0.632203851873635,0.136423325210247)
--(axis cs:0.627373687467999,0.146685861496561)
--(axis cs:0.622543523062363,0.156884821380301)
--(axis cs:0.617713358656727,0.166904523108481)
--(axis cs:0.61288319425109,0.176624784177473)
--(axis cs:0.608053029845454,0.185923331147415)
--(axis cs:0.603222865439818,0.194678428394699)
--(axis cs:0.598392701034182,0.202771655341389)
--(axis cs:0.593562536628546,0.210090752441387)
--(axis cs:0.58873237222291,0.216532449884529)
--(axis cs:0.583902207817273,0.222005190033049)
--(axis cs:0.579072043411637,0.226431655296509)
--(axis cs:0.574241879006001,0.229751017559163)
--(axis cs:0.569411714600365,0.231920833276523)
--(axis cs:0.564581550194729,0.232918519636373)
--(axis cs:0.559751385789092,0.232742361231627)
--(axis cs:0.554921221383456,0.231412012860546)
--(axis cs:0.55009105697782,0.228968481578845)
--(axis cs:0.545260892572184,0.225473589132305)
--(axis cs:0.540430728166548,0.221008933532617)
--(axis cs:0.535600563760912,0.215674384972512)
--(axis cs:0.530770399355275,0.209586165763055)
--(axis cs:0.525940234949639,0.202874575900327)
--(axis cs:0.521110070544003,0.195681434780302)
--(axis cs:0.516279906138367,0.188157315218365)
--(axis cs:0.511449741732731,0.180458648231928)
--(axis cs:0.506619577327095,0.172744776144852)
--(axis cs:0.501789412921458,0.165175027782764)
--(axis cs:0.496959248515822,0.157905883309141)
--(axis cs:0.492129084110186,0.151088288172827)
--(axis cs:0.48729891970455,0.14486516633126)
--(axis cs:0.482468755298914,0.139369173028146)
--(axis cs:0.477638590893278,0.134720717555047)
--(axis cs:0.472808426487641,0.131026277153187)
--(axis cs:0.467978262082005,0.128377014944554)
--(axis cs:0.463148097676369,0.126847707814627)
--(axis cs:0.458317933270733,0.126495984650178)
--(axis cs:0.453487768865097,0.127361871264753)
--(axis cs:0.44865760445946,0.129467635587049)
--(axis cs:0.443827440053824,0.132817924997829)
--(axis cs:0.438997275648188,0.137400186754275)
--(axis cs:0.434167111242552,0.143185361869949)
--(axis cs:0.429336946836916,0.150128842255436)
--(axis cs:0.42450678243128,0.15817168003686)
--(axis cs:0.419676618025643,0.167242036494734)
--(axis cs:0.414846453620007,0.177256855837688)
--(axis cs:0.410016289214371,0.188123745990042)
--(axis cs:0.405186124808735,0.199743044790795)
--(axis cs:0.400355960403099,0.212010045645942)
--(axis cs:0.395525795997463,0.224817352009194)
--(axis cs:0.390695631591826,0.238057325416397)
--(axis cs:0.38586546718619,0.251624587526253)
--(axis cs:0.381035302780554,0.265418533080033)
--(axis cs:0.376205138374918,0.279345808201368)
--(axis cs:0.371374973969282,0.293322707257669)
--(axis cs:0.366544809563645,0.307277441745136)
--(axis cs:0.361714645158009,0.321152236376718)
--(axis cs:0.356884480752373,0.334905210670987)
--(axis cs:0.352054316346737,0.348512008679245)
--(axis cs:0.347224151941101,0.361967144784144)
--(axis cs:0.342393987535465,0.375285039436983)
--(axis cs:0.337563823129828,0.388500724935323)
--(axis cs:0.332733658724192,0.401670207559405)
--(axis cs:0.327903494318556,0.414870478322714)
--(axis cs:0.32307332991292,0.428199170071908)
--(axis cs:0.318243165507284,0.441773863623496)
--(axis cs:0.313413001101647,0.455731050091667)
--(axis cs:0.308582836696011,0.470224760693083)
--(axis cs:0.303752672290375,0.485424879344623)
--(axis cs:0.298922507884739,0.501515157584134)
--(axis cs:0.294092343479103,0.518690956032754)
--(axis cs:0.289262179073467,0.53715674202519)
--(axis cs:0.28443201466783,0.557123379309566)
--(axis cs:0.279601850262194,0.578805252865109)
--(axis cs:0.274771685856558,0.602417279728869)
--(axis cs:0.269941521450922,0.628171864887479)
--(axis cs:0.265111357045286,0.656275869203552)
--(axis cs:0.26028119263965,0.686927663259399)
--(axis cs:0.255451028234013,0.720314346032953)
--(axis cs:0.250620863828377,0.756609209527245)
--(axis cs:0.245790699422741,0.795969528928106)
--(axis cs:0.240960535017105,0.838534751749842)
--(axis cs:0.236130370611469,0.884425148138804)
--(axis cs:0.231300206205832,0.933740967734706)
--(axis cs:0.226470041800196,0.986562126313252)
--(axis cs:0.22163987739456,1.04294841836106)
--(axis cs:0.216809712988924,1.10294022073806)
--(axis cs:0.211979548583288,1.16655961909272)
--(axis cs:0.207149384177652,1.23381185455266)
--(axis cs:0.202319219772015,1.30468695558799)
--(axis cs:0.197489055366379,1.37916139122217)
--(axis cs:0.192658890960743,1.45719955939737)
--(axis cs:0.187828726555107,1.53875491064458)
--(axis cs:0.182998562149471,1.62377050434335)
--(axis cs:0.178168397743835,1.71217880441665)
--(axis cs:0.173338233338198,1.80390054431703)
--(axis cs:0.168508068932562,1.89884252790448)
--(axis cs:0.163677904526926,1.99689428273902)
--(axis cs:0.15884774012129,2.09792354397215)
--(axis cs:0.154017575715654,2.20177061810052)
--(axis cs:0.149187411310018,2.30824175320646)
--(axis cs:0.144357246904381,2.41710172212404)
--(axis cs:0.139527082498745,2.52806590288763)
--(axis cs:0.134696918093109,2.64079221219724)
--(axis cs:0.129866753687473,2.75487330778803)
--(axis cs:0.125036589281837,2.86982952007317)
--(axis cs:0.1202064248762,2.98510299831662)
--(axis cs:0.115376260470564,3.10005355875205)
--(axis cs:0.110546096064928,3.21395669939691)
--(axis cs:0.105715931659292,3.3260041979414)
--(axis cs:0.100885767253656,3.43530763550349)
--(axis cs:0.0960556028480196,3.54090509213105)
--(axis cs:0.0912254384423834,3.64177114299221)
--(axis cs:0.0863952740367473,3.73683015180159)
--(axis cs:0.081565109631111,3.82497271586142)
--(axis cs:0.0767349452254749,3.90507497166423)
--(axis cs:0.0719047808198387,3.97602032833656)
--(axis cs:0.0670746164142026,4.03672306547275)
--(axis cs:0.0622444520085664,4.08615311904111)
--(axis cs:0.0574142876029302,4.12336129032983)
--(axis cs:0.052584123197294,4.14750405361559)
--(axis cs:0.0477539587916579,4.15786711233195)
--(axis cs:0.0429237943860217,4.15388686334684)
--(axis cs:0.0380936299803855,4.13516897513102)
--(axis cs:0.0332634655747493,4.10150336688343)
--(axis cs:0.0284333011691132,4.05287498904754)
--(axis cs:0.023603136763477,3.9894699464132)
--(axis cs:0.0187729723578408,3.91167666703281)
--(axis cs:0.0139428079522046,3.82008199625559)
--(axis cs:0.00911264354656846,3.7154622773438)
--(axis cs:0.00428247914093227,3.59876966011924)
--(axis cs:-0.000547685264703918,3.47111404878421)
--(axis cs:-0.00537784967034008,3.33374125192589)
--(axis cs:-0.0102080140759762,3.18800802517926)
--(axis cs:-0.0150381784816124,3.03535479482367)
--(axis cs:-0.0198683428872486,2.8772769150175)
--(axis cs:-0.0246985072928848,2.71529534044382)
--(axis cs:-0.0295286716985209,2.55092758963302)
--(axis cs:-0.0343588361041571,2.38565983366222)
--(axis cs:-0.0391890005097933,2.22092087340541)
--(axis cs:-0.0440191649154295,2.05805867048407)
--(axis cs:-0.0488493293210656,1.89831997806931)
--(axis cs:-0.0536794937267018,1.74283348396095)
--(axis cs:-0.058509658132338,1.59259673652137)
--(axis cs:-0.0633398225379742,1.44846698067115)
--(axis cs:-0.0681699869436103,1.31115589250738)
--(axis cs:-0.0730001513492465,1.18122807278211)
--(axis cs:-0.0778303157548827,1.05910304618028)
--(axis cs:-0.0826604801605189,0.945060418695031)
--(axis cs:-0.0874906445661551,0.839247771872233)
--(axis cs:-0.0923208089717912,0.741690821541785)
--(axis cs:-0.0971509733774274,0.652305339966836)
--(axis cs:-0.101981137783064,0.570910333161511)
--(axis cs:-0.1068113021887,0.497241977584105)
--(axis cs:-0.111641466594336,0.430967849917759)
--(axis cs:-0.116471630999972,0.371701027104235)
--(axis cs:-0.121301795405608,0.319013687800306)
--(axis cs:-0.126131959811244,0.272449907490953)
--(axis cs:-0.130962124216881,0.231537404225122)
--(axis cs:-0.135792288622517,0.195798057200512)
--(axis cs:-0.140622453028153,0.164757083457053)
--(axis cs:-0.145452617433789,0.137950816458194)
--(axis cs:-0.150282781839425,0.114933082579428)
--(axis cs:-0.155112946245062,0.0952802162563229)
--(axis cs:-0.159943110650698,0.0785947910617439)
--(axis cs:-0.164773275056334,0.0645081720550338)
--(axis cs:-0.16960343946197,0.0526820145628341)
--(axis cs:-0.174433603867606,0.0428088466423126)
--(axis cs:-0.179263768273242,0.0346118776342179)
--(axis cs:-0.184093932678879,0.0278441744053086)
--(axis cs:-0.188924097084515,0.0222873411777174)
--(axis cs:-0.193754261490151,0.0177498293474316)
--(axis cs:-0.198584425895787,0.0140649914768483)
--cycle;

\path [draw=color1, fill=color1, fill opacity=0.25, very thick]
(axis cs:-0.219304691503068,0.0135916813115512)
--(axis cs:-0.219304691503068,0)
--(axis cs:-0.214432973593398,0)
--(axis cs:-0.209561255683728,0)
--(axis cs:-0.204689537774059,0)
--(axis cs:-0.199817819864389,0)
--(axis cs:-0.194946101954719,0)
--(axis cs:-0.190074384045049,0)
--(axis cs:-0.185202666135379,0)
--(axis cs:-0.180330948225709,0)
--(axis cs:-0.175459230316039,0)
--(axis cs:-0.170587512406369,0)
--(axis cs:-0.165715794496699,0)
--(axis cs:-0.160844076587029,0)
--(axis cs:-0.155972358677359,0)
--(axis cs:-0.15110064076769,0)
--(axis cs:-0.14622892285802,0)
--(axis cs:-0.14135720494835,0)
--(axis cs:-0.13648548703868,0)
--(axis cs:-0.13161376912901,0)
--(axis cs:-0.12674205121934,0)
--(axis cs:-0.12187033330967,0)
--(axis cs:-0.1169986154,0)
--(axis cs:-0.11212689749033,0)
--(axis cs:-0.10725517958066,0)
--(axis cs:-0.10238346167099,0)
--(axis cs:-0.0975117437613206,0)
--(axis cs:-0.0926400258516507,0)
--(axis cs:-0.0877683079419807,0)
--(axis cs:-0.0828965900323108,0)
--(axis cs:-0.0780248721226409,0)
--(axis cs:-0.073153154212971,0)
--(axis cs:-0.0682814363033011,0)
--(axis cs:-0.0634097183936312,0)
--(axis cs:-0.0585380004839613,0)
--(axis cs:-0.0536662825742914,0)
--(axis cs:-0.0487945646646215,0)
--(axis cs:-0.0439228467549516,0)
--(axis cs:-0.0390511288452816,0)
--(axis cs:-0.0341794109356117,0)
--(axis cs:-0.0293076930259418,0)
--(axis cs:-0.0244359751162719,0)
--(axis cs:-0.019564257206602,0)
--(axis cs:-0.0146925392969321,0)
--(axis cs:-0.00982082138726217,0)
--(axis cs:-0.00494910347759225,0)
--(axis cs:-7.73855679223612e-05,0)
--(axis cs:0.00479433234174756,0)
--(axis cs:0.00966605025141745,0)
--(axis cs:0.0145377681610874,0)
--(axis cs:0.0194094860707573,0)
--(axis cs:0.0242812039804272,0)
--(axis cs:0.0291529218900971,0)
--(axis cs:0.034024639799767,0)
--(axis cs:0.0388963577094369,0)
--(axis cs:0.0437680756191068,0)
--(axis cs:0.0486397935287767,0)
--(axis cs:0.0535115114384467,0)
--(axis cs:0.0583832293481166,0)
--(axis cs:0.0632549472577865,0)
--(axis cs:0.0681266651674564,0)
--(axis cs:0.0729983830771263,0)
--(axis cs:0.0778701009867962,0)
--(axis cs:0.0827418188964661,0)
--(axis cs:0.087613536806136,0)
--(axis cs:0.0924852547158059,0)
--(axis cs:0.0973569726254758,0)
--(axis cs:0.102228690535146,0)
--(axis cs:0.107100408444816,0)
--(axis cs:0.111972126354486,0)
--(axis cs:0.116843844264156,0)
--(axis cs:0.121715562173825,0)
--(axis cs:0.126587280083495,0)
--(axis cs:0.131458997993165,0)
--(axis cs:0.136330715902835,0)
--(axis cs:0.141202433812505,0)
--(axis cs:0.146074151722175,0)
--(axis cs:0.150945869631845,0)
--(axis cs:0.155817587541515,0)
--(axis cs:0.160689305451185,0)
--(axis cs:0.165561023360855,0)
--(axis cs:0.170432741270524,0)
--(axis cs:0.175304459180194,0)
--(axis cs:0.180176177089864,0)
--(axis cs:0.185047894999534,0)
--(axis cs:0.189919612909204,0)
--(axis cs:0.194791330818874,0)
--(axis cs:0.199663048728544,0)
--(axis cs:0.204534766638214,0)
--(axis cs:0.209406484547884,0)
--(axis cs:0.214278202457554,0)
--(axis cs:0.219149920367224,0)
--(axis cs:0.224021638276893,0)
--(axis cs:0.228893356186563,0)
--(axis cs:0.233765074096233,0)
--(axis cs:0.238636792005903,0)
--(axis cs:0.243508509915573,0)
--(axis cs:0.248380227825243,0)
--(axis cs:0.253251945734913,0)
--(axis cs:0.258123663644583,0)
--(axis cs:0.262995381554253,0)
--(axis cs:0.267867099463923,0)
--(axis cs:0.272738817373593,0)
--(axis cs:0.277610535283263,0)
--(axis cs:0.282482253192932,0)
--(axis cs:0.287353971102602,0)
--(axis cs:0.292225689012272,0)
--(axis cs:0.297097406921942,0)
--(axis cs:0.301969124831612,0)
--(axis cs:0.306840842741282,0)
--(axis cs:0.311712560650952,0)
--(axis cs:0.316584278560622,0)
--(axis cs:0.321455996470292,0)
--(axis cs:0.326327714379962,0)
--(axis cs:0.331199432289632,0)
--(axis cs:0.336071150199301,0)
--(axis cs:0.340942868108971,0)
--(axis cs:0.345814586018641,0)
--(axis cs:0.350686303928311,0)
--(axis cs:0.355558021837981,0)
--(axis cs:0.360429739747651,0)
--(axis cs:0.365301457657321,0)
--(axis cs:0.370173175566991,0)
--(axis cs:0.375044893476661,0)
--(axis cs:0.379916611386331,0)
--(axis cs:0.384788329296,0)
--(axis cs:0.38966004720567,0)
--(axis cs:0.39453176511534,0)
--(axis cs:0.39940348302501,0)
--(axis cs:0.40427520093468,0)
--(axis cs:0.40914691884435,0)
--(axis cs:0.41401863675402,0)
--(axis cs:0.41889035466369,0)
--(axis cs:0.42376207257336,0)
--(axis cs:0.42863379048303,0)
--(axis cs:0.4335055083927,0)
--(axis cs:0.43837722630237,0)
--(axis cs:0.443248944212039,0)
--(axis cs:0.448120662121709,0)
--(axis cs:0.452992380031379,0)
--(axis cs:0.457864097941049,0)
--(axis cs:0.462735815850719,0)
--(axis cs:0.467607533760389,0)
--(axis cs:0.472479251670059,0)
--(axis cs:0.477350969579729,0)
--(axis cs:0.482222687489399,0)
--(axis cs:0.487094405399069,0)
--(axis cs:0.491966123308739,0)
--(axis cs:0.496837841218408,0)
--(axis cs:0.501709559128078,0)
--(axis cs:0.506581277037748,0)
--(axis cs:0.511452994947418,0)
--(axis cs:0.516324712857088,0)
--(axis cs:0.521196430766758,0)
--(axis cs:0.526068148676428,0)
--(axis cs:0.530939866586098,0)
--(axis cs:0.535811584495768,0)
--(axis cs:0.540683302405438,0)
--(axis cs:0.545555020315108,0)
--(axis cs:0.550426738224778,0)
--(axis cs:0.555298456134447,0)
--(axis cs:0.560170174044117,0)
--(axis cs:0.565041891953787,0)
--(axis cs:0.569913609863457,0)
--(axis cs:0.574785327773127,0)
--(axis cs:0.579657045682797,0)
--(axis cs:0.584528763592467,0)
--(axis cs:0.589400481502137,0)
--(axis cs:0.594272199411807,0)
--(axis cs:0.599143917321477,0)
--(axis cs:0.604015635231146,0)
--(axis cs:0.608887353140816,0)
--(axis cs:0.613759071050486,0)
--(axis cs:0.618630788960156,0)
--(axis cs:0.623502506869826,0)
--(axis cs:0.628374224779496,0)
--(axis cs:0.633245942689166,0)
--(axis cs:0.638117660598836,0)
--(axis cs:0.642989378508506,0)
--(axis cs:0.647861096418176,0)
--(axis cs:0.652732814327846,0)
--(axis cs:0.657604532237515,0)
--(axis cs:0.662476250147185,0)
--(axis cs:0.667347968056855,0)
--(axis cs:0.672219685966525,0)
--(axis cs:0.677091403876195,0)
--(axis cs:0.681963121785865,0)
--(axis cs:0.686834839695535,0)
--(axis cs:0.691706557605205,0)
--(axis cs:0.696578275514875,0)
--(axis cs:0.701449993424545,0)
--(axis cs:0.706321711334215,0)
--(axis cs:0.711193429243885,0)
--(axis cs:0.716065147153554,0)
--(axis cs:0.720936865063224,0)
--(axis cs:0.725808582972894,0)
--(axis cs:0.730680300882564,0)
--(axis cs:0.735552018792234,0)
--(axis cs:0.740423736701904,0)
--(axis cs:0.745295454611574,0)
--(axis cs:0.750167172521244,0)
--(axis cs:0.750167172521244,0.00263592690254949)
--(axis cs:0.750167172521244,0.00263592690254949)
--(axis cs:0.745295454611574,0.00321216458195699)
--(axis cs:0.740423736701904,0.00389702777087609)
--(axis cs:0.735552018792234,0.00470696014988087)
--(axis cs:0.730680300882564,0.00566003192821284)
--(axis cs:0.725808582972894,0.00677592538020058)
--(axis cs:0.720936865063224,0.00807587828654607)
--(axis cs:0.716065147153554,0.00958257844403447)
--(axis cs:0.711193429243885,0.0113200027103131)
--(axis cs:0.706321711334215,0.013313194667509)
--(axis cs:0.701449993424545,0.0155879759541263)
--(axis cs:0.696578275514875,0.018170587653305)
--(axis cs:0.691706557605205,0.0210872598482685)
--(axis cs:0.686834839695535,0.0243637095575032)
--(axis cs:0.681963121785865,0.0280245697188538)
--(axis cs:0.677091403876195,0.0320927546583615)
--(axis cs:0.672219685966525,0.0365887704893641)
--(axis cs:0.667347968056855,0.0415299820510538)
--(axis cs:0.662476250147185,0.0469298512033679)
--(axis cs:0.657604532237515,0.0527971644183493)
--(axis cs:0.652732814327846,0.0591352705040857)
--(axis cs:0.647861096418176,0.0659413518139597)
--(axis cs:0.642989378508506,0.0732057542765537)
--(axis cs:0.638117660598836,0.0809114028804211)
--(axis cs:0.633245942689166,0.0890333297265293)
--(axis cs:0.628374224779496,0.0975383413046355)
--(axis cs:0.623502506869826,0.106384850173314)
--(axis cs:0.618630788960156,0.11552289367944)
--(axis cs:0.613759071050486,0.124894358738098)
--(axis cs:0.608887353140816,0.134433427052745)
--(axis cs:0.604015635231146,0.144067249583189)
--(axis cs:0.599143917321477,0.153716852710778)
--(axis cs:0.594272199411807,0.163298271598282)
--(axis cs:0.589400481502137,0.172723898929494)
--(axis cs:0.584528763592467,0.181904029805996)
--(axis cs:0.579657045682797,0.190748576362369)
--(axis cs:0.574785327773127,0.19916891893125)
--(axis cs:0.569913609863457,0.207079854634815)
--(axis cs:0.565041891953787,0.214401599367646)
--(axis cs:0.560170174044117,0.221061795500781)
--(axis cs:0.555298456134447,0.226997475463298)
--(axis cs:0.550426738224778,0.232156930772531)
--(axis cs:0.545555020315108,0.236501437146602)
--(axis cs:0.540683302405438,0.240006789031417)
--(axis cs:0.535811584495768,0.242664601124496)
--(axis cs:0.530939866586098,0.24448334012657)
--(axis cs:0.526068148676428,0.24548905678349)
--(axis cs:0.521196430766758,0.245725796028626)
--(axis cs:0.516324712857088,0.245255671394732)
--(axis cs:0.511452994947418,0.244158598506947)
--(axis cs:0.506581277037748,0.242531691062607)
--(axis cs:0.501709559128078,0.240488330927874)
--(axis cs:0.496837841218408,0.238156931543061)
--(axis cs:0.491966123308739,0.235679420477527)
--(axis cs:0.487094405399069,0.233209472515189)
--(axis cs:0.482222687489399,0.230910528949812)
--(axis cs:0.477350969579729,0.228953641759575)
--(axis cs:0.472479251670059,0.227515183015166)
--(axis cs:0.467607533760389,0.226774460321543)
--(axis cs:0.462735815850719,0.226911278424763)
--(axis cs:0.457864097941049,0.228103485502957)
--(axis cs:0.452992380031379,0.230524540310099)
--(axis cs:0.448120662121709,0.234341133477779)
--(axis cs:0.443248944212039,0.239710893133502)
--(axis cs:0.43837722630237,0.246780201783741)
--(axis cs:0.4335055083927,0.255682148331465)
--(axis cs:0.42863379048303,0.266534636311147)
--(axis cs:0.42376207257336,0.279438667044074)
--(axis cs:0.41889035466369,0.294476814507141)
--(axis cs:0.41401863675402,0.311711907279315)
--(axis cs:0.40914691884435,0.331185931938956)
--(axis cs:0.40427520093468,0.352919171640483)
--(axis cs:0.39940348302501,0.376909593167264)
--(axis cs:0.39453176511534,0.403132495373836)
--(axis cs:0.38966004720567,0.431540431409347)
--(axis cs:0.384788329296,0.462063416263212)
--(axis cs:0.379916611386331,0.494609429808194)
--(axis cs:0.375044893476661,0.529065223471068)
--(axis cs:0.370173175566991,0.565297435806007)
--(axis cs:0.365301457657321,0.60315401849598)
--(axis cs:0.360429739747651,0.642465969632151)
--(axis cs:0.355558021837981,0.683049365552235)
--(axis cs:0.350686303928311,0.724707676152459)
--(axis cs:0.345814586018641,0.767234341586561)
--(axis cs:0.340942868108971,0.810415580853238)
--(axis cs:0.336071150199301,0.854033395229694)
--(axis cs:0.331199432289632,0.897868722156481)
--(axis cs:0.326327714379962,0.941704688370247)
--(axis cs:0.321455996470292,0.985329905182026)
--(axis cs:0.316584278560622,1.02854174416807)
--(axis cs:0.311712560650952,1.07114952850989)
--(axis cs:0.306840842741282,1.11297757407355)
--(axis cs:0.301969124831612,1.15386801527075)
--(axis cs:0.297097406921942,1.19368335392352)
--(axis cs:0.292225689012272,1.23230867478758)
--(axis cs:0.287353971102602,1.26965347898903)
--(axis cs:0.282482253192932,1.30565309619126)
--(axis cs:0.277610535283263,1.34026964751121)
--(axis cs:0.272738817373593,1.37349254361564)
--(axis cs:0.267867099463923,1.40533851552333)
--(axis cs:0.262995381554253,1.43585118881988)
--(axis cs:0.258123663644583,1.46510022461723)
--(axis cs:0.253251945734913,1.4931800620072)
--(axis cs:0.248380227825243,1.52020830634309)
--(axis cs:0.243508509915573,1.54632381487658)
--(axis cs:0.238636792005903,1.57168453562557)
--(axis cs:0.233765074096233,1.5964651565391)
--(axis cs:0.228893356186563,1.62085461991731)
--(axis cs:0.224021638276893,1.64505355168998)
--(axis cs:0.219149920367224,1.66927164681648)
--(axis cs:0.214278202457554,1.69372504121043)
--(axis cs:0.209406484547884,1.71863368787821)
--(axis cs:0.204534766638214,1.74421874122555)
--(axis cs:0.199663048728544,1.77069993970005)
--(axis cs:0.194791330818874,1.79829296414942)
--(axis cs:0.189919612909204,1.8272067385615)
--(axis cs:0.185047894999534,1.85764063224588)
--(axis cs:0.180176177089864,1.88978151893968)
--(axis cs:0.175304459180194,1.92380064951405)
--(axis cs:0.170432741270524,1.95985030142238)
--(axis cs:0.165561023360855,1.99806017996897)
--(axis cs:0.160689305451185,2.03853356375427)
--(axis cs:0.155817587541515,2.08134320877854)
--(axis cs:0.150945869631845,2.12652705180687)
--(axis cs:0.146074151722175,2.17408378252248)
--(axis cs:0.141202433812505,2.22396838423025)
--(axis cs:0.136330715902835,2.27608777269346)
--(axis cs:0.131458997993165,2.33029669021646)
--(axis cs:0.126587280083495,2.38639403539586)
--(axis cs:0.121715562173825,2.44411982618153)
--(axis cs:0.116843844264156,2.50315300331589)
--(axis cs:0.111972126354486,2.56311028144037)
--(axis cs:0.107100408444816,2.62354624514226)
--(axis cs:0.102228690535146,2.68395486641081)
--(axis cs:0.0973569726254758,2.74377258836427)
--(axis cs:0.0924852547158059,2.80238307826677)
--(axis cs:0.087613536806136,2.85912370192526)
--(axis cs:0.0827418188964661,2.91329371325511)
--(axis cs:0.0778701009867962,2.96416408933656)
--(axis cs:0.0729983830771263,3.01098887527264)
--(axis cs:0.0681266651674564,3.05301783750827)
--(axis cs:0.0632549472577865,3.08951016203349)
--(axis cs:0.0583832293481166,3.11974887811817)
--(axis cs:0.0535115114384467,3.14305564178587)
--(axis cs:0.0486397935287767,3.1588054786813)
--(axis cs:0.0437680756191068,3.16644106539581)
--(axis cs:0.0388963577094369,3.16548612317059)
--(axis cs:0.034024639799767,3.15555750899218)
--(axis cs:0.0291529218900971,3.13637561647565)
--(axis cs:0.0242812039804272,3.10777274187973)
--(axis cs:0.0194094860707573,3.0696991276556)
--(axis cs:0.0145377681610874,3.02222646495678)
--(axis cs:0.00966605025141745,2.965548714816)
--(axis cs:0.00479433234174756,2.89998019206187)
--(axis cs:-7.73855679223612e-05,2.82595094305115)
--(axis cs:-0.00494910347759225,2.7439995343605)
--(axis cs:-0.00982082138726217,2.6547634512009)
--(axis cs:-0.0146925392969321,2.55896737820728)
--(axis cs:-0.019564257206602,2.45740969851794)
--(axis cs:-0.0244359751162719,2.35094759732157)
--(axis cs:-0.0293076930259418,2.2404811915659)
--(axis cs:-0.0341794109356117,2.12693712723779)
--(axis cs:-0.0390511288452816,2.01125208921424)
--(axis cs:-0.0439228467549516,1.89435665653556)
--(axis cs:-0.0487945646646215,1.77715990912876)
--(axis cs:-0.0536662825742914,1.66053515216767)
--(axis cs:-0.0585380004839613,1.54530707354173)
--(axis cs:-0.0634097183936312,1.43224059082765)
--(axis cs:-0.0682814363033011,1.32203157945414)
--(axis cs:-0.073153154212971,1.21529960624067)
--(axis cs:-0.0780248721226409,1.1125827249467)
--(axis cs:-0.0828965900323108,1.01433432547939)
--(axis cs:-0.0877683079419807,0.920921968279917)
--(axis cs:-0.0926400258516507,0.832628082072847)
--(axis cs:-0.0975117437613206,0.749652358116541)
--(axis cs:-0.10238346167099,0.672115638362953)
--(axis cs:-0.10725517958066,0.600065069073931)
--(axis cs:-0.11212689749033,0.533480275537469)
--(axis cs:-0.1169986154,0.472280307248395)
--(axis cs:-0.12187033330967,0.416331105562833)
--(axis cs:-0.12674205121934,0.365453256403701)
--(axis cs:-0.13161376912901,0.319429807861904)
--(axis cs:-0.13648548703868,0.278013955136226)
--(axis cs:-0.14135720494835,0.240936421749777)
--(axis cs:-0.14622892285802,0.207912394942749)
--(axis cs:-0.15110064076769,0.17864790321048)
--(axis cs:-0.155972358677359,0.152845553893979)
--(axis cs:-0.160844076587029,0.130209577460964)
--(axis cs:-0.165715794496699,0.11045015175166)
--(axis cs:-0.170587512406369,0.0932870033213388)
--(axis cs:-0.175459230316039,0.0784523036130868)
--(axis cs:-0.180330948225709,0.065692894760197)
--(axis cs:-0.185202666135379,0.054771893250902)
--(axis cs:-0.190074384045049,0.0454697295515153)
--(axis cs:-0.194946101954719,0.0375846882729976)
--(axis cs:-0.199817819864389,0.0309330168798233)
--(axis cs:-0.204689537774059,0.0253486716524036)
--(axis cs:-0.209561255683728,0.0206827680448213)
--(axis cs:-0.214432973593398,0.0168027991679515)
--(axis cs:-0.219304691503068,0.0135916813115512)
--cycle;

\end{axis}

\end{tikzpicture}


==> figs/coop_task_duration.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.286274509803922,0.36078431372549,0.435294117647059}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={Distribution of Cooperation Trial Durations},
x grid style={white},
xlabel={Data Points},
xmajorgrids,
xmin=45.4, xmax=102.6,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Count},
ymajorgrids,
ymin=0, ymax=319.2,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,very thin] (axis cs:48,0) rectangle (axis cs:49.04,35);
\draw[draw=none,fill=color0,very thin] (axis cs:49.04,0) rectangle (axis cs:50.08,171);
\draw[draw=none,fill=color0,very thin] (axis cs:50.08,0) rectangle (axis cs:51.12,204);
\draw[draw=none,fill=color0,very thin] (axis cs:51.12,0) rectangle (axis cs:52.16,241);
\draw[draw=none,fill=color0,very thin] (axis cs:52.16,0) rectangle (axis cs:53.2,258);
\draw[draw=none,fill=color0,very thin] (axis cs:53.2,0) rectangle (axis cs:54.24,290);
\draw[draw=none,fill=color0,very thin] (axis cs:54.24,0) rectangle (axis cs:55.28,300);
\draw[draw=none,fill=color0,very thin] (axis cs:55.28,0) rectangle (axis cs:56.32,291);
\draw[draw=none,fill=color0,very thin] (axis cs:56.32,0) rectangle (axis cs:57.36,297);
\draw[draw=none,fill=color0,very thin] (axis cs:57.36,0) rectangle (axis cs:58.4,304);
\draw[draw=none,fill=color0,very thin] (axis cs:58.4,0) rectangle (axis cs:59.44,211);
\draw[draw=none,fill=color0,very thin] (axis cs:59.44,0) rectangle (axis cs:60.48,127);
\draw[draw=none,fill=color0,very thin] (axis cs:60.48,0) rectangle (axis cs:61.52,72);
\draw[draw=none,fill=color0,very thin] (axis cs:61.52,0) rectangle (axis cs:62.56,54);
\draw[draw=none,fill=color0,very thin] (axis cs:62.56,0) rectangle (axis cs:63.6,42);
\draw[draw=none,fill=color0,very thin] (axis cs:63.6,0) rectangle (axis cs:64.64,34);
\draw[draw=none,fill=color0,very thin] (axis cs:64.64,0) rectangle (axis cs:65.68,30);
\draw[draw=none,fill=color0,very thin] (axis cs:65.68,0) rectangle (axis cs:66.72,22);
\draw[draw=none,fill=color0,very thin] (axis cs:66.72,0) rectangle (axis cs:67.76,17);
\draw[draw=none,fill=color0,very thin] (axis cs:67.76,0) rectangle (axis cs:68.8,19);
\draw[draw=none,fill=color0,very thin] (axis cs:68.8,0) rectangle (axis cs:69.84,15);
\draw[draw=none,fill=color0,very thin] (axis cs:69.84,0) rectangle (axis cs:70.88,19);
\draw[draw=none,fill=color0,very thin] (axis cs:70.88,0) rectangle (axis cs:71.92,20);
\draw[draw=none,fill=color0,very thin] (axis cs:71.92,0) rectangle (axis cs:72.96,16);
\draw[draw=none,fill=color0,very thin] (axis cs:72.96,0) rectangle (axis cs:74,20);
\draw[draw=none,fill=color0,very thin] (axis cs:74,0) rectangle (axis cs:75.04,31);
\draw[draw=none,fill=color0,very thin] (axis cs:75.04,0) rectangle (axis cs:76.08,14);
\draw[draw=none,fill=color0,very thin] (axis cs:76.08,0) rectangle (axis cs:77.12,16);
\draw[draw=none,fill=color0,very thin] (axis cs:77.12,0) rectangle (axis cs:78.16,11);
\draw[draw=none,fill=color0,very thin] (axis cs:78.16,0) rectangle (axis cs:79.2,10);
\draw[draw=none,fill=color0,very thin] (axis cs:79.2,0) rectangle (axis cs:80.24,7);
\draw[draw=none,fill=color0,very thin] (axis cs:80.24,0) rectangle (axis cs:81.28,2);
\draw[draw=none,fill=color0,very thin] (axis cs:81.28,0) rectangle (axis cs:82.32,2);
\draw[draw=none,fill=color0,very thin] (axis cs:82.32,0) rectangle (axis cs:83.36,3);
\draw[draw=none,fill=color0,very thin] (axis cs:83.36,0) rectangle (axis cs:84.4,1);
\draw[draw=none,fill=color0,very thin] (axis cs:84.4,0) rectangle (axis cs:85.44,4);
\draw[draw=none,fill=color0,very thin] (axis cs:85.44,0) rectangle (axis cs:86.48,0);
\draw[draw=none,fill=color0,very thin] (axis cs:86.48,0) rectangle (axis cs:87.52,3);
\draw[draw=none,fill=color0,very thin] (axis cs:87.52,0) rectangle (axis cs:88.56,4);
\draw[draw=none,fill=color0,very thin] (axis cs:88.56,0) rectangle (axis cs:89.6,0);
\draw[draw=none,fill=color0,very thin] (axis cs:89.6,0) rectangle (axis cs:90.64,0);
\draw[draw=none,fill=color0,very thin] (axis cs:90.64,0) rectangle (axis cs:91.68,4);
\draw[draw=none,fill=color0,very thin] (axis cs:91.68,0) rectangle (axis cs:92.72,2);
\draw[draw=none,fill=color0,very thin] (axis cs:92.72,0) rectangle (axis cs:93.76,2);
\draw[draw=none,fill=color0,very thin] (axis cs:93.76,0) rectangle (axis cs:94.8,1);
\draw[draw=none,fill=color0,very thin] (axis cs:94.8,0) rectangle (axis cs:95.84,2);
\draw[draw=none,fill=color0,very thin] (axis cs:95.84,0) rectangle (axis cs:96.88,0);
\draw[draw=none,fill=color0,very thin] (axis cs:96.88,0) rectangle (axis cs:97.92,1);
\draw[draw=none,fill=color0,very thin] (axis cs:97.92,0) rectangle (axis cs:98.96,0);
\draw[draw=none,fill=color0,very thin] (axis cs:98.96,0) rectangle (axis cs:100,1);
\end{axis}

\end{tikzpicture}


==> figs/dtw_heatmap.tex <==
\begin{tikzpicture}[]
\begin{axis}[
    title={Time Series Similarity Scores},
    xlabel={Participant 2 Channels},
    ylabel={Participant 1 Channels},
    axis equal image,
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) %rgb(252cm)=(0.964894,0.902323,0.123941) %rgb(253cm)=(0.974417,0.90359,0.130215) %rgb(254cm)=(0.983868,0.904867,0.136897) %rgb(255cm)=(0.993248,0.906157,0.143936) },
  },
  colorbar,
  xmin = 1,
  xmax = 18,
  ymin = 1,
  ymax = 18
]

\addplot[
  point meta min = 0.16157519043697002,
  point meta max = 5.429667163701065,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 18,
  mesh/rows = 18
] table[
  meta = data
] {figs/tmp_10000000000002.dat};

\end{axis}
\end{tikzpicture}



==> figs/dtw_visualization.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.286274509803922,0.36078431372549,0.435294117647059}
\definecolor{color1}{rgb}{0.596078431372549,0.266666666666667,0.27843137254902}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
title={Optimal Alignment Computed via Dynamic Time Warping},
tick align=outside,
x grid style={white},
xmajorgrids,
xlabel={Time (s)},
%xmajorticks=false,
xmin=-12.45, xmax=261.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ylabel={Normalized Channel Value},
%ymajorticks=false,
ymin=-0.439942248061264, ymax=0.273111265869743,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0]
table {%
0 0.240699742509242
1 0.236042965117651
2 0.231086101853976
3 0.225804997252692
4 0.220225915188914
5 0.214409449387927
6 0.208421681243327
7 0.202306797487421
8 0.196072699406082
9 0.189694208323071
10 0.183133325113045
11 0.176372807783196
12 0.169455443426135
13 0.162516670843066
14 0.155795238984445
15 0.149609991376771
16 0.144303923053051
17 0.140174422284412
18 0.137418195472105
19 0.136111538398489
20 0.136226387812166
21 0.137665130983715
22 0.140293216256144
23 0.143956688138535
24 0.148483216368165
25 0.153673946281114
26 0.159298601705197
27 0.165105830801608
28 0.170851686042682
29 0.176335914672281
30 0.18143006825604
31 0.186087357563066
32 0.190333489623266
33 0.194243044659162
34 0.197907591030674
35 0.201402656910609
36 0.204762228666629
37 0.207968931683038
38 0.210961729680881
39 0.213654630131325
40 0.21595751173654
41 0.217793580752149
42 0.219110819245988
43 0.219885913286073
44 0.220121135518762
45 0.219836955939765
46 0.219063829136085
47 0.217835642636058
48 0.216185560154642
49 0.214143781617973
50 0.208988485572545
51 0.205919396933596
52 0.202544623454894
53 0.198865605558703
54 0.194860069094233
55 0.190475108093197
56 0.185630033120883
57 0.180232663006283
58 0.174206804180369
59 0.167522301435806
60 0.16021585508858
61 0.152392725908377
62 0.144205989172551
63 0.135819671113276
64 0.127370854236515
65 0.118946762324755
66 0.110584285943319
67 0.102288925254876
68 0.0940644919897899
69 0.085943151587881
70 0.0780053983067932
71 0.0703828661203606
72 0.0632439598031264
73 0.0567703303283685
74 0.0511368108643524
75 0.046503979370299
76 0.0430218013377517
77 0.0408337328495239
78 0.0400707240773643
79 0.0408319001383528
80 0.0431577789129268
81 0.047009009101124
82 0.0522637746484236
83 0.0587367654328657
84 0.066209084976521
85 0.0744537679733567
86 0.0832479036857904
87 0.0923724889481066
88 0.101608373844588
89 0.11073737981638
90 0.11955182191554
91 0.127867658245788
92 0.135532545976907
93 0.142424236519454
94 0.148443748880903
95 0.15351231121295
96 0.157576745146496
97 0.160620000963555
98 0.16266907950206
99 0.163793919344999
100 0.161185546857228
101 0.159252174497556
102 0.156935151274416
103 0.154256159446118
104 0.151211885730566
105 0.147771761244541
106 0.143874299652616
107 0.139426383742543
108 0.134311722940358
109 0.128412261556667
110 0.121640687411639
111 0.11397518849302
112 0.105481729473712
113 0.0963101175651879
114 0.0866615897998435
115 0.0767418884622264
116 0.0667236309349116
117 0.056737670919234
118 0.04689658344488
119 0.0373348924791865
120 0.0282415302978802
121 0.019862970265339
122 0.0124670502083167
123 0.00627629132793523
124 0.00140155701365915
125 -0.00218549114334923
126 -0.00462559167169503
127 -0.00611183775857938
128 -0.00683321896325756
129 -0.00694610138225182
130 -0.0065762842635271
131 -0.00583826858086618
132 -0.00485234586959369
133 -0.00374431825808706
134 -0.00262529397390578
135 -0.00156337349900814
136 -0.000564692002756923
137 0.000423911443858044
138 0.00148659782152932
139 0.00268940218755188
140 0.00402759930654386
141 0.00539719456165648
142 0.00661202792037699
143 0.00746351193479119
144 0.00779720599268618
145 0.00757697912351927
146 0.00691667420503659
147 0.00606686619958517
148 0.00535190277350077
149 0.00506987328621491
150 0.011657501208517
151 0.00993728049129134
152 0.00661622564753613
153 0.00129180425861401
154 -0.00638584507360736
155 -0.0165742975002173
156 -0.029092183062371
157 -0.0433568497342194
158 -0.0584860854697555
159 -0.0735440969606216
160 -0.0877976378164937
161 -0.100848102005034
162 -0.11261520643108
163 -0.123234730952826
164 -0.132934493762561
165 -0.141923007012464
166 -0.150315467662
167 -0.158119539554792
168 -0.165278754811999
169 -0.171735716166135
170 -0.177470577507003
171 -0.182500201601492
172 -0.186855516444775
173 -0.190562174283719
174 -0.193637063845218
175 -0.196097156312308
176 -0.197969555330449
177 -0.199294120245057
178 -0.200116648498046
179 -0.200477138574922
180 -0.200401942510687
181 -0.199906278436802
182 -0.199004853310957
183 -0.197721566052125
184 -0.196091046658354
185 -0.194152612271028
186 -0.191942548129558
187 -0.189489047794992
188 -0.186810594338952
189 -0.183918747050505
190 -0.18082818012237
191 -0.177573882405892
192 -0.174226455503946
193 -0.170891337968332
194 -0.167686317229492
195 -0.164707539832966
196 -0.162002616037479
197 -0.159564657417241
198 -0.157348898961108
199 -0.155303065023242
200 -0.151639338412403
201 -0.150065013414117
202 -0.148713162310744
203 -0.147599891776855
204 -0.146710251111373
205 -0.146010806691789
206 -0.145473095757846
207 -0.145090301723391
208 -0.144874058531563
209 -0.144833142349214
210 -0.144948995717671
211 -0.145163670481639
212 -0.145386741939149
213 -0.145518414259718
214 -0.14547963482915
215 -0.14523572216154
216 -0.144800107722165
217 -0.144213505591223
218 -0.143508517809464
219 -0.142679041649649
220 -0.141670568911883
221 -0.140396500464006
222 -0.138774863407539
223 -0.136771016184941
224 -0.134425970899351
225 -0.131853875523365
226 -0.129209510729841
227 -0.126644994490402
228 -0.124277902393749
229 -0.122181425342697
230 -0.120394306712915
231 -0.118941306725136
232 -0.117852051942888
233 -0.117166615959734
234 -0.116923647534707
235 -0.117139771167372
236 -0.117796278983087
237 -0.118843712531656
238 -0.120222503004807
239 -0.121887697516064
240 -0.123823014603105
241 -0.12603552406311
242 -0.128534296318464
243 -0.131306594561381
244 -0.134306253529248
245 -0.137460796731728
246 -0.140693179404988
247 -0.14394679189674
248 -0.147200299160485
249 -0.150463067858726
};
\addlegendentry{Participant 1}
\addplot [very thick, color1]
table {%
0 0.0552085922308652
1 0.0390462405544661
2 0.0221647147294794
3 0.00465048521179036
4 -0.0132397371820635
5 -0.0311587468147814
6 -0.048731007706548
7 -0.0655750673348652
8 -0.0812924359355108
9 -0.0954516972274734
10 -0.107602688158625
11 -0.117333753056993
12 -0.124346878742106
13 -0.128507144883843
14 -0.129842950117871
15 -0.128509749245048
16 -0.124748936068814
17 -0.118864548301678
18 -0.111217041087773
19 -0.102215496654359
20 -0.0922900229979282
21 -0.0818425966340984
22 -0.0711940507088668
23 -0.0605536802799502
24 -0.0500299218752701
25 -0.0396811294480248
26 -0.0295854380199614
27 -0.0198954815996065
28 -0.0108446181624329
29 -0.00269404187869071
30 0.00435382302745962
31 0.0102287652329116
32 0.0150163849876804
33 0.0189249383310836
34 0.02221532602006
35 0.0251273361810534
36 0.0278349426032933
37 0.0304483852504551
38 0.0330532200740285
39 0.0357538835169881
40 0.0386890554068428
41 0.042004907269509
42 0.0457940939956504
43 0.0500238570069408
44 0.0544864627818206
45 0.0588058878346937
46 0.0625136615432712
47 0.0651658531120379
48 0.0664431055338225
49 0.066184325288094
50 0.0608953841540621
51 0.0557445455064692
52 0.0486817167863434
53 0.0394332198350352
54 0.027788374688577
55 0.0137435979700453
56 -0.00241467869151647
57 -0.020125725961024
58 -0.0386475797541489
59 -0.0571741444088553
60 -0.0749336968344126
61 -0.0912596004472887
62 -0.105645541084237
63 -0.117789809308111
64 -0.127613310303479
65 -0.135235907159673
66 -0.140918356256076
67 -0.144994544422471
68 -0.147814986244972
69 -0.149708607667066
70 -0.150960124527221
71 -0.151797138420383
72 -0.15238090233348
73 -0.152796344424607
74 -0.153041557467808
75 -0.15302400247186
76 -0.152575007804369
77 -0.151490307870315
78 -0.149592382309897
79 -0.146794797670603
80 -0.143138992659481
81 -0.138782182200748
82 -0.133941154125512
83 -0.128822361059788
84 -0.123575662130325
85 -0.118294371551201
86 -0.113057658295923
87 -0.107985939156897
88 -0.103266961642665
89 -0.0991221326765433
90 -0.0957222844425193
91 -0.0931017903990727
92 -0.0911221646011444
93 -0.0895021019603183
94 -0.0878959107203067
95 -0.0859893150365626
96 -0.0835846528815784
97 -0.0806529355139067
98 -0.0773365771651892
99 -0.0739022561432333
100 -0.0650508747436137
101 -0.0654176303804418
102 -0.0673929395558561
103 -0.0712995713654747
104 -0.077383749102612
105 -0.0857021466853991
106 -0.0960406778539488
107 -0.10790620502565
108 -0.120590558122355
109 -0.133272267088829
110 -0.145116102728287
111 -0.155351499089059
112 -0.163335988916104
113 -0.168613870100478
114 -0.170963403391021
115 -0.17041526971736
116 -0.167235972898845
117 -0.161886793615525
118 -0.154976334670587
119 -0.147221634133116
120 -0.139417117356787
121 -0.132387045411461
122 -0.126893930773984
123 -0.123512468580887
124 -0.122523439011926
125 -0.123883553934648
126 -0.127283544338988
127 -0.132259865125852
128 -0.138307948465243
129 -0.144958488376534
130 -0.151804563192907
131 -0.158489420348444
132 -0.164678217857285
133 -0.170041686296942
134 -0.174270263701791
135 -0.177117567407798
136 -0.178461516830313
137 -0.178377279518553
138 -0.177215748566402
139 -0.175651232773648
140 -0.174628765008978
141 -0.175174095713541
142 -0.178133431768574
143 -0.183976870423235
144 -0.192751426380397
145 -0.204167549116531
146 -0.217742245914439
147 -0.232919597785656
148 -0.249117463075197
149 -0.265702488514097
150 -0.351699721552824
151 -0.357347045654767
152 -0.363166454063877
153 -0.369301833954235
154 -0.375708592251382
155 -0.382201080835325
156 -0.388515695194983
157 -0.394367659387623
158 -0.399480133944213
159 -0.403578546751304
160 -0.406368362933459
161 -0.407530724700764
162 -0.40675874783089
163 -0.40382395442342
164 -0.398638586864701
165 -0.391288339904146
166 -0.382036864812631
167 -0.37131414154993
168 -0.359685223468512
169 -0.347781775824944
170 -0.336195047892992
171 -0.325361160358591
172 -0.315482681107983
173 -0.306517615978228
174 -0.298243046239307
175 -0.290374068079412
176 -0.282690261516792
177 -0.27510390913052
178 -0.267627868449658
179 -0.260269612615745
180 -0.252930786773183
181 -0.245377181060287
182 -0.237288462333274
183 -0.228355273336007
184 -0.21838312851944
185 -0.207371735932751
186 -0.195547100305785
187 -0.183336834723514
188 -0.171303780723425
189 -0.160071029407895
190 -0.150263166640069
191 -0.142466754171729
192 -0.137202778730861
193 -0.134903918629719
194 -0.135881414465181
195 -0.140261716712108
196 -0.147901582784395
197 -0.1583296525251
198 -0.170763564331688
199 -0.184218909589237
200 -0.210366791147392
201 -0.221773771384894
202 -0.231826033027779
203 -0.240717010729204
204 -0.248735696278002
205 -0.25609844339657
206 -0.262866778265404
207 -0.268960951658805
208 -0.274238233489324
209 -0.278590731912026
210 -0.282016212353581
211 -0.284626309193325
212 -0.286588828848039
213 -0.288043375016936
214 -0.289046372278468
215 -0.289576342813755
216 -0.289589312575436
217 -0.289091587142492
218 -0.288198645230083
219 -0.287155902682857
220 -0.286300240634884
221 -0.285958683545057
222 -0.286321156408877
223 -0.287353100316428
224 -0.288796547739719
225 -0.290260804424601
226 -0.291363410000298
227 -0.291863366008912
228 -0.291730363611403
229 -0.291118814340727
230 -0.290261619981978
231 -0.289340641879982
232 -0.288397471927971
233 -0.287317726514792
234 -0.28588305349533
235 -0.283861351019024
236 -0.281098885385496
237 -0.277579665031821
238 -0.273426797127178
239 -0.268843696043258
240 -0.264023476246947
241 -0.259070448337041
242 -0.253968365875113
243 -0.248609056434482
244 -0.242872124170432
245 -0.236718886573697
246 -0.230242770730522
247 -0.223634758127644
248 -0.217080960647441
249 -0.210659923453746
};
\addlegendentry{Participant 2}
\addplot [ultra thin, black, forget plot]
table {%
0 0.240699742509242
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
1 0.236042965117651
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.231086101853976
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
3 0.225804997252692
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
4 0.220225915188914
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
5 0.214409449387927
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
6 0.208421681243327
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
7 0.202306797487421
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
8 0.196072699406082
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
9 0.189694208323071
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
10 0.183133325113045
0 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
11 0.176372807783196
1 0.0390462405544661
};
\addplot [ultra thin, black, forget plot]
table {%
12 0.169455443426135
2 0.0221647147294794
};
\addplot [ultra thin, black, forget plot]
table {%
13 0.162516670843066
3 0.00465048521179036
};
\addplot [ultra thin, black, forget plot]
table {%
14 0.155795238984445
4 -0.0132397371820635
};
\addplot [ultra thin, black, forget plot]
table {%
15 0.149609991376771
5 -0.0311587468147814
};
\addplot [ultra thin, black, forget plot]
table {%
16 0.144303923053051
6 -0.048731007706548
};
\addplot [ultra thin, black, forget plot]
table {%
17 0.140174422284412
7 -0.0655750673348652
};
\addplot [ultra thin, black, forget plot]
table {%
18 0.137418195472105
8 -0.0812924359355108
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
9 -0.0954516972274734
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
10 -0.107602688158625
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
11 -0.117333753056993
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
12 -0.124346878742106
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
13 -0.128507144883843
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
14 -0.129842950117871
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
15 -0.128509749245048
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
16 -0.124748936068814
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
17 -0.118864548301678
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
18 -0.111217041087773
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
19 -0.102215496654359
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
20 -0.0922900229979282
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
21 -0.0818425966340984
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
22 -0.0711940507088668
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
23 -0.0605536802799502
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
24 -0.0500299218752701
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
25 -0.0396811294480248
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
26 -0.0295854380199614
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
27 -0.0198954815996065
};
\addplot [ultra thin, black, forget plot]
table {%
19 0.136111538398489
28 -0.0108446181624329
};
\addplot [ultra thin, black, forget plot]
table {%
20 0.136226387812166
29 -0.00269404187869071
};
\addplot [ultra thin, black, forget plot]
table {%
21 0.137665130983715
30 0.00435382302745962
};
\addplot [ultra thin, black, forget plot]
table {%
22 0.140293216256144
31 0.0102287652329116
};
\addplot [ultra thin, black, forget plot]
table {%
23 0.143956688138535
32 0.0150163849876804
};
\addplot [ultra thin, black, forget plot]
table {%
24 0.148483216368165
33 0.0189249383310836
};
\addplot [ultra thin, black, forget plot]
table {%
25 0.153673946281114
34 0.02221532602006
};
\addplot [ultra thin, black, forget plot]
table {%
26 0.159298601705197
35 0.0251273361810534
};
\addplot [ultra thin, black, forget plot]
table {%
27 0.165105830801608
36 0.0278349426032933
};
\addplot [ultra thin, black, forget plot]
table {%
28 0.170851686042682
37 0.0304483852504551
};
\addplot [ultra thin, black, forget plot]
table {%
29 0.176335914672281
38 0.0330532200740285
};
\addplot [ultra thin, black, forget plot]
table {%
30 0.18143006825604
39 0.0357538835169881
};
\addplot [ultra thin, black, forget plot]
table {%
31 0.186087357563066
40 0.0386890554068428
};
\addplot [ultra thin, black, forget plot]
table {%
32 0.190333489623266
41 0.042004907269509
};
\addplot [ultra thin, black, forget plot]
table {%
33 0.194243044659162
42 0.0457940939956504
};
\addplot [ultra thin, black, forget plot]
table {%
34 0.197907591030674
43 0.0500238570069408
};
\addplot [ultra thin, black, forget plot]
table {%
35 0.201402656910609
44 0.0544864627818206
};
\addplot [ultra thin, black, forget plot]
table {%
36 0.204762228666629
45 0.0588058878346937
};
\addplot [ultra thin, black, forget plot]
table {%
37 0.207968931683038
46 0.0625136615432712
};
\addplot [ultra thin, black, forget plot]
table {%
38 0.210961729680881
47 0.0651658531120379
};
\addplot [ultra thin, black, forget plot]
table {%
39 0.213654630131325
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
40 0.21595751173654
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
41 0.217793580752149
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
42 0.219110819245988
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
43 0.219885913286073
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
44 0.220121135518762
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
45 0.219836955939765
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
46 0.219063829136085
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
47 0.217835642636058
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
48 0.216185560154642
48 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
49 0.214143781617973
49 0.066184325288094
};
\addplot [ultra thin, black, forget plot]
table {%
50 0.208988485572545
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
51 0.205919396933596
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
52 0.202544623454894
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
53 0.198865605558703
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
54 0.194860069094233
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
55 0.190475108093197
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
56 0.185630033120883
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
57 0.180232663006283
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
58 0.174206804180369
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
59 0.167522301435806
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
60 0.16021585508858
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
61 0.152392725908377
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
62 0.144205989172551
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
63 0.135819671113276
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
64 0.127370854236515
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
65 0.118946762324755
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
66 0.110584285943319
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
67 0.102288925254876
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
68 0.0940644919897899
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
69 0.085943151587881
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
70 0.0780053983067932
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
71 0.0703828661203606
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
72 0.0632439598031264
50 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
73 0.0567703303283685
51 0.0557445455064692
};
\addplot [ultra thin, black, forget plot]
table {%
74 0.0511368108643524
52 0.0486817167863434
};
\addplot [ultra thin, black, forget plot]
table {%
75 0.046503979370299
52 0.0486817167863434
};
\addplot [ultra thin, black, forget plot]
table {%
76 0.0430218013377517
53 0.0394332198350352
};
\addplot [ultra thin, black, forget plot]
table {%
77 0.0408337328495239
53 0.0394332198350352
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
54 0.027788374688577
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
55 0.0137435979700453
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
56 -0.00241467869151647
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
57 -0.020125725961024
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
58 -0.0386475797541489
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
59 -0.0571741444088553
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
60 -0.0749336968344126
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
61 -0.0912596004472887
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
62 -0.105645541084237
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
63 -0.117789809308111
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
64 -0.127613310303479
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
65 -0.135235907159673
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
66 -0.140918356256076
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
67 -0.144994544422471
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
68 -0.147814986244972
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
69 -0.149708607667066
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
70 -0.150960124527221
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
71 -0.151797138420383
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
72 -0.15238090233348
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
73 -0.152796344424607
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
74 -0.153041557467808
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
75 -0.15302400247186
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
76 -0.152575007804369
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
77 -0.151490307870315
};
\addplot [ultra thin, black, forget plot]
table {%
78 0.0400707240773643
78 -0.149592382309897
};
\addplot [ultra thin, black, forget plot]
table {%
79 0.0408319001383528
79 -0.146794797670603
};
\addplot [ultra thin, black, forget plot]
table {%
80 0.0431577789129268
80 -0.143138992659481
};
\addplot [ultra thin, black, forget plot]
table {%
81 0.047009009101124
81 -0.138782182200748
};
\addplot [ultra thin, black, forget plot]
table {%
82 0.0522637746484236
82 -0.133941154125512
};
\addplot [ultra thin, black, forget plot]
table {%
83 0.0587367654328657
83 -0.128822361059788
};
\addplot [ultra thin, black, forget plot]
table {%
84 0.066209084976521
84 -0.123575662130325
};
\addplot [ultra thin, black, forget plot]
table {%
85 0.0744537679733567
85 -0.118294371551201
};
\addplot [ultra thin, black, forget plot]
table {%
86 0.0832479036857904
86 -0.113057658295923
};
\addplot [ultra thin, black, forget plot]
table {%
87 0.0923724889481066
87 -0.107985939156897
};
\addplot [ultra thin, black, forget plot]
table {%
88 0.101608373844588
88 -0.103266961642665
};
\addplot [ultra thin, black, forget plot]
table {%
89 0.11073737981638
89 -0.0991221326765433
};
\addplot [ultra thin, black, forget plot]
table {%
90 0.11955182191554
90 -0.0957222844425193
};
\addplot [ultra thin, black, forget plot]
table {%
91 0.127867658245788
91 -0.0931017903990727
};
\addplot [ultra thin, black, forget plot]
table {%
92 0.135532545976907
92 -0.0911221646011444
};
\addplot [ultra thin, black, forget plot]
table {%
93 0.142424236519454
93 -0.0895021019603183
};
\addplot [ultra thin, black, forget plot]
table {%
94 0.148443748880903
94 -0.0878959107203067
};
\addplot [ultra thin, black, forget plot]
table {%
95 0.15351231121295
95 -0.0859893150365626
};
\addplot [ultra thin, black, forget plot]
table {%
96 0.157576745146496
96 -0.0835846528815784
};
\addplot [ultra thin, black, forget plot]
table {%
97 0.160620000963555
97 -0.0806529355139067
};
\addplot [ultra thin, black, forget plot]
table {%
98 0.16266907950206
98 -0.0773365771651892
};
\addplot [ultra thin, black, forget plot]
table {%
99 0.163793919344999
99 -0.0739022561432333
};
\addplot [ultra thin, black, forget plot]
table {%
100 0.161185546857228
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
101 0.159252174497556
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
102 0.156935151274416
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
103 0.154256159446118
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
104 0.151211885730566
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
105 0.147771761244541
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
106 0.143874299652616
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
107 0.139426383742543
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
108 0.134311722940358
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
109 0.128412261556667
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
110 0.121640687411639
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
111 0.11397518849302
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
112 0.105481729473712
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
113 0.0963101175651879
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
114 0.0866615897998435
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
115 0.0767418884622264
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
116 0.0667236309349116
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
117 0.056737670919234
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
118 0.04689658344488
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
119 0.0373348924791865
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
120 0.0282415302978802
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
121 0.019862970265339
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
122 0.0124670502083167
100 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
123 0.00627629132793523
101 -0.0654176303804418
};
\addplot [ultra thin, black, forget plot]
table {%
124 0.00140155701365915
102 -0.0673929395558561
};
\addplot [ultra thin, black, forget plot]
table {%
125 -0.00218549114334923
102 -0.0673929395558561
};
\addplot [ultra thin, black, forget plot]
table {%
126 -0.00462559167169503
103 -0.0712995713654747
};
\addplot [ultra thin, black, forget plot]
table {%
127 -0.00611183775857938
103 -0.0712995713654747
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
104 -0.077383749102612
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
105 -0.0857021466853991
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
106 -0.0960406778539488
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
107 -0.10790620502565
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
108 -0.120590558122355
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
109 -0.133272267088829
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
110 -0.145116102728287
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
111 -0.155351499089059
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
112 -0.163335988916104
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
113 -0.168613870100478
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
114 -0.170963403391021
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
115 -0.17041526971736
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
116 -0.167235972898845
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
117 -0.161886793615525
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
118 -0.154976334670587
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
119 -0.147221634133116
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
120 -0.139417117356787
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
121 -0.132387045411461
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
122 -0.126893930773984
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
123 -0.123512468580887
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
124 -0.122523439011926
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
125 -0.123883553934648
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
126 -0.127283544338988
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
127 -0.132259865125852
};
\addplot [ultra thin, black, forget plot]
table {%
128 -0.00683321896325756
128 -0.138307948465243
};
\addplot [ultra thin, black, forget plot]
table {%
129 -0.00694610138225182
129 -0.144958488376534
};
\addplot [ultra thin, black, forget plot]
table {%
130 -0.0065762842635271
130 -0.151804563192907
};
\addplot [ultra thin, black, forget plot]
table {%
131 -0.00583826858086618
131 -0.158489420348444
};
\addplot [ultra thin, black, forget plot]
table {%
132 -0.00485234586959369
132 -0.164678217857285
};
\addplot [ultra thin, black, forget plot]
table {%
133 -0.00374431825808706
133 -0.170041686296942
};
\addplot [ultra thin, black, forget plot]
table {%
134 -0.00262529397390578
134 -0.174270263701791
};
\addplot [ultra thin, black, forget plot]
table {%
135 -0.00156337349900814
135 -0.177117567407798
};
\addplot [ultra thin, black, forget plot]
table {%
136 -0.000564692002756923
136 -0.178461516830313
};
\addplot [ultra thin, black, forget plot]
table {%
137 0.000423911443858044
137 -0.178377279518553
};
\addplot [ultra thin, black, forget plot]
table {%
138 0.00148659782152932
138 -0.177215748566402
};
\addplot [ultra thin, black, forget plot]
table {%
139 0.00268940218755188
139 -0.175651232773648
};
\addplot [ultra thin, black, forget plot]
table {%
140 0.00402759930654386
140 -0.174628765008978
};
\addplot [ultra thin, black, forget plot]
table {%
141 0.00539719456165648
141 -0.175174095713541
};
\addplot [ultra thin, black, forget plot]
table {%
142 0.00661202792037699
142 -0.178133431768574
};
\addplot [ultra thin, black, forget plot]
table {%
143 0.00746351193479119
143 -0.183976870423235
};
\addplot [ultra thin, black, forget plot]
table {%
144 0.00779720599268618
144 -0.192751426380397
};
\addplot [ultra thin, black, forget plot]
table {%
145 0.00757697912351927
145 -0.204167549116531
};
\addplot [ultra thin, black, forget plot]
table {%
146 0.00691667420503659
146 -0.217742245914439
};
\addplot [ultra thin, black, forget plot]
table {%
147 0.00606686619958517
147 -0.232919597785656
};
\addplot [ultra thin, black, forget plot]
table {%
148 0.00535190277350077
148 -0.249117463075197
};
\addplot [ultra thin, black, forget plot]
table {%
149 0.00506987328621491
149 -0.265702488514097
};
\addplot [ultra thin, black, forget plot]
table {%
150 0.011657501208517
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
151 0.00993728049129134
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
152 0.00661622564753613
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
153 0.00129180425861401
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
154 -0.00638584507360736
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
155 -0.0165742975002173
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
156 -0.029092183062371
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
157 -0.0433568497342194
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
158 -0.0584860854697555
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
159 -0.0735440969606216
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
160 -0.0877976378164937
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
161 -0.100848102005034
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
162 -0.11261520643108
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
163 -0.123234730952826
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
164 -0.132934493762561
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
165 -0.141923007012464
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
166 -0.150315467662
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
167 -0.158119539554792
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
168 -0.165278754811999
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
169 -0.171735716166135
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
170 -0.177470577507003
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
171 -0.182500201601492
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
172 -0.186855516444775
150 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
173 -0.190562174283719
151 -0.357347045654767
};
\addplot [ultra thin, black, forget plot]
table {%
174 -0.193637063845218
152 -0.363166454063877
};
\addplot [ultra thin, black, forget plot]
table {%
175 -0.196097156312308
152 -0.363166454063877
};
\addplot [ultra thin, black, forget plot]
table {%
176 -0.197969555330449
153 -0.369301833954235
};
\addplot [ultra thin, black, forget plot]
table {%
177 -0.199294120245057
153 -0.369301833954235
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
154 -0.375708592251382
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
155 -0.382201080835325
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
156 -0.388515695194983
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
157 -0.394367659387623
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
158 -0.399480133944213
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
159 -0.403578546751304
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
160 -0.406368362933459
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
161 -0.407530724700764
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
162 -0.40675874783089
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
163 -0.40382395442342
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
164 -0.398638586864701
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
165 -0.391288339904146
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
166 -0.382036864812631
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
167 -0.37131414154993
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
168 -0.359685223468512
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
169 -0.347781775824944
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
170 -0.336195047892992
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
171 -0.325361160358591
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
172 -0.315482681107983
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
173 -0.306517615978228
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
174 -0.298243046239307
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
175 -0.290374068079412
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
176 -0.282690261516792
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
177 -0.27510390913052
};
\addplot [ultra thin, black, forget plot]
table {%
178 -0.200116648498046
178 -0.267627868449658
};
\addplot [ultra thin, black, forget plot]
table {%
179 -0.200477138574922
179 -0.260269612615745
};
\addplot [ultra thin, black, forget plot]
table {%
180 -0.200401942510687
180 -0.252930786773183
};
\addplot [ultra thin, black, forget plot]
table {%
181 -0.199906278436802
181 -0.245377181060287
};
\addplot [ultra thin, black, forget plot]
table {%
182 -0.199004853310957
182 -0.237288462333274
};
\addplot [ultra thin, black, forget plot]
table {%
183 -0.197721566052125
183 -0.228355273336007
};
\addplot [ultra thin, black, forget plot]
table {%
184 -0.196091046658354
184 -0.21838312851944
};
\addplot [ultra thin, black, forget plot]
table {%
185 -0.194152612271028
185 -0.207371735932751
};
\addplot [ultra thin, black, forget plot]
table {%
186 -0.191942548129558
186 -0.195547100305785
};
\addplot [ultra thin, black, forget plot]
table {%
187 -0.189489047794992
187 -0.183336834723514
};
\addplot [ultra thin, black, forget plot]
table {%
188 -0.186810594338952
188 -0.171303780723425
};
\addplot [ultra thin, black, forget plot]
table {%
189 -0.183918747050505
189 -0.160071029407895
};
\addplot [ultra thin, black, forget plot]
table {%
190 -0.18082818012237
190 -0.150263166640069
};
\addplot [ultra thin, black, forget plot]
table {%
191 -0.177573882405892
191 -0.142466754171729
};
\addplot [ultra thin, black, forget plot]
table {%
192 -0.174226455503946
192 -0.137202778730861
};
\addplot [ultra thin, black, forget plot]
table {%
193 -0.170891337968332
193 -0.134903918629719
};
\addplot [ultra thin, black, forget plot]
table {%
194 -0.167686317229492
194 -0.135881414465181
};
\addplot [ultra thin, black, forget plot]
table {%
195 -0.164707539832966
195 -0.140261716712108
};
\addplot [ultra thin, black, forget plot]
table {%
196 -0.162002616037479
196 -0.147901582784395
};
\addplot [ultra thin, black, forget plot]
table {%
197 -0.159564657417241
197 -0.1583296525251
};
\addplot [ultra thin, black, forget plot]
table {%
198 -0.157348898961108
198 -0.170763564331688
};
\addplot [ultra thin, black, forget plot]
table {%
199 -0.155303065023242
199 -0.184218909589237
};
\addplot [ultra thin, black, forget plot]
table {%
200 -0.151639338412403
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
201 -0.150065013414117
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
202 -0.148713162310744
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
203 -0.147599891776855
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
204 -0.146710251111373
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
205 -0.146010806691789
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
206 -0.145473095757846
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
207 -0.145090301723391
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
208 -0.144874058531563
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
209 -0.144833142349214
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
210 -0.144948995717671
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
211 -0.145163670481639
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
212 -0.145386741939149
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
213 -0.145518414259718
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
214 -0.14547963482915
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
215 -0.14523572216154
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
216 -0.144800107722165
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
217 -0.144213505591223
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
218 -0.143508517809464
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
219 -0.142679041649649
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
220 -0.141670568911883
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
221 -0.140396500464006
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
222 -0.138774863407539
200 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
223 -0.136771016184941
201 -0.221773771384894
};
\addplot [ultra thin, black, forget plot]
table {%
224 -0.134425970899351
202 -0.231826033027779
};
\addplot [ultra thin, black, forget plot]
table {%
225 -0.131853875523365
202 -0.231826033027779
};
\addplot [ultra thin, black, forget plot]
table {%
226 -0.129209510729841
203 -0.240717010729204
};
\addplot [ultra thin, black, forget plot]
table {%
227 -0.126644994490402
203 -0.240717010729204
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
204 -0.248735696278002
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
205 -0.25609844339657
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
206 -0.262866778265404
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
207 -0.268960951658805
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
208 -0.274238233489324
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
209 -0.278590731912026
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
210 -0.282016212353581
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
211 -0.284626309193325
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
212 -0.286588828848039
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
213 -0.288043375016936
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
214 -0.289046372278468
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
215 -0.289576342813755
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
216 -0.289589312575436
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
217 -0.289091587142492
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
218 -0.288198645230083
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
219 -0.287155902682857
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
220 -0.286300240634884
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
221 -0.285958683545057
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
222 -0.286321156408877
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
223 -0.287353100316428
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
224 -0.288796547739719
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
225 -0.290260804424601
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
226 -0.291363410000298
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
227 -0.291863366008912
};
\addplot [ultra thin, black, forget plot]
table {%
228 -0.124277902393749
228 -0.291730363611403
};
\addplot [ultra thin, black, forget plot]
table {%
229 -0.122181425342697
229 -0.291118814340727
};
\addplot [ultra thin, black, forget plot]
table {%
230 -0.120394306712915
230 -0.290261619981978
};
\addplot [ultra thin, black, forget plot]
table {%
231 -0.118941306725136
231 -0.289340641879982
};
\addplot [ultra thin, black, forget plot]
table {%
232 -0.117852051942888
232 -0.288397471927971
};
\addplot [ultra thin, black, forget plot]
table {%
233 -0.117166615959734
233 -0.287317726514792
};
\addplot [ultra thin, black, forget plot]
table {%
234 -0.116923647534707
234 -0.28588305349533
};
\addplot [ultra thin, black, forget plot]
table {%
235 -0.117139771167372
235 -0.283861351019024
};
\addplot [ultra thin, black, forget plot]
table {%
236 -0.117796278983087
236 -0.281098885385496
};
\addplot [ultra thin, black, forget plot]
table {%
237 -0.118843712531656
237 -0.277579665031821
};
\addplot [ultra thin, black, forget plot]
table {%
238 -0.120222503004807
238 -0.273426797127178
};
\addplot [ultra thin, black, forget plot]
table {%
239 -0.121887697516064
239 -0.268843696043258
};
\addplot [ultra thin, black, forget plot]
table {%
240 -0.123823014603105
240 -0.264023476246947
};
\addplot [ultra thin, black, forget plot]
table {%
241 -0.12603552406311
241 -0.259070448337041
};
\addplot [ultra thin, black, forget plot]
table {%
242 -0.128534296318464
242 -0.253968365875113
};
\addplot [ultra thin, black, forget plot]
table {%
243 -0.131306594561381
243 -0.248609056434482
};
\addplot [ultra thin, black, forget plot]
table {%
244 -0.134306253529248
244 -0.242872124170432
};
\addplot [ultra thin, black, forget plot]
table {%
245 -0.137460796731728
245 -0.236718886573697
};
\addplot [ultra thin, black, forget plot]
table {%
246 -0.140693179404988
246 -0.230242770730522
};
\addplot [ultra thin, black, forget plot]
table {%
247 -0.14394679189674
247 -0.223634758127644
};
\addplot [ultra thin, black, forget plot]
table {%
248 -0.147200299160485
248 -0.217080960647441
};
\addplot [ultra thin, black, forget plot]
table {%
249 -0.150463067858726
249 -0.210659923453746
};
\end{axis}

\end{tikzpicture}


==> figs/dtw_viz_five_trials.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.286274509803922,0.36078431372549,0.435294117647059}
\definecolor{color1}{rgb}{0.596078431372549,0.266666666666667,0.27843137254902}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
%title={Optimal Alignment Computed via Dynamic Time Warping},
tick align=outside,
x grid style={white},
xmajorgrids,
xlabel={Time (s)},
%xmajorticks=false,
xmin=-1.145, xmax=26.245,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ylabel={Normalized Channel Value},
%ymajorticks=false,
ymin=-0.439942248061264, ymax=0.273111265869743,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0]
table {%
0.1 0.240699742509242
0.2 0.236042965117651
0.3 0.231086101853976
0.4 0.225804997252692
0.5 0.220225915188914
0.6 0.214409449387927
0.7 0.208421681243327
0.8 0.202306797487421
0.9 0.196072699406082
1 0.189694208323071
1.1 0.183133325113045
1.2 0.176372807783196
1.3 0.169455443426135
1.4 0.162516670843066
1.5 0.155795238984445
1.6 0.149609991376771
1.7 0.144303923053051
1.8 0.140174422284412
1.9 0.137418195472105
2 0.136111538398489
2.1 0.136226387812166
2.2 0.137665130983715
2.3 0.140293216256144
2.4 0.143956688138535
2.5 0.148483216368165
2.6 0.153673946281114
2.7 0.159298601705197
2.8 0.165105830801608
2.9 0.170851686042682
3 0.176335914672281
3.1 0.18143006825604
3.2 0.186087357563066
3.3 0.190333489623266
3.4 0.194243044659162
3.5 0.197907591030674
3.6 0.201402656910609
3.7 0.204762228666629
3.8 0.207968931683038
3.9 0.210961729680881
4 0.213654630131325
4.1 0.21595751173654
4.2 0.217793580752149
4.3 0.219110819245988
4.4 0.219885913286073
4.5 0.220121135518762
4.6 0.219836955939765
4.7 0.219063829136085
4.8 0.217835642636058
4.9 0.216185560154642
5 0.214143781617973
5.1 0.208988485572545
5.2 0.205919396933596
5.3 0.202544623454894
5.4 0.198865605558703
5.5 0.194860069094233
5.6 0.190475108093197
5.7 0.185630033120883
5.8 0.180232663006283
5.9 0.174206804180369
6 0.167522301435806
6.1 0.16021585508858
6.2 0.152392725908377
6.3 0.144205989172551
6.4 0.135819671113276
6.5 0.127370854236515
6.6 0.118946762324755
6.7 0.110584285943319
6.8 0.102288925254876
6.9 0.0940644919897899
7 0.085943151587881
7.1 0.0780053983067932
7.2 0.0703828661203606
7.3 0.0632439598031264
7.4 0.0567703303283685
7.5 0.0511368108643524
7.6 0.046503979370299
7.7 0.0430218013377517
7.8 0.0408337328495239
7.9 0.0400707240773643
8 0.0408319001383528
8.1 0.0431577789129268
8.2 0.047009009101124
8.3 0.0522637746484236
8.4 0.0587367654328657
8.5 0.066209084976521
8.6 0.0744537679733567
8.7 0.0832479036857904
8.8 0.0923724889481066
8.9 0.101608373844588
9 0.11073737981638
9.1 0.11955182191554
9.2 0.127867658245788
9.3 0.135532545976907
9.4 0.142424236519454
9.5 0.148443748880903
9.6 0.15351231121295
9.7 0.157576745146496
9.8 0.160620000963555
9.9 0.16266907950206
10 0.163793919344999
10.1 0.161185546857228
10.2 0.159252174497556
10.3 0.156935151274416
10.4 0.154256159446118
10.5 0.151211885730566
10.6 0.147771761244541
10.7 0.143874299652616
10.8 0.139426383742543
10.9 0.134311722940358
11 0.128412261556667
11.1 0.121640687411639
11.2 0.11397518849302
11.3 0.105481729473712
11.4 0.0963101175651879
11.5 0.0866615897998435
11.6 0.0767418884622264
11.7 0.0667236309349116
11.8 0.056737670919234
11.9 0.04689658344488
12 0.0373348924791865
12.1 0.0282415302978802
12.2 0.019862970265339
12.3 0.0124670502083167
12.4 0.00627629132793523
12.5 0.00140155701365915
12.6 -0.00218549114334923
12.7 -0.00462559167169503
12.8 -0.00611183775857938
12.9 -0.00683321896325756
13 -0.00694610138225182
13.1 -0.0065762842635271
13.2 -0.00583826858086618
13.3 -0.00485234586959369
13.4 -0.00374431825808706
13.5 -0.00262529397390578
13.6 -0.00156337349900814
13.7 -0.000564692002756923
13.8 0.000423911443858044
13.9 0.00148659782152932
14 0.00268940218755188
14.1 0.00402759930654386
14.2 0.00539719456165648
14.3 0.00661202792037699
14.4 0.00746351193479119
14.5 0.00779720599268618
14.6 0.00757697912351927
14.7 0.00691667420503659
14.8 0.00606686619958517
14.9 0.00535190277350077
15 0.00506987328621491
15.1 0.011657501208517
15.2 0.00993728049129134
15.3 0.00661622564753613
15.4 0.00129180425861401
15.5 -0.00638584507360736
15.6 -0.0165742975002173
15.7 -0.029092183062371
15.8 -0.0433568497342194
15.9 -0.0584860854697555
16 -0.0735440969606216
16.1 -0.0877976378164937
16.2 -0.100848102005034
16.3 -0.11261520643108
16.4 -0.123234730952826
16.5 -0.132934493762561
16.6 -0.141923007012464
16.7 -0.150315467662
16.8 -0.158119539554792
16.9 -0.165278754811999
17 -0.171735716166135
17.1 -0.177470577507003
17.2 -0.182500201601492
17.3 -0.186855516444775
17.4 -0.190562174283719
17.5 -0.193637063845218
17.6 -0.196097156312308
17.7 -0.197969555330449
17.8 -0.199294120245057
17.9 -0.200116648498046
18 -0.200477138574922
18.1 -0.200401942510687
18.2 -0.199906278436802
18.3 -0.199004853310957
18.4 -0.197721566052125
18.5 -0.196091046658354
18.6 -0.194152612271028
18.7 -0.191942548129558
18.8 -0.189489047794992
18.9 -0.186810594338952
19 -0.183918747050505
19.1 -0.18082818012237
19.2 -0.177573882405892
19.3 -0.174226455503946
19.4 -0.170891337968332
19.5 -0.167686317229492
19.6 -0.164707539832966
19.7 -0.162002616037479
19.8 -0.159564657417241
19.9 -0.157348898961108
20 -0.155303065023242
20.1 -0.151639338412403
20.2 -0.150065013414117
20.3 -0.148713162310744
20.4 -0.147599891776855
20.5 -0.146710251111373
20.6 -0.146010806691789
20.7 -0.145473095757846
20.8 -0.145090301723391
20.9 -0.144874058531563
21 -0.144833142349214
21.1 -0.144948995717671
21.2 -0.145163670481639
21.3 -0.145386741939149
21.4 -0.145518414259718
21.5 -0.14547963482915
21.6 -0.14523572216154
21.7 -0.144800107722165
21.8 -0.144213505591223
21.9 -0.143508517809464
22 -0.142679041649649
22.1 -0.141670568911883
22.2 -0.140396500464006
22.3 -0.138774863407539
22.4 -0.136771016184941
22.5 -0.134425970899351
22.6 -0.131853875523365
22.7 -0.129209510729841
22.8 -0.126644994490402
22.9 -0.124277902393749
23 -0.122181425342697
23.1 -0.120394306712915
23.2 -0.118941306725136
23.3 -0.117852051942888
23.4 -0.117166615959734
23.5 -0.116923647534707
23.6 -0.117139771167372
23.7 -0.117796278983087
23.8 -0.118843712531656
23.9 -0.120222503004807
24 -0.121887697516064
24.1 -0.123823014603105
24.2 -0.12603552406311
24.3 -0.128534296318464
24.4 -0.131306594561381
24.5 -0.134306253529248
24.6 -0.137460796731728
24.7 -0.140693179404988
24.8 -0.14394679189674
24.9 -0.147200299160485
25 -0.150463067858726
};
\addlegendentry{Participant 1}
\addplot [very thick, color1]
table {%
0.1 0.0552085922308652
0.2 0.0390462405544661
0.3 0.0221647147294794
0.4 0.00465048521179036
0.5 -0.0132397371820635
0.6 -0.0311587468147814
0.7 -0.048731007706548
0.8 -0.0655750673348652
0.9 -0.0812924359355108
1 -0.0954516972274734
1.1 -0.107602688158625
1.2 -0.117333753056993
1.3 -0.124346878742106
1.4 -0.128507144883843
1.5 -0.129842950117871
1.6 -0.128509749245048
1.7 -0.124748936068814
1.8 -0.118864548301678
1.9 -0.111217041087773
2 -0.102215496654359
2.1 -0.0922900229979282
2.2 -0.0818425966340984
2.3 -0.0711940507088668
2.4 -0.0605536802799502
2.5 -0.0500299218752701
2.6 -0.0396811294480248
2.7 -0.0295854380199614
2.8 -0.0198954815996065
2.9 -0.0108446181624329
3 -0.00269404187869071
3.1 0.00435382302745962
3.2 0.0102287652329116
3.3 0.0150163849876804
3.4 0.0189249383310836
3.5 0.02221532602006
3.6 0.0251273361810534
3.7 0.0278349426032933
3.8 0.0304483852504551
3.9 0.0330532200740285
4 0.0357538835169881
4.1 0.0386890554068428
4.2 0.042004907269509
4.3 0.0457940939956504
4.4 0.0500238570069408
4.5 0.0544864627818206
4.6 0.0588058878346937
4.7 0.0625136615432712
4.8 0.0651658531120379
4.9 0.0664431055338225
5 0.066184325288094
5.1 0.0608953841540621
5.2 0.0557445455064692
5.3 0.0486817167863434
5.4 0.0394332198350352
5.5 0.027788374688577
5.6 0.0137435979700453
5.7 -0.00241467869151647
5.8 -0.020125725961024
5.9 -0.0386475797541489
6 -0.0571741444088553
6.1 -0.0749336968344126
6.2 -0.0912596004472887
6.3 -0.105645541084237
6.4 -0.117789809308111
6.5 -0.127613310303479
6.6 -0.135235907159673
6.7 -0.140918356256076
6.8 -0.144994544422471
6.9 -0.147814986244972
7 -0.149708607667066
7.1 -0.150960124527221
7.2 -0.151797138420383
7.3 -0.15238090233348
7.4 -0.152796344424607
7.5 -0.153041557467808
7.6 -0.15302400247186
7.7 -0.152575007804369
7.8 -0.151490307870315
7.9 -0.149592382309897
8 -0.146794797670603
8.1 -0.143138992659481
8.2 -0.138782182200748
8.3 -0.133941154125512
8.4 -0.128822361059788
8.5 -0.123575662130325
8.6 -0.118294371551201
8.7 -0.113057658295923
8.8 -0.107985939156897
8.9 -0.103266961642665
9 -0.0991221326765433
9.1 -0.0957222844425193
9.2 -0.0931017903990727
9.3 -0.0911221646011444
9.4 -0.0895021019603183
9.5 -0.0878959107203067
9.6 -0.0859893150365626
9.7 -0.0835846528815784
9.8 -0.0806529355139067
9.9 -0.0773365771651892
10 -0.0739022561432333
10.1 -0.0650508747436137
10.2 -0.0654176303804418
10.3 -0.0673929395558561
10.4 -0.0712995713654747
10.5 -0.077383749102612
10.6 -0.0857021466853991
10.7 -0.0960406778539488
10.8 -0.10790620502565
10.9 -0.120590558122355
11 -0.133272267088829
11.1 -0.145116102728287
11.2 -0.155351499089059
11.3 -0.163335988916104
11.4 -0.168613870100478
11.5 -0.170963403391021
11.6 -0.17041526971736
11.7 -0.167235972898845
11.8 -0.161886793615525
11.9 -0.154976334670587
12 -0.147221634133116
12.1 -0.139417117356787
12.2 -0.132387045411461
12.3 -0.126893930773984
12.4 -0.123512468580887
12.5 -0.122523439011926
12.6 -0.123883553934648
12.7 -0.127283544338988
12.8 -0.132259865125852
12.9 -0.138307948465243
13 -0.144958488376534
13.1 -0.151804563192907
13.2 -0.158489420348444
13.3 -0.164678217857285
13.4 -0.170041686296942
13.5 -0.174270263701791
13.6 -0.177117567407798
13.7 -0.178461516830313
13.8 -0.178377279518553
13.9 -0.177215748566402
14 -0.175651232773648
14.1 -0.174628765008978
14.2 -0.175174095713541
14.3 -0.178133431768574
14.4 -0.183976870423235
14.5 -0.192751426380397
14.6 -0.204167549116531
14.7 -0.217742245914439
14.8 -0.232919597785656
14.9 -0.249117463075197
15 -0.265702488514097
15.1 -0.351699721552824
15.2 -0.357347045654767
15.3 -0.363166454063877
15.4 -0.369301833954235
15.5 -0.375708592251382
15.6 -0.382201080835325
15.7 -0.388515695194983
15.8 -0.394367659387623
15.9 -0.399480133944213
16 -0.403578546751304
16.1 -0.406368362933459
16.2 -0.407530724700764
16.3 -0.40675874783089
16.4 -0.40382395442342
16.5 -0.398638586864701
16.6 -0.391288339904146
16.7 -0.382036864812631
16.8 -0.37131414154993
16.9 -0.359685223468512
17 -0.347781775824944
17.1 -0.336195047892992
17.2 -0.325361160358591
17.3 -0.315482681107983
17.4 -0.306517615978228
17.5 -0.298243046239307
17.6 -0.290374068079412
17.7 -0.282690261516792
17.8 -0.27510390913052
17.9 -0.267627868449658
18 -0.260269612615745
18.1 -0.252930786773183
18.2 -0.245377181060287
18.3 -0.237288462333274
18.4 -0.228355273336007
18.5 -0.21838312851944
18.6 -0.207371735932751
18.7 -0.195547100305785
18.8 -0.183336834723514
18.9 -0.171303780723425
19 -0.160071029407895
19.1 -0.150263166640069
19.2 -0.142466754171729
19.3 -0.137202778730861
19.4 -0.134903918629719
19.5 -0.135881414465181
19.6 -0.140261716712108
19.7 -0.147901582784395
19.8 -0.1583296525251
19.9 -0.170763564331688
20 -0.184218909589237
20.1 -0.210366791147392
20.2 -0.221773771384894
20.3 -0.231826033027779
20.4 -0.240717010729204
20.5 -0.248735696278002
20.6 -0.25609844339657
20.7 -0.262866778265404
20.8 -0.268960951658805
20.9 -0.274238233489324
21 -0.278590731912026
21.1 -0.282016212353581
21.2 -0.284626309193325
21.3 -0.286588828848039
21.4 -0.288043375016936
21.5 -0.289046372278468
21.6 -0.289576342813755
21.7 -0.289589312575436
21.8 -0.289091587142492
21.9 -0.288198645230083
22 -0.287155902682857
22.1 -0.286300240634884
22.2 -0.285958683545057
22.3 -0.286321156408877
22.4 -0.287353100316428
22.5 -0.288796547739719
22.6 -0.290260804424601
22.7 -0.291363410000298
22.8 -0.291863366008912
22.9 -0.291730363611403
23 -0.291118814340727
23.1 -0.290261619981978
23.2 -0.289340641879982
23.3 -0.288397471927971
23.4 -0.287317726514792
23.5 -0.28588305349533
23.6 -0.283861351019024
23.7 -0.281098885385496
23.8 -0.277579665031821
23.9 -0.273426797127178
24 -0.268843696043258
24.1 -0.264023476246947
24.2 -0.259070448337041
24.3 -0.253968365875113
24.4 -0.248609056434482
24.5 -0.242872124170432
24.6 -0.236718886573697
24.7 -0.230242770730522
24.8 -0.223634758127644
24.9 -0.217080960647441
25 -0.210659923453746
};
\addlegendentry{Participant 2}
\addplot [very thick, black, dashed]
table {%
5 -0.439942248061264
5 0.273111265869743
};
\addlegendentry{Trial Boundary}
\addplot [very thick, black, dashed, forget plot]
table {%
10 -0.439942248061264
10 0.273111265869743
};
\addplot [very thick, black, dashed, forget plot]
table {%
15 -0.439942248061264
15 0.273111265869743
};
\addplot [very thick, black, dashed, forget plot]
table {%
20 -0.439942248061264
20 0.273111265869743
};
\addplot [ultra thin, black, forget plot]
table {%
0.1 0.240699742509242
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
0.2 0.236042965117651
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
0.3 0.231086101853976
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
0.4 0.225804997252692
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
0.5 0.220225915188914
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
0.6 0.214409449387927
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
0.7 0.208421681243327
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
0.8 0.202306797487421
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
0.9 0.196072699406082
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
1 0.189694208323071
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
1.1 0.183133325113045
0.1 0.0552085922308652
};
\addplot [ultra thin, black, forget plot]
table {%
1.2 0.176372807783196
0.2 0.0390462405544661
};
\addplot [ultra thin, black, forget plot]
table {%
1.3 0.169455443426135
0.3 0.0221647147294794
};
\addplot [ultra thin, black, forget plot]
table {%
1.4 0.162516670843066
0.4 0.00465048521179036
};
\addplot [ultra thin, black, forget plot]
table {%
1.5 0.155795238984445
0.5 -0.0132397371820635
};
\addplot [ultra thin, black, forget plot]
table {%
1.6 0.149609991376771
0.6 -0.0311587468147814
};
\addplot [ultra thin, black, forget plot]
table {%
1.7 0.144303923053051
0.7 -0.048731007706548
};
\addplot [ultra thin, black, forget plot]
table {%
1.8 0.140174422284412
0.8 -0.0655750673348652
};
\addplot [ultra thin, black, forget plot]
table {%
1.9 0.137418195472105
0.9 -0.0812924359355108
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1 -0.0954516972274734
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1.1 -0.107602688158625
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1.2 -0.117333753056993
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1.3 -0.124346878742106
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1.4 -0.128507144883843
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1.5 -0.129842950117871
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1.6 -0.128509749245048
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1.7 -0.124748936068814
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1.8 -0.118864548301678
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
1.9 -0.111217041087773
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2 -0.102215496654359
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2.1 -0.0922900229979282
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2.2 -0.0818425966340984
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2.3 -0.0711940507088668
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2.4 -0.0605536802799502
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2.5 -0.0500299218752701
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2.6 -0.0396811294480248
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2.7 -0.0295854380199614
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2.8 -0.0198954815996065
};
\addplot [ultra thin, black, forget plot]
table {%
2 0.136111538398489
2.9 -0.0108446181624329
};
\addplot [ultra thin, black, forget plot]
table {%
2.1 0.136226387812166
3 -0.00269404187869071
};
\addplot [ultra thin, black, forget plot]
table {%
2.2 0.137665130983715
3.1 0.00435382302745962
};
\addplot [ultra thin, black, forget plot]
table {%
2.3 0.140293216256144
3.2 0.0102287652329116
};
\addplot [ultra thin, black, forget plot]
table {%
2.4 0.143956688138535
3.3 0.0150163849876804
};
\addplot [ultra thin, black, forget plot]
table {%
2.5 0.148483216368165
3.4 0.0189249383310836
};
\addplot [ultra thin, black, forget plot]
table {%
2.6 0.153673946281114
3.5 0.02221532602006
};
\addplot [ultra thin, black, forget plot]
table {%
2.7 0.159298601705197
3.6 0.0251273361810534
};
\addplot [ultra thin, black, forget plot]
table {%
2.8 0.165105830801608
3.7 0.0278349426032933
};
\addplot [ultra thin, black, forget plot]
table {%
2.9 0.170851686042682
3.8 0.0304483852504551
};
\addplot [ultra thin, black, forget plot]
table {%
3 0.176335914672281
3.9 0.0330532200740285
};
\addplot [ultra thin, black, forget plot]
table {%
3.1 0.18143006825604
4 0.0357538835169881
};
\addplot [ultra thin, black, forget plot]
table {%
3.2 0.186087357563066
4.1 0.0386890554068428
};
\addplot [ultra thin, black, forget plot]
table {%
3.3 0.190333489623266
4.2 0.042004907269509
};
\addplot [ultra thin, black, forget plot]
table {%
3.4 0.194243044659162
4.3 0.0457940939956504
};
\addplot [ultra thin, black, forget plot]
table {%
3.5 0.197907591030674
4.4 0.0500238570069408
};
\addplot [ultra thin, black, forget plot]
table {%
3.6 0.201402656910609
4.5 0.0544864627818206
};
\addplot [ultra thin, black, forget plot]
table {%
3.7 0.204762228666629
4.6 0.0588058878346937
};
\addplot [ultra thin, black, forget plot]
table {%
3.8 0.207968931683038
4.7 0.0625136615432712
};
\addplot [ultra thin, black, forget plot]
table {%
3.9 0.210961729680881
4.8 0.0651658531120379
};
\addplot [ultra thin, black, forget plot]
table {%
4 0.213654630131325
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
4.1 0.21595751173654
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
4.2 0.217793580752149
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
4.3 0.219110819245988
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
4.4 0.219885913286073
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
4.5 0.220121135518762
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
4.6 0.219836955939765
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
4.7 0.219063829136085
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
4.8 0.217835642636058
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
4.9 0.216185560154642
4.9 0.0664431055338225
};
\addplot [ultra thin, black, forget plot]
table {%
5 0.214143781617973
5 0.066184325288094
};
\addplot [ultra thin, black, forget plot]
table {%
5.1 0.208988485572545
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
5.2 0.205919396933596
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
5.3 0.202544623454894
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
5.4 0.198865605558703
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
5.5 0.194860069094233
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
5.6 0.190475108093197
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
5.7 0.185630033120883
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
5.8 0.180232663006283
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
5.9 0.174206804180369
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6 0.167522301435806
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6.1 0.16021585508858
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6.2 0.152392725908377
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6.3 0.144205989172551
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6.4 0.135819671113276
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6.5 0.127370854236515
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6.6 0.118946762324755
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6.7 0.110584285943319
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6.8 0.102288925254876
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
6.9 0.0940644919897899
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
7 0.085943151587881
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
7.1 0.0780053983067932
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
7.2 0.0703828661203606
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
7.3 0.0632439598031264
5.1 0.0608953841540621
};
\addplot [ultra thin, black, forget plot]
table {%
7.4 0.0567703303283685
5.2 0.0557445455064692
};
\addplot [ultra thin, black, forget plot]
table {%
7.5 0.0511368108643524
5.3 0.0486817167863434
};
\addplot [ultra thin, black, forget plot]
table {%
7.6 0.046503979370299
5.3 0.0486817167863434
};
\addplot [ultra thin, black, forget plot]
table {%
7.7 0.0430218013377517
5.4 0.0394332198350352
};
\addplot [ultra thin, black, forget plot]
table {%
7.8 0.0408337328495239
5.4 0.0394332198350352
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
5.5 0.027788374688577
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
5.6 0.0137435979700453
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
5.7 -0.00241467869151647
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
5.8 -0.020125725961024
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
5.9 -0.0386475797541489
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6 -0.0571741444088553
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6.1 -0.0749336968344126
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6.2 -0.0912596004472887
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6.3 -0.105645541084237
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6.4 -0.117789809308111
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6.5 -0.127613310303479
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6.6 -0.135235907159673
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6.7 -0.140918356256076
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6.8 -0.144994544422471
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
6.9 -0.147814986244972
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7 -0.149708607667066
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7.1 -0.150960124527221
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7.2 -0.151797138420383
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7.3 -0.15238090233348
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7.4 -0.152796344424607
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7.5 -0.153041557467808
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7.6 -0.15302400247186
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7.7 -0.152575007804369
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7.8 -0.151490307870315
};
\addplot [ultra thin, black, forget plot]
table {%
7.9 0.0400707240773643
7.9 -0.149592382309897
};
\addplot [ultra thin, black, forget plot]
table {%
8 0.0408319001383528
8 -0.146794797670603
};
\addplot [ultra thin, black, forget plot]
table {%
8.1 0.0431577789129268
8.1 -0.143138992659481
};
\addplot [ultra thin, black, forget plot]
table {%
8.2 0.047009009101124
8.2 -0.138782182200748
};
\addplot [ultra thin, black, forget plot]
table {%
8.3 0.0522637746484236
8.3 -0.133941154125512
};
\addplot [ultra thin, black, forget plot]
table {%
8.4 0.0587367654328657
8.4 -0.128822361059788
};
\addplot [ultra thin, black, forget plot]
table {%
8.5 0.066209084976521
8.5 -0.123575662130325
};
\addplot [ultra thin, black, forget plot]
table {%
8.6 0.0744537679733567
8.6 -0.118294371551201
};
\addplot [ultra thin, black, forget plot]
table {%
8.7 0.0832479036857904
8.7 -0.113057658295923
};
\addplot [ultra thin, black, forget plot]
table {%
8.8 0.0923724889481066
8.8 -0.107985939156897
};
\addplot [ultra thin, black, forget plot]
table {%
8.9 0.101608373844588
8.9 -0.103266961642665
};
\addplot [ultra thin, black, forget plot]
table {%
9 0.11073737981638
9 -0.0991221326765433
};
\addplot [ultra thin, black, forget plot]
table {%
9.1 0.11955182191554
9.1 -0.0957222844425193
};
\addplot [ultra thin, black, forget plot]
table {%
9.2 0.127867658245788
9.2 -0.0931017903990727
};
\addplot [ultra thin, black, forget plot]
table {%
9.3 0.135532545976907
9.3 -0.0911221646011444
};
\addplot [ultra thin, black, forget plot]
table {%
9.4 0.142424236519454
9.4 -0.0895021019603183
};
\addplot [ultra thin, black, forget plot]
table {%
9.5 0.148443748880903
9.5 -0.0878959107203067
};
\addplot [ultra thin, black, forget plot]
table {%
9.6 0.15351231121295
9.6 -0.0859893150365626
};
\addplot [ultra thin, black, forget plot]
table {%
9.7 0.157576745146496
9.7 -0.0835846528815784
};
\addplot [ultra thin, black, forget plot]
table {%
9.8 0.160620000963555
9.8 -0.0806529355139067
};
\addplot [ultra thin, black, forget plot]
table {%
9.9 0.16266907950206
9.9 -0.0773365771651892
};
\addplot [ultra thin, black, forget plot]
table {%
10 0.163793919344999
10 -0.0739022561432333
};
\addplot [ultra thin, black, forget plot]
table {%
10.1 0.161185546857228
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
10.2 0.159252174497556
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
10.3 0.156935151274416
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
10.4 0.154256159446118
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
10.5 0.151211885730566
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
10.6 0.147771761244541
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
10.7 0.143874299652616
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
10.8 0.139426383742543
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
10.9 0.134311722940358
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11 0.128412261556667
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11.1 0.121640687411639
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11.2 0.11397518849302
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11.3 0.105481729473712
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11.4 0.0963101175651879
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11.5 0.0866615897998435
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11.6 0.0767418884622264
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11.7 0.0667236309349116
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11.8 0.056737670919234
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
11.9 0.04689658344488
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
12 0.0373348924791865
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
12.1 0.0282415302978802
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
12.2 0.019862970265339
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
12.3 0.0124670502083167
10.1 -0.0650508747436137
};
\addplot [ultra thin, black, forget plot]
table {%
12.4 0.00627629132793523
10.2 -0.0654176303804418
};
\addplot [ultra thin, black, forget plot]
table {%
12.5 0.00140155701365915
10.3 -0.0673929395558561
};
\addplot [ultra thin, black, forget plot]
table {%
12.6 -0.00218549114334923
10.3 -0.0673929395558561
};
\addplot [ultra thin, black, forget plot]
table {%
12.7 -0.00462559167169503
10.4 -0.0712995713654747
};
\addplot [ultra thin, black, forget plot]
table {%
12.8 -0.00611183775857938
10.4 -0.0712995713654747
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
10.5 -0.077383749102612
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
10.6 -0.0857021466853991
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
10.7 -0.0960406778539488
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
10.8 -0.10790620502565
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
10.9 -0.120590558122355
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11 -0.133272267088829
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11.1 -0.145116102728287
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11.2 -0.155351499089059
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11.3 -0.163335988916104
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11.4 -0.168613870100478
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11.5 -0.170963403391021
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11.6 -0.17041526971736
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11.7 -0.167235972898845
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11.8 -0.161886793615525
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
11.9 -0.154976334670587
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12 -0.147221634133116
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12.1 -0.139417117356787
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12.2 -0.132387045411461
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12.3 -0.126893930773984
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12.4 -0.123512468580887
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12.5 -0.122523439011926
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12.6 -0.123883553934648
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12.7 -0.127283544338988
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12.8 -0.132259865125852
};
\addplot [ultra thin, black, forget plot]
table {%
12.9 -0.00683321896325756
12.9 -0.138307948465243
};
\addplot [ultra thin, black, forget plot]
table {%
13 -0.00694610138225182
13 -0.144958488376534
};
\addplot [ultra thin, black, forget plot]
table {%
13.1 -0.0065762842635271
13.1 -0.151804563192907
};
\addplot [ultra thin, black, forget plot]
table {%
13.2 -0.00583826858086618
13.2 -0.158489420348444
};
\addplot [ultra thin, black, forget plot]
table {%
13.3 -0.00485234586959369
13.3 -0.164678217857285
};
\addplot [ultra thin, black, forget plot]
table {%
13.4 -0.00374431825808706
13.4 -0.170041686296942
};
\addplot [ultra thin, black, forget plot]
table {%
13.5 -0.00262529397390578
13.5 -0.174270263701791
};
\addplot [ultra thin, black, forget plot]
table {%
13.6 -0.00156337349900814
13.6 -0.177117567407798
};
\addplot [ultra thin, black, forget plot]
table {%
13.7 -0.000564692002756923
13.7 -0.178461516830313
};
\addplot [ultra thin, black, forget plot]
table {%
13.8 0.000423911443858044
13.8 -0.178377279518553
};
\addplot [ultra thin, black, forget plot]
table {%
13.9 0.00148659782152932
13.9 -0.177215748566402
};
\addplot [ultra thin, black, forget plot]
table {%
14 0.00268940218755188
14 -0.175651232773648
};
\addplot [ultra thin, black, forget plot]
table {%
14.1 0.00402759930654386
14.1 -0.174628765008978
};
\addplot [ultra thin, black, forget plot]
table {%
14.2 0.00539719456165648
14.2 -0.175174095713541
};
\addplot [ultra thin, black, forget plot]
table {%
14.3 0.00661202792037699
14.3 -0.178133431768574
};
\addplot [ultra thin, black, forget plot]
table {%
14.4 0.00746351193479119
14.4 -0.183976870423235
};
\addplot [ultra thin, black, forget plot]
table {%
14.5 0.00779720599268618
14.5 -0.192751426380397
};
\addplot [ultra thin, black, forget plot]
table {%
14.6 0.00757697912351927
14.6 -0.204167549116531
};
\addplot [ultra thin, black, forget plot]
table {%
14.7 0.00691667420503659
14.7 -0.217742245914439
};
\addplot [ultra thin, black, forget plot]
table {%
14.8 0.00606686619958517
14.8 -0.232919597785656
};
\addplot [ultra thin, black, forget plot]
table {%
14.9 0.00535190277350077
14.9 -0.249117463075197
};
\addplot [ultra thin, black, forget plot]
table {%
15 0.00506987328621491
15 -0.265702488514097
};
\addplot [ultra thin, black, forget plot]
table {%
15.1 0.011657501208517
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
15.2 0.00993728049129134
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
15.3 0.00661622564753613
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
15.4 0.00129180425861401
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
15.5 -0.00638584507360736
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
15.6 -0.0165742975002173
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
15.7 -0.029092183062371
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
15.8 -0.0433568497342194
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
15.9 -0.0584860854697555
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16 -0.0735440969606216
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16.1 -0.0877976378164937
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16.2 -0.100848102005034
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16.3 -0.11261520643108
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16.4 -0.123234730952826
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16.5 -0.132934493762561
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16.6 -0.141923007012464
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16.7 -0.150315467662
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16.8 -0.158119539554792
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
16.9 -0.165278754811999
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
17 -0.171735716166135
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
17.1 -0.177470577507003
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
17.2 -0.182500201601492
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
17.3 -0.186855516444775
15.1 -0.351699721552824
};
\addplot [ultra thin, black, forget plot]
table {%
17.4 -0.190562174283719
15.2 -0.357347045654767
};
\addplot [ultra thin, black, forget plot]
table {%
17.5 -0.193637063845218
15.3 -0.363166454063877
};
\addplot [ultra thin, black, forget plot]
table {%
17.6 -0.196097156312308
15.3 -0.363166454063877
};
\addplot [ultra thin, black, forget plot]
table {%
17.7 -0.197969555330449
15.4 -0.369301833954235
};
\addplot [ultra thin, black, forget plot]
table {%
17.8 -0.199294120245057
15.4 -0.369301833954235
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
15.5 -0.375708592251382
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
15.6 -0.382201080835325
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
15.7 -0.388515695194983
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
15.8 -0.394367659387623
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
15.9 -0.399480133944213
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16 -0.403578546751304
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16.1 -0.406368362933459
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16.2 -0.407530724700764
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16.3 -0.40675874783089
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16.4 -0.40382395442342
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16.5 -0.398638586864701
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16.6 -0.391288339904146
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16.7 -0.382036864812631
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16.8 -0.37131414154993
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
16.9 -0.359685223468512
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17 -0.347781775824944
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17.1 -0.336195047892992
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17.2 -0.325361160358591
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17.3 -0.315482681107983
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17.4 -0.306517615978228
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17.5 -0.298243046239307
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17.6 -0.290374068079412
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17.7 -0.282690261516792
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17.8 -0.27510390913052
};
\addplot [ultra thin, black, forget plot]
table {%
17.9 -0.200116648498046
17.9 -0.267627868449658
};
\addplot [ultra thin, black, forget plot]
table {%
18 -0.200477138574922
18 -0.260269612615745
};
\addplot [ultra thin, black, forget plot]
table {%
18.1 -0.200401942510687
18.1 -0.252930786773183
};
\addplot [ultra thin, black, forget plot]
table {%
18.2 -0.199906278436802
18.2 -0.245377181060287
};
\addplot [ultra thin, black, forget plot]
table {%
18.3 -0.199004853310957
18.3 -0.237288462333274
};
\addplot [ultra thin, black, forget plot]
table {%
18.4 -0.197721566052125
18.4 -0.228355273336007
};
\addplot [ultra thin, black, forget plot]
table {%
18.5 -0.196091046658354
18.5 -0.21838312851944
};
\addplot [ultra thin, black, forget plot]
table {%
18.6 -0.194152612271028
18.6 -0.207371735932751
};
\addplot [ultra thin, black, forget plot]
table {%
18.7 -0.191942548129558
18.7 -0.195547100305785
};
\addplot [ultra thin, black, forget plot]
table {%
18.8 -0.189489047794992
18.8 -0.183336834723514
};
\addplot [ultra thin, black, forget plot]
table {%
18.9 -0.186810594338952
18.9 -0.171303780723425
};
\addplot [ultra thin, black, forget plot]
table {%
19 -0.183918747050505
19 -0.160071029407895
};
\addplot [ultra thin, black, forget plot]
table {%
19.1 -0.18082818012237
19.1 -0.150263166640069
};
\addplot [ultra thin, black, forget plot]
table {%
19.2 -0.177573882405892
19.2 -0.142466754171729
};
\addplot [ultra thin, black, forget plot]
table {%
19.3 -0.174226455503946
19.3 -0.137202778730861
};
\addplot [ultra thin, black, forget plot]
table {%
19.4 -0.170891337968332
19.4 -0.134903918629719
};
\addplot [ultra thin, black, forget plot]
table {%
19.5 -0.167686317229492
19.5 -0.135881414465181
};
\addplot [ultra thin, black, forget plot]
table {%
19.6 -0.164707539832966
19.6 -0.140261716712108
};
\addplot [ultra thin, black, forget plot]
table {%
19.7 -0.162002616037479
19.7 -0.147901582784395
};
\addplot [ultra thin, black, forget plot]
table {%
19.8 -0.159564657417241
19.8 -0.1583296525251
};
\addplot [ultra thin, black, forget plot]
table {%
19.9 -0.157348898961108
19.9 -0.170763564331688
};
\addplot [ultra thin, black, forget plot]
table {%
20 -0.155303065023242
20 -0.184218909589237
};
\addplot [ultra thin, black, forget plot]
table {%
20.1 -0.151639338412403
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
20.2 -0.150065013414117
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
20.3 -0.148713162310744
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
20.4 -0.147599891776855
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
20.5 -0.146710251111373
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
20.6 -0.146010806691789
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
20.7 -0.145473095757846
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
20.8 -0.145090301723391
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
20.9 -0.144874058531563
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21 -0.144833142349214
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21.1 -0.144948995717671
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21.2 -0.145163670481639
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21.3 -0.145386741939149
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21.4 -0.145518414259718
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21.5 -0.14547963482915
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21.6 -0.14523572216154
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21.7 -0.144800107722165
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21.8 -0.144213505591223
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
21.9 -0.143508517809464
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
22 -0.142679041649649
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
22.1 -0.141670568911883
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
22.2 -0.140396500464006
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
22.3 -0.138774863407539
20.1 -0.210366791147392
};
\addplot [ultra thin, black, forget plot]
table {%
22.4 -0.136771016184941
20.2 -0.221773771384894
};
\addplot [ultra thin, black, forget plot]
table {%
22.5 -0.134425970899351
20.3 -0.231826033027779
};
\addplot [ultra thin, black, forget plot]
table {%
22.6 -0.131853875523365
20.3 -0.231826033027779
};
\addplot [ultra thin, black, forget plot]
table {%
22.7 -0.129209510729841
20.4 -0.240717010729204
};
\addplot [ultra thin, black, forget plot]
table {%
22.8 -0.126644994490402
20.4 -0.240717010729204
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
20.5 -0.248735696278002
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
20.6 -0.25609844339657
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
20.7 -0.262866778265404
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
20.8 -0.268960951658805
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
20.9 -0.274238233489324
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21 -0.278590731912026
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21.1 -0.282016212353581
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21.2 -0.284626309193325
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21.3 -0.286588828848039
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21.4 -0.288043375016936
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21.5 -0.289046372278468
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21.6 -0.289576342813755
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21.7 -0.289589312575436
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21.8 -0.289091587142492
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
21.9 -0.288198645230083
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22 -0.287155902682857
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22.1 -0.286300240634884
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22.2 -0.285958683545057
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22.3 -0.286321156408877
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22.4 -0.287353100316428
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22.5 -0.288796547739719
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22.6 -0.290260804424601
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22.7 -0.291363410000298
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22.8 -0.291863366008912
};
\addplot [ultra thin, black, forget plot]
table {%
22.9 -0.124277902393749
22.9 -0.291730363611403
};
\addplot [ultra thin, black, forget plot]
table {%
23 -0.122181425342697
23 -0.291118814340727
};
\addplot [ultra thin, black, forget plot]
table {%
23.1 -0.120394306712915
23.1 -0.290261619981978
};
\addplot [ultra thin, black, forget plot]
table {%
23.2 -0.118941306725136
23.2 -0.289340641879982
};
\addplot [ultra thin, black, forget plot]
table {%
23.3 -0.117852051942888
23.3 -0.288397471927971
};
\addplot [ultra thin, black, forget plot]
table {%
23.4 -0.117166615959734
23.4 -0.287317726514792
};
\addplot [ultra thin, black, forget plot]
table {%
23.5 -0.116923647534707
23.5 -0.28588305349533
};
\addplot [ultra thin, black, forget plot]
table {%
23.6 -0.117139771167372
23.6 -0.283861351019024
};
\addplot [ultra thin, black, forget plot]
table {%
23.7 -0.117796278983087
23.7 -0.281098885385496
};
\addplot [ultra thin, black, forget plot]
table {%
23.8 -0.118843712531656
23.8 -0.277579665031821
};
\addplot [ultra thin, black, forget plot]
table {%
23.9 -0.120222503004807
23.9 -0.273426797127178
};
\addplot [ultra thin, black, forget plot]
table {%
24 -0.121887697516064
24 -0.268843696043258
};
\addplot [ultra thin, black, forget plot]
table {%
24.1 -0.123823014603105
24.1 -0.264023476246947
};
\addplot [ultra thin, black, forget plot]
table {%
24.2 -0.12603552406311
24.2 -0.259070448337041
};
\addplot [ultra thin, black, forget plot]
table {%
24.3 -0.128534296318464
24.3 -0.253968365875113
};
\addplot [ultra thin, black, forget plot]
table {%
24.4 -0.131306594561381
24.4 -0.248609056434482
};
\addplot [ultra thin, black, forget plot]
table {%
24.5 -0.134306253529248
24.5 -0.242872124170432
};
\addplot [ultra thin, black, forget plot]
table {%
24.6 -0.137460796731728
24.6 -0.236718886573697
};
\addplot [ultra thin, black, forget plot]
table {%
24.7 -0.140693179404988
24.7 -0.230242770730522
};
\addplot [ultra thin, black, forget plot]
table {%
24.8 -0.14394679189674
24.8 -0.223634758127644
};
\addplot [ultra thin, black, forget plot]
table {%
24.9 -0.147200299160485
24.9 -0.217080960647441
};
\addplot [ultra thin, black, forget plot]
table {%
25 -0.150463067858726
25 -0.210659923453746
};
\end{axis}

\end{tikzpicture}


==> figs/ff_task_pred_confusion.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1 (c68e22c387, 2021-05-23)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1152,1152)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,0)
\lineto(1152,0)
\lineto(1152,1152)
\lineto(0,1152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89803922 0.89803922 0.89803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,126.72)
\lineto(1033.92,126.72)
\lineto(1033.92,1013.76)
\lineto(146.88,1013.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.64001465,126.7199707)
\lineto(368.64001465,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(368.64001465,126.7199707)
\lineto(368.64001465,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.95,93.88666667)
\curveto(354.95,98.72)(355.68,102.88)(357.14,106.36666667)
\curveto(358.6,109.86)(360.53666667,112.46)(362.95,114.16666667)
\curveto(364.83,115.52)(366.77,116.19666667)(368.77,116.19666667)
\curveto(372.01666667,116.19666667)(374.93333333,114.54)(377.52,111.22666667)
\curveto(380.74666667,107.12666667)(382.36,101.56333333)(382.36,94.53666667)
\curveto(382.36,89.62333333)(381.65,85.44666667)(380.23,82.00666667)
\curveto(378.81666667,78.57333333)(377.01,76.08)(374.81,74.52666667)
\curveto(372.61666667,72.97333333)(370.49666667,72.19666667)(368.45,72.19666667)
\curveto(364.41,72.19666667)(361.04666667,74.58333333)(358.36,79.35666667)
\curveto(356.08666667,83.37666667)(354.95,88.22)(354.95,93.88666667)
\closepath
\moveto(361.08,93.10666667)
\curveto(361.08,87.27333333)(361.79666667,82.51333333)(363.23,78.82666667)
\curveto(364.42333333,75.72)(366.19666667,74.16666667)(368.55,74.16666667)
\curveto(369.67,74.16666667)(370.83333333,74.67)(372.04,75.67666667)
\curveto(373.25333333,76.69)(374.17333333,78.38333333)(374.8,80.75666667)
\curveto(375.75333333,84.34333333)(376.23,89.39666667)(376.23,95.91666667)
\curveto(376.23,100.75)(375.73,104.78)(374.73,108.00666667)
\curveto(373.98333333,110.40666667)(373.01666667,112.10666667)(371.83,113.10666667)
\curveto(370.97666667,113.79333333)(369.94333333,114.13666667)(368.73,114.13666667)
\curveto(367.31666667,114.13666667)(366.05666667,113.5)(364.95,112.22666667)
\curveto(363.45,110.5)(362.43,107.78)(361.89,104.06666667)
\curveto(361.35,100.36)(361.08,96.70666667)(361.08,93.10666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(812.15999349,126.7199707)
\lineto(812.15999349,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(812.15999349,126.7199707)
\lineto(812.15999349,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.66,111.16666667)
\lineto(813.97,116.19666667)
\lineto(815,116.19666667)
\lineto(815,80.41666667)
\curveto(815,78.04333333)(815.1,76.56333333)(815.3,75.97666667)
\curveto(815.5,75.39666667)(815.91,74.95)(816.53,74.63666667)
\curveto(817.15666667,74.32333333)(818.43,74.14666667)(820.35,74.10666667)
\lineto(820.35,72.94666667)
\lineto(804.41,72.94666667)
\lineto(804.41,74.10666667)
\curveto(806.41,74.14666667)(807.7,74.31666667)(808.28,74.61666667)
\curveto(808.86666667,74.92333333)(809.27333333,75.33)(809.5,75.83666667)
\curveto(809.73333333,76.35)(809.85,77.87666667)(809.85,80.41666667)
\lineto(809.85,103.28666667)
\curveto(809.85,106.37333333)(809.74666667,108.35333333)(809.54,109.22666667)
\curveto(809.39333333,109.89333333)(809.12666667,110.38333333)(808.74,110.69666667)
\curveto(808.35333333,111.01)(807.89,111.16666667)(807.35,111.16666667)
\curveto(806.57666667,111.16666667)(805.50333333,110.84333333)(804.13,110.19666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.685,29.32333333)
\lineto(482.685,16.98333333)
\curveto(482.685,14.31666667)(482.975,12.66)(483.555,12.01333333)
\curveto(484.34833333,11.1)(485.545,10.64333333)(487.145,10.64333333)
\lineto(488.775,10.64333333)
\lineto(488.775,9.48333333)
\lineto(470.615,9.48333333)
\lineto(470.615,10.64333333)
\lineto(472.215,10.64333333)
\curveto(474.00166667,10.64333333)(475.28166667,11.22666667)(476.055,12.39333333)
\curveto(476.475,13.04)(476.685,14.57)(476.685,16.98333333)
\lineto(476.685,44.36333333)
\curveto(476.685,47.03)(476.40166667,48.68333333)(475.835,49.32333333)
\curveto(475.02166667,50.24333333)(473.815,50.70333333)(472.215,50.70333333)
\lineto(470.615,50.70333333)
\lineto(470.615,51.86333333)
\lineto(486.145,51.86333333)
\curveto(489.93833333,51.86333333)(492.92833333,51.47)(495.115,50.68333333)
\curveto(497.30166667,49.90333333)(499.145,48.58666667)(500.645,46.73333333)
\curveto(502.145,44.88)(502.895,42.68333333)(502.895,40.14333333)
\curveto(502.895,36.68333333)(501.755,33.87)(499.475,31.70333333)
\curveto(497.195,29.53666667)(493.97166667,28.45333333)(489.805,28.45333333)
\curveto(488.785,28.45333333)(487.68166667,28.52666667)(486.495,28.67333333)
\curveto(485.30833333,28.82)(484.03833333,29.03666667)(482.685,29.32333333)
\closepath
\moveto(482.685,31.11333333)
\curveto(483.785,30.9)(484.76166667,30.74)(485.615,30.63333333)
\curveto(486.46833333,30.53333333)(487.19833333,30.48333333)(487.805,30.48333333)
\curveto(489.97166667,30.48333333)(491.84166667,31.32)(493.415,32.99333333)
\curveto(494.98833333,34.67333333)(495.775,36.84666667)(495.775,39.51333333)
\curveto(495.775,41.34666667)(495.39833333,43.05)(494.645,44.62333333)
\curveto(493.89833333,46.19666667)(492.835,47.37333333)(491.455,48.15333333)
\curveto(490.08166667,48.93333333)(488.52166667,49.32333333)(486.775,49.32333333)
\curveto(485.715,49.32333333)(484.35166667,49.12666667)(482.685,48.73333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.52875,38.95333333)
\lineto(515.52875,32.51333333)
\curveto(517.92208333,36.80666667)(520.37875,38.95333333)(522.89875,38.95333333)
\curveto(524.04541667,38.95333333)(524.99208333,38.60333333)(525.73875,37.90333333)
\curveto(526.49208333,37.21)(526.86875,36.40333333)(526.86875,35.48333333)
\curveto(526.86875,34.67)(526.59541667,33.98)(526.04875,33.41333333)
\curveto(525.50875,32.85333333)(524.86541667,32.57333333)(524.11875,32.57333333)
\curveto(523.39208333,32.57333333)(522.57541667,32.93333333)(521.66875,33.65333333)
\curveto(520.76208333,34.37333333)(520.08875,34.73333333)(519.64875,34.73333333)
\curveto(519.27541667,34.73333333)(518.86875,34.52666667)(518.42875,34.11333333)
\curveto(517.49541667,33.25333333)(516.52875,31.84666667)(515.52875,29.89333333)
\lineto(515.52875,16.17333333)
\curveto(515.52875,14.58666667)(515.72541667,13.38666667)(516.11875,12.57333333)
\curveto(516.39208333,12.01333333)(516.87208333,11.54666667)(517.55875,11.17333333)
\curveto(518.24541667,10.8)(519.23541667,10.61333333)(520.52875,10.61333333)
\lineto(520.52875,9.48333333)
\lineto(505.86875,9.48333333)
\lineto(505.86875,10.61333333)
\curveto(507.32875,10.61333333)(508.41208333,10.84)(509.11875,11.29333333)
\curveto(509.63875,11.62666667)(510.00208333,12.16)(510.20875,12.89333333)
\curveto(510.31541667,13.24666667)(510.36875,14.25666667)(510.36875,15.92333333)
\lineto(510.36875,27.01333333)
\curveto(510.36875,30.34666667)(510.29875,32.33)(510.15875,32.96333333)
\curveto(510.02541667,33.60333333)(509.77541667,34.06666667)(509.40875,34.35333333)
\curveto(509.04875,34.64666667)(508.59875,34.79333333)(508.05875,34.79333333)
\curveto(507.41208333,34.79333333)(506.68208333,34.63666667)(505.86875,34.32333333)
\lineto(505.55875,35.45333333)
\lineto(514.20875,38.95333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.27125,27.32333333)
\curveto(533.25125,23.07666667)(534.28458333,19.74333333)(536.37125,17.32333333)
\curveto(538.45125,14.91)(540.89791667,13.70333333)(543.71125,13.70333333)
\curveto(545.58458333,13.70333333)(547.21458333,14.21666667)(548.60125,15.24333333)
\curveto(549.98791667,16.27666667)(551.15125,18.04333333)(552.09125,20.54333333)
\lineto(553.05125,19.92333333)
\curveto(552.61791667,17.07)(551.34791667,14.47)(549.24125,12.12333333)
\curveto(547.14125,9.77666667)(544.50791667,8.60333333)(541.34125,8.60333333)
\curveto(537.90125,8.60333333)(534.95791667,9.94333333)(532.51125,12.62333333)
\curveto(530.06458333,15.30333333)(528.84125,18.90333333)(528.84125,23.42333333)
\curveto(528.84125,28.31666667)(530.09458333,32.13333333)(532.60125,34.87333333)
\curveto(535.11458333,37.61333333)(538.26458333,38.98333333)(542.05125,38.98333333)
\curveto(545.26458333,38.98333333)(547.90125,37.92666667)(549.96125,35.81333333)
\curveto(552.02125,33.7)(553.05125,30.87)(553.05125,27.32333333)
\closepath
\moveto(533.27125,29.14333333)
\lineto(546.52125,29.14333333)
\curveto(546.42125,30.97666667)(546.20458333,32.26666667)(545.87125,33.01333333)
\curveto(545.35125,34.18)(544.57458333,35.09666667)(543.54125,35.76333333)
\curveto(542.50791667,36.43)(541.42791667,36.76333333)(540.30125,36.76333333)
\curveto(538.57458333,36.76333333)(537.02791667,36.09)(535.66125,34.74333333)
\curveto(534.30125,33.40333333)(533.50458333,31.53666667)(533.27125,29.14333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.0875,12.70333333)
\curveto(575.69416667,11.24333333)(574.33083333,10.19333333)(572.9975,9.55333333)
\curveto(571.66416667,8.92)(570.22416667,8.60333333)(568.6775,8.60333333)
\curveto(565.5575,8.60333333)(562.83083333,9.91)(560.4975,12.52333333)
\curveto(558.16416667,15.14333333)(556.9975,18.50666667)(556.9975,22.61333333)
\curveto(556.9975,26.71333333)(558.2875,30.46666667)(560.8675,33.87333333)
\curveto(563.45416667,37.28)(566.7775,38.98333333)(570.8375,38.98333333)
\curveto(573.3575,38.98333333)(575.44083333,38.18)(577.0875,36.57333333)
\lineto(577.0875,41.86333333)
\curveto(577.0875,45.13)(577.0075,47.13666667)(576.8475,47.88333333)
\curveto(576.69416667,48.63666667)(576.45083333,49.14666667)(576.1175,49.41333333)
\curveto(575.78416667,49.68666667)(575.3675,49.82333333)(574.8675,49.82333333)
\curveto(574.3275,49.82333333)(573.6075,49.65666667)(572.7075,49.32333333)
\lineto(572.3075,50.42333333)
\lineto(580.8375,53.92333333)
\lineto(582.2475,53.92333333)
\lineto(582.2475,20.82333333)
\curveto(582.2475,17.47)(582.32416667,15.42333333)(582.4775,14.68333333)
\curveto(582.63083333,13.94333333)(582.88083333,13.42666667)(583.2275,13.13333333)
\curveto(583.57416667,12.84666667)(583.97416667,12.70333333)(584.4275,12.70333333)
\curveto(584.99416667,12.70333333)(585.74416667,12.88)(586.6775,13.23333333)
\lineto(587.0275,12.14333333)
\lineto(578.5275,8.60333333)
\lineto(577.0875,8.60333333)
\closepath
\moveto(577.0875,14.89333333)
\lineto(577.0875,29.64333333)
\curveto(576.96083333,31.05666667)(576.58416667,32.34666667)(575.9575,33.51333333)
\curveto(575.3375,34.68)(574.51083333,35.56)(573.4775,36.15333333)
\curveto(572.44416667,36.74666667)(571.4375,37.04333333)(570.4575,37.04333333)
\curveto(568.62416667,37.04333333)(566.99083333,36.22)(565.5575,34.57333333)
\curveto(563.6575,32.40666667)(562.7075,29.24)(562.7075,25.07333333)
\curveto(562.7075,20.86666667)(563.62416667,17.64333333)(565.4575,15.40333333)
\curveto(567.29083333,13.16333333)(569.33416667,12.04333333)(571.5875,12.04333333)
\curveto(573.48083333,12.04333333)(575.31416667,12.99333333)(577.0875,14.89333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.1475,53.92333333)
\curveto(597.02083333,53.92333333)(597.76416667,53.61333333)(598.3775,52.99333333)
\curveto(598.9975,52.38)(599.3075,51.63666667)(599.3075,50.76333333)
\curveto(599.3075,49.89)(598.9975,49.14)(598.3775,48.51333333)
\curveto(597.76416667,47.88666667)(597.02083333,47.57333333)(596.1475,47.57333333)
\curveto(595.27416667,47.57333333)(594.52416667,47.88666667)(593.8975,48.51333333)
\curveto(593.27083333,49.14)(592.9575,49.89)(592.9575,50.76333333)
\curveto(592.9575,51.63666667)(593.26416667,52.38)(593.8775,52.99333333)
\curveto(594.4975,53.61333333)(595.25416667,53.92333333)(596.1475,53.92333333)
\closepath
\moveto(598.7475,38.95333333)
\lineto(598.7475,15.95333333)
\curveto(598.7475,14.16)(598.8775,12.96666667)(599.1375,12.37333333)
\curveto(599.3975,11.78)(599.78083333,11.33666667)(600.2875,11.04333333)
\curveto(600.80083333,10.75666667)(601.73416667,10.61333333)(603.0875,10.61333333)
\lineto(603.0875,9.48333333)
\lineto(589.1775,9.48333333)
\lineto(589.1775,10.61333333)
\curveto(590.5775,10.61333333)(591.51416667,10.74666667)(591.9875,11.01333333)
\curveto(592.4675,11.28666667)(592.8475,11.73333333)(593.1275,12.35333333)
\curveto(593.41416667,12.98)(593.5575,14.18)(593.5575,15.95333333)
\lineto(593.5575,26.98333333)
\curveto(593.5575,30.09)(593.46416667,32.1)(593.2775,33.01333333)
\curveto(593.13083333,33.68)(592.90083333,34.14333333)(592.5875,34.40333333)
\curveto(592.27416667,34.66333333)(591.8475,34.79333333)(591.3075,34.79333333)
\curveto(590.72083333,34.79333333)(590.01083333,34.63666667)(589.1775,34.32333333)
\lineto(588.7475,35.45333333)
\lineto(597.3675,38.95333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.95875,20.36333333)
\curveto(630.19208333,16.59)(628.68208333,13.68666667)(626.42875,11.65333333)
\curveto(624.18208333,9.62)(621.69208333,8.60333333)(618.95875,8.60333333)
\curveto(615.71208333,8.60333333)(612.87875,9.96666667)(610.45875,12.69333333)
\curveto(608.04541667,15.42666667)(606.83875,19.11666667)(606.83875,23.76333333)
\curveto(606.83875,28.26333333)(608.17541667,31.92)(610.84875,34.73333333)
\curveto(613.52875,37.54666667)(616.74208333,38.95333333)(620.48875,38.95333333)
\curveto(623.30208333,38.95333333)(625.61541667,38.20666667)(627.42875,36.71333333)
\curveto(629.24208333,35.22666667)(630.14875,33.68)(630.14875,32.07333333)
\curveto(630.14875,31.28666667)(629.89208333,30.64666667)(629.37875,30.15333333)
\curveto(628.87208333,29.66666667)(628.15875,29.42333333)(627.23875,29.42333333)
\curveto(626.01208333,29.42333333)(625.08541667,29.82)(624.45875,30.61333333)
\curveto(624.10541667,31.04666667)(623.87208333,31.87666667)(623.75875,33.10333333)
\curveto(623.64541667,34.33666667)(623.22208333,35.27666667)(622.48875,35.92333333)
\curveto(621.76208333,36.55)(620.75208333,36.86333333)(619.45875,36.86333333)
\curveto(617.37875,36.86333333)(615.70208333,36.09)(614.42875,34.54333333)
\curveto(612.74208333,32.50333333)(611.89875,29.80666667)(611.89875,26.45333333)
\curveto(611.89875,23.03333333)(612.73541667,20.01666667)(614.40875,17.40333333)
\curveto(616.08875,14.79)(618.35541667,13.48333333)(621.20875,13.48333333)
\curveto(623.25541667,13.48333333)(625.08875,14.18)(626.70875,15.57333333)
\curveto(627.85541667,16.53333333)(628.97208333,18.27333333)(630.05875,20.79333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(643.365,47.51333333)
\lineto(643.365,38.11333333)
\lineto(650.055,38.11333333)
\lineto(650.055,35.92333333)
\lineto(643.365,35.92333333)
\lineto(643.365,17.36333333)
\curveto(643.365,15.50333333)(643.63166667,14.25)(644.165,13.60333333)
\curveto(644.69833333,12.96333333)(645.38166667,12.64333333)(646.215,12.64333333)
\curveto(646.90166667,12.64333333)(647.56833333,12.85666667)(648.215,13.28333333)
\curveto(648.86166667,13.71)(649.36166667,14.34)(649.715,15.17333333)
\lineto(650.935,15.17333333)
\curveto(650.20166667,13.13333333)(649.16833333,11.59666667)(647.835,10.56333333)
\curveto(646.50166667,9.53)(645.12833333,9.01333333)(643.715,9.01333333)
\curveto(642.755,9.01333333)(641.815,9.28)(640.895,9.81333333)
\curveto(639.98166667,10.34666667)(639.305,11.10666667)(638.865,12.09333333)
\curveto(638.43166667,13.08)(638.215,14.60666667)(638.215,16.67333333)
\lineto(638.215,35.92333333)
\lineto(633.685,35.92333333)
\lineto(633.685,36.95333333)
\curveto(634.825,37.41333333)(635.995,38.19)(637.195,39.28333333)
\curveto(638.395,40.37666667)(639.46166667,41.67333333)(640.395,43.17333333)
\curveto(640.875,43.96666667)(641.54166667,45.41333333)(642.395,47.51333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.64625,27.32333333)
\curveto(657.62625,23.07666667)(658.65958333,19.74333333)(660.74625,17.32333333)
\curveto(662.82625,14.91)(665.27291667,13.70333333)(668.08625,13.70333333)
\curveto(669.95958333,13.70333333)(671.58958333,14.21666667)(672.97625,15.24333333)
\curveto(674.36291667,16.27666667)(675.52625,18.04333333)(676.46625,20.54333333)
\lineto(677.42625,19.92333333)
\curveto(676.99291667,17.07)(675.72291667,14.47)(673.61625,12.12333333)
\curveto(671.51625,9.77666667)(668.88291667,8.60333333)(665.71625,8.60333333)
\curveto(662.27625,8.60333333)(659.33291667,9.94333333)(656.88625,12.62333333)
\curveto(654.43958333,15.30333333)(653.21625,18.90333333)(653.21625,23.42333333)
\curveto(653.21625,28.31666667)(654.46958333,32.13333333)(656.97625,34.87333333)
\curveto(659.48958333,37.61333333)(662.63958333,38.98333333)(666.42625,38.98333333)
\curveto(669.63958333,38.98333333)(672.27625,37.92666667)(674.33625,35.81333333)
\curveto(676.39625,33.7)(677.42625,30.87)(677.42625,27.32333333)
\closepath
\moveto(657.64625,29.14333333)
\lineto(670.89625,29.14333333)
\curveto(670.79625,30.97666667)(670.57958333,32.26666667)(670.24625,33.01333333)
\curveto(669.72625,34.18)(668.94958333,35.09666667)(667.91625,35.76333333)
\curveto(666.88291667,36.43)(665.80291667,36.76333333)(664.67625,36.76333333)
\curveto(662.94958333,36.76333333)(661.40291667,36.09)(660.03625,34.74333333)
\curveto(658.67625,33.40333333)(657.87958333,31.53666667)(657.64625,29.14333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.4625,12.70333333)
\curveto(700.06916667,11.24333333)(698.70583333,10.19333333)(697.3725,9.55333333)
\curveto(696.03916667,8.92)(694.59916667,8.60333333)(693.0525,8.60333333)
\curveto(689.9325,8.60333333)(687.20583333,9.91)(684.8725,12.52333333)
\curveto(682.53916667,15.14333333)(681.3725,18.50666667)(681.3725,22.61333333)
\curveto(681.3725,26.71333333)(682.6625,30.46666667)(685.2425,33.87333333)
\curveto(687.82916667,37.28)(691.1525,38.98333333)(695.2125,38.98333333)
\curveto(697.7325,38.98333333)(699.81583333,38.18)(701.4625,36.57333333)
\lineto(701.4625,41.86333333)
\curveto(701.4625,45.13)(701.3825,47.13666667)(701.2225,47.88333333)
\curveto(701.06916667,48.63666667)(700.82583333,49.14666667)(700.4925,49.41333333)
\curveto(700.15916667,49.68666667)(699.7425,49.82333333)(699.2425,49.82333333)
\curveto(698.7025,49.82333333)(697.9825,49.65666667)(697.0825,49.32333333)
\lineto(696.6825,50.42333333)
\lineto(705.2125,53.92333333)
\lineto(706.6225,53.92333333)
\lineto(706.6225,20.82333333)
\curveto(706.6225,17.47)(706.69916667,15.42333333)(706.8525,14.68333333)
\curveto(707.00583333,13.94333333)(707.25583333,13.42666667)(707.6025,13.13333333)
\curveto(707.94916667,12.84666667)(708.34916667,12.70333333)(708.8025,12.70333333)
\curveto(709.36916667,12.70333333)(710.11916667,12.88)(711.0525,13.23333333)
\lineto(711.4025,12.14333333)
\lineto(702.9025,8.60333333)
\lineto(701.4625,8.60333333)
\closepath
\moveto(701.4625,14.89333333)
\lineto(701.4625,29.64333333)
\curveto(701.33583333,31.05666667)(700.95916667,32.34666667)(700.3325,33.51333333)
\curveto(699.7125,34.68)(698.88583333,35.56)(697.8525,36.15333333)
\curveto(696.81916667,36.74666667)(695.8125,37.04333333)(694.8325,37.04333333)
\curveto(692.99916667,37.04333333)(691.36583333,36.22)(689.9325,34.57333333)
\curveto(688.0325,32.40666667)(687.0825,29.24)(687.0825,25.07333333)
\curveto(687.0825,20.86666667)(687.99916667,17.64333333)(689.8325,15.40333333)
\curveto(691.66583333,13.16333333)(693.70916667,12.04333333)(695.9625,12.04333333)
\curveto(697.85583333,12.04333333)(699.68916667,12.99333333)(701.4625,14.89333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88000488,792)
\lineto(142.21333822,792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(146.88000488,792)
\lineto(142.21333822,792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.91666667,784.53)
\curveto(98.08333333,784.53)(93.92333333,785.26)(90.43666667,786.72)
\curveto(86.94333333,788.18)(84.34333333,790.11666667)(82.63666667,792.53)
\curveto(81.28333333,794.41)(80.60666667,796.35)(80.60666667,798.35)
\curveto(80.60666667,801.59666667)(82.26333333,804.51333333)(85.57666667,807.1)
\curveto(89.67666667,810.32666667)(95.24,811.94)(102.26666667,811.94)
\curveto(107.18,811.94)(111.35666667,811.23)(114.79666667,809.81)
\curveto(118.23,808.39666667)(120.72333333,806.59)(122.27666667,804.39)
\curveto(123.83,802.19666667)(124.60666667,800.07666667)(124.60666667,798.03)
\curveto(124.60666667,793.99)(122.22,790.62666667)(117.44666667,787.94)
\curveto(113.42666667,785.66666667)(108.58333333,784.53)(102.91666667,784.53)
\closepath
\moveto(103.69666667,790.66)
\curveto(109.53,790.66)(114.29,791.37666667)(117.97666667,792.81)
\curveto(121.08333333,794.00333333)(122.63666667,795.77666667)(122.63666667,798.13)
\curveto(122.63666667,799.25)(122.13333333,800.41333333)(121.12666667,801.62)
\curveto(120.11333333,802.83333333)(118.42,803.75333333)(116.04666667,804.38)
\curveto(112.46,805.33333333)(107.40666667,805.81)(100.88666667,805.81)
\curveto(96.05333333,805.81)(92.02333333,805.31)(88.79666667,804.31)
\curveto(86.39666667,803.56333333)(84.69666667,802.59666667)(83.69666667,801.41)
\curveto(83.01,800.55666667)(82.66666667,799.52333333)(82.66666667,798.31)
\curveto(82.66666667,796.89666667)(83.30333333,795.63666667)(84.57666667,794.53)
\curveto(86.30333333,793.03)(89.02333333,792.01)(92.73666667,791.47)
\curveto(96.44333333,790.93)(100.09666667,790.66)(103.69666667,790.66)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88000488,348.47998047)
\lineto(142.21333822,348.47998047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(146.88000488,348.47998047)
\lineto(142.21333822,348.47998047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.63666667,346.2)
\lineto(80.60666667,356.51)
\lineto(80.60666667,357.54)
\lineto(116.38666667,357.54)
\curveto(118.76,357.54)(120.24,357.64)(120.82666667,357.84)
\curveto(121.40666667,358.04)(121.85333333,358.45)(122.16666667,359.07)
\curveto(122.48,359.69666667)(122.65666667,360.97)(122.69666667,362.89)
\lineto(123.85666667,362.89)
\lineto(123.85666667,346.95)
\lineto(122.69666667,346.95)
\curveto(122.65666667,348.95)(122.48666667,350.24)(122.18666667,350.82)
\curveto(121.88,351.40666667)(121.47333333,351.81333333)(120.96666667,352.04)
\curveto(120.45333333,352.27333333)(118.92666667,352.39)(116.38666667,352.39)
\lineto(93.51666667,352.39)
\curveto(90.43,352.39)(88.45,352.28666667)(87.57666667,352.08)
\curveto(86.91,351.93333333)(86.42,351.66666667)(86.10666667,351.28)
\curveto(85.79333333,350.89333333)(85.63666667,350.43)(85.63666667,349.89)
\curveto(85.63666667,349.11666667)(85.96,348.04333333)(86.60666667,346.67)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.20333333,514.22)
\lineto(46.20333333,497.82)
\lineto(52.89333333,494.94)
\curveto(54.54,494.23333333)(55.77,493.88)(56.58333333,493.88)
\curveto(57.23,493.88)(57.79666667,494.18666667)(58.28333333,494.8)
\curveto(58.77,495.41333333)(59.08666667,496.74)(59.23333333,498.78)
\lineto(60.39333333,498.78)
\lineto(60.39333333,485.44)
\lineto(59.23333333,485.44)
\curveto(58.92,487.21333333)(58.51333333,488.36)(58.01333333,488.88)
\curveto(57.01333333,489.94)(54.98333333,491.11666667)(51.92333333,492.41)
\lineto(17.05333333,507.32)
\lineto(17.05333333,508.41)
\lineto(52.30333333,523.16)
\curveto(55.13666667,524.34666667)(56.97666667,525.42333333)(57.82333333,526.39)
\curveto(58.66333333,527.36333333)(59.13333333,528.71333333)(59.23333333,530.44)
\lineto(60.39333333,530.44)
\lineto(60.39333333,513.72)
\lineto(59.23333333,513.72)
\curveto(59.15333333,515.40666667)(58.87333333,516.54666667)(58.39333333,517.14)
\curveto(57.91333333,517.73333333)(57.33,518.03)(56.64333333,518.03)
\curveto(55.72333333,518.03)(54.27666667,517.61333333)(52.30333333,516.78)
\closepath
\moveto(43.89333333,513.35)
\lineto(26.76333333,506.16)
\lineto(43.89333333,498.78)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.51333333,557.46875)
\curveto(53.28666667,556.70208333)(56.19,555.19208333)(58.22333333,552.93875)
\curveto(60.25666667,550.69208333)(61.27333333,548.20208333)(61.27333333,545.46875)
\curveto(61.27333333,542.22208333)(59.91,539.38875)(57.18333333,536.96875)
\curveto(54.45,534.55541667)(50.76,533.34875)(46.11333333,533.34875)
\curveto(41.61333333,533.34875)(37.95666667,534.68541667)(35.14333333,537.35875)
\curveto(32.33,540.03875)(30.92333333,543.25208333)(30.92333333,546.99875)
\curveto(30.92333333,549.81208333)(31.67,552.12541667)(33.16333333,553.93875)
\curveto(34.65,555.75208333)(36.19666667,556.65875)(37.80333333,556.65875)
\curveto(38.59,556.65875)(39.23,556.40208333)(39.72333333,555.88875)
\curveto(40.21,555.38208333)(40.45333333,554.66875)(40.45333333,553.74875)
\curveto(40.45333333,552.52208333)(40.05666667,551.59541667)(39.26333333,550.96875)
\curveto(38.83,550.61541667)(38,550.38208333)(36.77333333,550.26875)
\curveto(35.54,550.15541667)(34.6,549.73208333)(33.95333333,548.99875)
\curveto(33.32666667,548.27208333)(33.01333333,547.26208333)(33.01333333,545.96875)
\curveto(33.01333333,543.88875)(33.78666667,542.21208333)(35.33333333,540.93875)
\curveto(37.37333333,539.25208333)(40.07,538.40875)(43.42333333,538.40875)
\curveto(46.84333333,538.40875)(49.86,539.24541667)(52.47333333,540.91875)
\curveto(55.08666667,542.59875)(56.39333333,544.86541667)(56.39333333,547.71875)
\curveto(56.39333333,549.76541667)(55.69666667,551.59875)(54.30333333,553.21875)
\curveto(53.34333333,554.36541667)(51.60333333,555.48208333)(49.08333333,556.56875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.36333333,569.875)
\lineto(31.76333333,569.875)
\lineto(31.76333333,576.565)
\lineto(33.95333333,576.565)
\lineto(33.95333333,569.875)
\lineto(52.51333333,569.875)
\curveto(54.37333333,569.875)(55.62666667,570.14166667)(56.27333333,570.675)
\curveto(56.91333333,571.20833333)(57.23333333,571.89166667)(57.23333333,572.725)
\curveto(57.23333333,573.41166667)(57.02,574.07833333)(56.59333333,574.725)
\curveto(56.16666667,575.37166667)(55.53666667,575.87166667)(54.70333333,576.225)
\lineto(54.70333333,577.445)
\curveto(56.74333333,576.71166667)(58.28,575.67833333)(59.31333333,574.345)
\curveto(60.34666667,573.01166667)(60.86333333,571.63833333)(60.86333333,570.225)
\curveto(60.86333333,569.265)(60.59666667,568.325)(60.06333333,567.405)
\curveto(59.53,566.49166667)(58.77,565.815)(57.78333333,565.375)
\curveto(56.79666667,564.94166667)(55.27,564.725)(53.20333333,564.725)
\lineto(33.95333333,564.725)
\lineto(33.95333333,560.195)
\lineto(32.92333333,560.195)
\curveto(32.46333333,561.335)(31.68666667,562.505)(30.59333333,563.705)
\curveto(29.5,564.905)(28.20333333,565.97166667)(26.70333333,566.905)
\curveto(25.91,567.385)(24.46333333,568.05166667)(22.36333333,568.905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.76333333,604.43625)
\lineto(49.11333333,604.43625)
\curveto(52.42666667,604.43625)(54.45333333,604.51291667)(55.19333333,604.66625)
\curveto(55.93333333,604.82625)(56.45,605.07625)(56.74333333,605.41625)
\curveto(57.03,605.76291667)(57.17333333,606.16625)(57.17333333,606.62625)
\curveto(57.17333333,607.27291667)(56.99666667,608.00291667)(56.64333333,608.81625)
\lineto(57.73333333,609.25625)
\lineto(61.27333333,600.68625)
\lineto(61.27333333,599.28625)
\lineto(55.20333333,599.28625)
\curveto(57.87,596.82625)(59.55,594.94958333)(60.24333333,593.65625)
\curveto(60.93,592.36958333)(61.27333333,591.00625)(61.27333333,589.56625)
\curveto(61.27333333,587.95958333)(60.81,586.56625)(59.88333333,585.38625)
\curveto(58.95,584.21291667)(57.75666667,583.39625)(56.30333333,582.93625)
\curveto(54.84333333,582.48291667)(52.78,582.25625)(50.11333333,582.25625)
\lineto(37.33333333,582.25625)
\curveto(35.98,582.25625)(35.04333333,582.10958333)(34.52333333,581.81625)
\curveto(33.99666667,581.52291667)(33.59333333,581.08958333)(33.31333333,580.51625)
\curveto(33.03333333,579.94291667)(32.90333333,578.90625)(32.92333333,577.40625)
\lineto(31.76333333,577.40625)
\lineto(31.76333333,587.43625)
\lineto(50.92333333,587.43625)
\curveto(53.59,587.43625)(55.34,587.89958333)(56.17333333,588.82625)
\curveto(57.00666667,589.75958333)(57.42333333,590.87958333)(57.42333333,592.18625)
\curveto(57.42333333,593.08625)(57.14333333,594.10291667)(56.58333333,595.23625)
\curveto(56.01666667,596.36958333)(54.94333333,597.71958333)(53.36333333,599.28625)
\lineto(37.14333333,599.28625)
\curveto(35.51666667,599.28625)(34.41666667,598.98958333)(33.84333333,598.39625)
\curveto(33.27,597.80291667)(32.96333333,596.56625)(32.92333333,594.68625)
\lineto(31.76333333,594.68625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.26333333,627.56625)
\curveto(58.53666667,624.62625)(59.85,622.78291667)(60.20333333,622.03625)
\curveto(60.72333333,620.90958333)(60.98333333,619.70958333)(60.98333333,618.43625)
\curveto(60.98333333,616.46291667)(60.30666667,614.83291667)(58.95333333,613.54625)
\curveto(57.6,612.26625)(55.82,611.62625)(53.61333333,611.62625)
\curveto(52.21333333,611.62625)(51.00333333,611.93958333)(49.98333333,612.56625)
\curveto(48.57,613.41958333)(47.24,614.90291667)(45.99333333,617.01625)
\curveto(44.74,619.12958333)(43.21666667,622.64625)(41.42333333,627.56625)
\lineto(40.30333333,627.56625)
\curveto(37.44333333,627.56625)(35.48333333,627.11291667)(34.42333333,626.20625)
\curveto(33.36333333,625.29958333)(32.83333333,623.98291667)(32.83333333,622.25625)
\curveto(32.83333333,620.94291667)(33.18666667,619.89958333)(33.89333333,619.12625)
\curveto(34.6,618.33291667)(35.41333333,617.93625)(36.33333333,617.93625)
\lineto(38.14333333,618.00625)
\curveto(39.10333333,618.00625)(39.84333333,617.75958333)(40.36333333,617.26625)
\curveto(40.88333333,616.77958333)(41.14333333,616.13958333)(41.14333333,615.34625)
\curveto(41.14333333,614.57291667)(40.87333333,613.94291667)(40.33333333,613.45625)
\curveto(39.78666667,612.96958333)(39.04666667,612.72625)(38.11333333,612.72625)
\curveto(36.32,612.72625)(34.67333333,613.64291667)(33.17333333,615.47625)
\curveto(31.67333333,617.30958333)(30.92333333,619.87958333)(30.92333333,623.18625)
\curveto(30.92333333,625.73291667)(31.35,627.81625)(32.20333333,629.43625)
\curveto(32.85,630.66958333)(33.86,631.57625)(35.23333333,632.15625)
\curveto(36.13333333,632.53625)(37.96666667,632.72625)(40.73333333,632.72625)
\lineto(50.45333333,632.72625)
\curveto(53.18666667,632.72625)(54.86,632.77625)(55.47333333,632.87625)
\curveto(56.08666667,632.98291667)(56.49666667,633.15625)(56.70333333,633.39625)
\curveto(56.91,633.63625)(57.01333333,633.91291667)(57.01333333,634.22625)
\curveto(57.01333333,634.55958333)(56.94333333,634.84958333)(56.80333333,635.09625)
\curveto(56.53,635.53625)(55.76666667,636.37958333)(54.51333333,637.62625)
\lineto(56.26333333,637.62625)
\curveto(59.39,635.29291667)(60.95333333,633.06291667)(60.95333333,630.93625)
\curveto(60.95333333,629.91625)(60.6,629.10291667)(59.89333333,628.49625)
\curveto(59.18666667,627.89625)(57.97666667,627.58625)(56.26333333,627.56625)
\closepath
\moveto(54.23333333,627.56625)
\lineto(43.33333333,627.56625)
\curveto(44.58,624.41958333)(45.46333333,622.38958333)(45.98333333,621.47625)
\curveto(46.90333333,619.82958333)(47.86333333,618.64958333)(48.86333333,617.93625)
\curveto(49.86333333,617.22958333)(50.95666667,616.87625)(52.14333333,616.87625)
\curveto(53.64333333,616.87625)(54.89,617.32291667)(55.88333333,618.21625)
\curveto(56.87,619.11625)(57.36333333,620.14958333)(57.36333333,621.31625)
\curveto(57.36333333,622.89625)(56.32,624.97958333)(54.23333333,627.56625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.95333333,649.5925)
\lineto(53.92333333,649.5925)
\curveto(55.71666667,649.5925)(56.90666667,649.7225)(57.49333333,649.9825)
\curveto(58.07333333,650.24916667)(58.51333333,650.6525)(58.81333333,651.1925)
\curveto(59.11333333,651.7325)(59.26333333,652.7425)(59.26333333,654.2225)
\lineto(60.39333333,654.2225)
\lineto(60.39333333,640.1925)
\lineto(59.26333333,640.1925)
\curveto(59.26333333,641.50583333)(59.13,642.39916667)(58.86333333,642.8725)
\curveto(58.59,643.3525)(58.14333333,643.72916667)(57.52333333,644.0025)
\curveto(56.89666667,644.27583333)(55.69666667,644.4125)(53.92333333,644.4125)
\lineto(27.92333333,644.4125)
\curveto(24.69666667,644.4125)(22.71333333,644.33916667)(21.97333333,644.1925)
\curveto(21.23333333,644.04583333)(20.73,643.80916667)(20.46333333,643.4825)
\curveto(20.19,643.1625)(20.05333333,642.7525)(20.05333333,642.2525)
\curveto(20.05333333,641.7125)(20.22,641.02583333)(20.55333333,640.1925)
\lineto(19.45333333,639.6625)
\lineto(15.95333333,648.1925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.13333334 0.16470589 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,1013.76)
\lineto(590.4,1013.76)
\lineto(590.4,570.24)
\lineto(146.88,570.24)
\lineto(146.88,1013.76)
}
}
{
\newrgbcolor{curcolor}{0.52549022 0.65882355 0.79215688}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.4,1013.76)
\lineto(1033.92,1013.76)
\lineto(1033.92,570.24)
\lineto(590.4,570.24)
\lineto(590.4,1013.76)
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,570.24)
\lineto(590.4,570.24)
\lineto(590.4,126.72)
\lineto(146.88,126.72)
\lineto(146.88,570.24)
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.14901961 0.18039216}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.4,570.24)
\lineto(1033.92,570.24)
\lineto(1033.92,126.72)
\lineto(590.4,126.72)
\lineto(590.4,570.24)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.34666667,792.34)
\lineto(344.34666667,786.42)
\lineto(336.76,786.42)
\lineto(336.76,771.5)
\lineto(329.89333333,771.5)
\lineto(329.89333333,786.42)
\lineto(305.97333333,786.42)
\lineto(305.97333333,791.75333333)
\lineto(332.18666667,829.16666667)
\lineto(336.76,829.16666667)
\lineto(336.76,792.34)
\closepath
\moveto(329.89333333,792.34)
\lineto(329.89333333,820.38)
\lineto(310.05333333,792.34)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.01333333,792.34)
\lineto(387.01333333,786.42)
\lineto(379.42666667,786.42)
\lineto(379.42666667,771.5)
\lineto(372.56,771.5)
\lineto(372.56,786.42)
\lineto(348.64,786.42)
\lineto(348.64,791.75333333)
\lineto(374.85333333,829.16666667)
\lineto(379.42666667,829.16666667)
\lineto(379.42666667,792.34)
\closepath
\moveto(372.56,792.34)
\lineto(372.56,820.38)
\lineto(352.72,792.34)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.22666667,829.16666667)
\lineto(428.22666667,827.62)
\curveto(424.55555556,827.26444444)(421.56,826.53555556)(419.24,825.43333333)
\curveto(416.92,824.34)(414.62666667,822.66888889)(412.36,820.42)
\curveto(410.10222222,818.17111111)(408.23111111,815.66444444)(406.74666667,812.9)
\curveto(405.26222222,810.13555556)(404.01777778,806.85111111)(403.01333333,803.04666667)
\curveto(407.01333333,805.79333333)(411.02666667,807.16666667)(415.05333333,807.16666667)
\curveto(418.92,807.16666667)(422.26666667,805.61111111)(425.09333333,802.5)
\curveto(427.92888889,799.38888889)(429.34666667,795.38888889)(429.34666667,790.5)
\curveto(429.34666667,785.78)(427.91555556,781.47333333)(425.05333333,777.58)
\curveto(421.61333333,772.86)(417.05777778,770.5)(411.38666667,770.5)
\curveto(407.52888889,770.5)(404.25333333,771.78)(401.56,774.34)
\curveto(396.28,779.30888889)(393.64,785.75333333)(393.64,793.67333333)
\curveto(393.64,798.72222222)(394.65333333,803.52222222)(396.68,808.07333333)
\curveto(398.70666667,812.63333333)(401.6,816.67777778)(405.36,820.20666667)
\curveto(409.12888889,823.73555556)(412.73333333,826.10888889)(416.17333333,827.32666667)
\curveto(419.62222222,828.55333333)(422.83555556,829.16666667)(425.81333333,829.16666667)
\closepath
\moveto(402.30666667,800.00666667)
\curveto(401.80888889,796.25555556)(401.56,793.22444444)(401.56,790.91333333)
\curveto(401.56,788.24666667)(402.05333333,785.34888889)(403.04,782.22)
\curveto(404.02666667,779.1)(405.48888889,776.62444444)(407.42666667,774.79333333)
\curveto(408.84888889,773.48666667)(410.57333333,772.83333333)(412.6,772.83333333)
\curveto(415.01777778,772.83333333)(417.17777778,773.97111111)(419.08,776.24666667)
\curveto(420.98222222,778.53111111)(421.93333333,781.78444444)(421.93333333,786.00666667)
\curveto(421.93333333,790.75333333)(420.98666667,794.86)(419.09333333,798.32666667)
\curveto(417.20888889,801.80222222)(414.52888889,803.54)(411.05333333,803.54)
\curveto(410.00444444,803.54)(408.87555556,803.31777778)(407.66666667,802.87333333)
\curveto(406.45777778,802.42888889)(404.67111111,801.47333333)(402.30666667,800.00666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.28,782.38)
\lineto(783.33333333,771.5)
\lineto(750,771.5)
\lineto(750,773.04666667)
\curveto(759.80444444,781.98888889)(766.70666667,789.29111111)(770.70666667,794.95333333)
\curveto(774.70666667,800.62444444)(776.70666667,805.80666667)(776.70666667,810.5)
\curveto(776.70666667,814.08222222)(775.60888889,817.02444444)(773.41333333,819.32666667)
\curveto(771.21777778,821.63777778)(768.59111111,822.79333333)(765.53333333,822.79333333)
\curveto(762.76,822.79333333)(760.26666667,821.98)(758.05333333,820.35333333)
\curveto(755.84888889,818.72666667)(754.21777778,816.34444444)(753.16,813.20666667)
\lineto(751.61333333,813.20666667)
\curveto(752.31555556,818.34444444)(754.10222222,822.28666667)(756.97333333,825.03333333)
\curveto(759.84444444,827.78888889)(763.43555556,829.16666667)(767.74666667,829.16666667)
\curveto(772.32444444,829.16666667)(776.14666667,827.69555556)(779.21333333,824.75333333)
\curveto(782.28888889,821.81111111)(783.82666667,818.34)(783.82666667,814.34)
\curveto(783.82666667,811.47777778)(783.16,808.61555556)(781.82666667,805.75333333)
\curveto(779.77333333,801.25555556)(776.44,796.49111111)(771.82666667,791.46)
\curveto(764.91111111,783.90444444)(760.59111111,779.34888889)(758.86666667,777.79333333)
\lineto(773.61333333,777.79333333)
\curveto(776.61777778,777.79333333)(778.72444444,777.90444444)(779.93333333,778.12666667)
\curveto(781.14222222,778.34888889)(782.23111111,778.79777778)(783.2,779.47333333)
\curveto(784.17777778,780.15777778)(785.02666667,781.12666667)(785.74666667,782.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.08,829.16666667)
\lineto(829.08,827.62)
\curveto(825.40888889,827.26444444)(822.41333333,826.53555556)(820.09333333,825.43333333)
\curveto(817.77333333,824.34)(815.48,822.66888889)(813.21333333,820.42)
\curveto(810.95555556,818.17111111)(809.08444444,815.66444444)(807.6,812.9)
\curveto(806.11555556,810.13555556)(804.87111111,806.85111111)(803.86666667,803.04666667)
\curveto(807.86666667,805.79333333)(811.88,807.16666667)(815.90666667,807.16666667)
\curveto(819.77333333,807.16666667)(823.12,805.61111111)(825.94666667,802.5)
\curveto(828.78222222,799.38888889)(830.2,795.38888889)(830.2,790.5)
\curveto(830.2,785.78)(828.76888889,781.47333333)(825.90666667,777.58)
\curveto(822.46666667,772.86)(817.91111111,770.5)(812.24,770.5)
\curveto(808.38222222,770.5)(805.10666667,771.78)(802.41333333,774.34)
\curveto(797.13333333,779.30888889)(794.49333333,785.75333333)(794.49333333,793.67333333)
\curveto(794.49333333,798.72222222)(795.50666667,803.52222222)(797.53333333,808.07333333)
\curveto(799.56,812.63333333)(802.45333333,816.67777778)(806.21333333,820.20666667)
\curveto(809.98222222,823.73555556)(813.58666667,826.10888889)(817.02666667,827.32666667)
\curveto(820.47555556,828.55333333)(823.68888889,829.16666667)(826.66666667,829.16666667)
\closepath
\moveto(803.16,800.00666667)
\curveto(802.66222222,796.25555556)(802.41333333,793.22444444)(802.41333333,790.91333333)
\curveto(802.41333333,788.24666667)(802.90666667,785.34888889)(803.89333333,782.22)
\curveto(804.88,779.1)(806.34222222,776.62444444)(808.28,774.79333333)
\curveto(809.70222222,773.48666667)(811.42666667,772.83333333)(813.45333333,772.83333333)
\curveto(815.87111111,772.83333333)(818.03111111,773.97111111)(819.93333333,776.24666667)
\curveto(821.83555556,778.53111111)(822.78666667,781.78444444)(822.78666667,786.00666667)
\curveto(822.78666667,790.75333333)(821.84,794.86)(819.94666667,798.32666667)
\curveto(818.06222222,801.80222222)(815.38222222,803.54)(811.90666667,803.54)
\curveto(810.85777778,803.54)(809.72888889,803.31777778)(808.52,802.87333333)
\curveto(807.31111111,802.42888889)(805.52444444,801.47333333)(803.16,800.00666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(870.53333333,828.00666667)
\lineto(867.28,820.91333333)
\lineto(850.28,820.91333333)
\lineto(846.57333333,813.34)
\curveto(853.93333333,812.25555556)(859.76888889,809.51777778)(864.08,805.12666667)
\curveto(867.76888889,801.34888889)(869.61333333,796.90444444)(869.61333333,791.79333333)
\curveto(869.61333333,788.82444444)(869.00888889,786.07333333)(867.8,783.54)
\curveto(866.6,781.01555556)(865.08,778.86444444)(863.24,777.08666667)
\curveto(861.40888889,775.30888889)(859.36888889,773.87777778)(857.12,772.79333333)
\curveto(853.92888889,771.26444444)(850.64888889,770.5)(847.28,770.5)
\curveto(843.89333333,770.5)(841.42666667,771.07333333)(839.88,772.22)
\curveto(838.34222222,773.37555556)(837.57333333,774.65111111)(837.57333333,776.04666667)
\curveto(837.57333333,776.82)(837.89333333,777.50444444)(838.53333333,778.1)
\curveto(839.17333333,778.70444444)(839.97777778,779.00666667)(840.94666667,779.00666667)
\curveto(841.67555556,779.00666667)(842.31111111,778.89555556)(842.85333333,778.67333333)
\curveto(843.39555556,778.45111111)(844.31555556,777.87777778)(845.61333333,776.95333333)
\curveto(847.70222222,775.51333333)(849.81333333,774.79333333)(851.94666667,774.79333333)
\curveto(855.2,774.79333333)(858.05333333,776.02)(860.50666667,778.47333333)
\curveto(862.96888889,780.93555556)(864.2,783.93111111)(864.2,787.46)
\curveto(864.2,790.87333333)(863.10222222,794.06)(860.90666667,797.02)
\curveto(858.71111111,799.98)(855.68444444,802.26444444)(851.82666667,803.87333333)
\curveto(848.79555556,805.12666667)(844.67111111,805.85111111)(839.45333333,806.04666667)
\lineto(850.28,828.00666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.64,378.94)
\lineto(328.38666667,385.64666667)
\lineto(329.76,385.64666667)
\lineto(329.76,337.94)
\curveto(329.76,334.77555556)(329.89333333,332.80222222)(330.16,332.02)
\curveto(330.42666667,331.24666667)(330.97333333,330.65111111)(331.8,330.23333333)
\curveto(332.63555556,329.81555556)(334.33333333,329.58)(336.89333333,329.52666667)
\lineto(336.89333333,327.98)
\lineto(315.64,327.98)
\lineto(315.64,329.52666667)
\curveto(318.30666667,329.58)(320.02666667,329.80666667)(320.8,330.20666667)
\curveto(321.58222222,330.61555556)(322.12444444,331.15777778)(322.42666667,331.83333333)
\curveto(322.73777778,332.51777778)(322.89333333,334.55333333)(322.89333333,337.94)
\lineto(322.89333333,368.43333333)
\curveto(322.89333333,372.54888889)(322.75555556,375.18888889)(322.48,376.35333333)
\curveto(322.28444444,377.24222222)(321.92888889,377.89555556)(321.41333333,378.31333333)
\curveto(320.89777778,378.73111111)(320.28,378.94)(319.56,378.94)
\curveto(318.52888889,378.94)(317.09777778,378.50888889)(315.26666667,377.64666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.81333333,326.80666667)
\lineto(351.81333333,328.35333333)
\curveto(355.42222222,328.40666667)(358.78222222,329.24666667)(361.89333333,330.87333333)
\curveto(365.00444444,332.5)(368.00888889,335.34)(370.90666667,339.39333333)
\curveto(373.81333333,343.45555556)(375.83555556,347.91333333)(376.97333333,352.76666667)
\curveto(372.60888889,349.96666667)(368.66666667,348.56666667)(365.14666667,348.56666667)
\curveto(361.17333333,348.56666667)(357.76888889,350.1)(354.93333333,353.16666667)
\curveto(352.09777778,356.23333333)(350.68,360.30888889)(350.68,365.39333333)
\curveto(350.68,370.34444444)(352.09777778,374.74888889)(354.93333333,378.60666667)
\curveto(358.34666667,383.3)(362.80444444,385.64666667)(368.30666667,385.64666667)
\curveto(372.94666667,385.64666667)(376.92,383.73111111)(380.22666667,379.9)
\curveto(384.28,375.14444444)(386.30666667,369.28222222)(386.30666667,362.31333333)
\curveto(386.30666667,356.03777778)(384.76444444,350.18444444)(381.68,344.75333333)
\curveto(378.59555556,339.32222222)(374.30666667,334.81555556)(368.81333333,331.23333333)
\curveto(364.33333333,328.28222222)(359.45777778,326.80666667)(354.18666667,326.80666667)
\closepath
\moveto(377.64,355.86)
\curveto(378.13777778,359.46888889)(378.38666667,362.35777778)(378.38666667,364.52666667)
\curveto(378.38666667,367.22)(377.92888889,370.12666667)(377.01333333,373.24666667)
\curveto(376.09777778,376.37555556)(374.8,378.77111111)(373.12,380.43333333)
\curveto(371.44,382.10444444)(369.52888889,382.94)(367.38666667,382.94)
\curveto(364.91555556,382.94)(362.74666667,381.82888889)(360.88,379.60666667)
\curveto(359.02222222,377.38444444)(358.09333333,374.07777778)(358.09333333,369.68666667)
\curveto(358.09333333,363.82888889)(359.33333333,359.24666667)(361.81333333,355.94)
\curveto(363.61777778,353.54888889)(365.84,352.35333333)(368.48,352.35333333)
\curveto(369.75111111,352.35333333)(371.26222222,352.66)(373.01333333,353.27333333)
\curveto(374.76444444,353.88666667)(376.30666667,354.74888889)(377.64,355.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.56,384.48666667)
\lineto(428.85333333,384.48666667)
\lineto(428.85333333,382.9)
\lineto(410.01333333,326.80666667)
\lineto(405.34666667,326.80666667)
\lineto(422.22666667,377.68666667)
\lineto(406.68,377.68666667)
\curveto(403.54222222,377.68666667)(401.30666667,377.31333333)(399.97333333,376.56666667)
\curveto(397.64444444,375.28666667)(395.76888889,373.31333333)(394.34666667,370.64666667)
\lineto(393.14666667,371.1)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.86666667,348.82)
\lineto(787.86666667,342.9)
\lineto(780.28,342.9)
\lineto(780.28,327.98)
\lineto(773.41333333,327.98)
\lineto(773.41333333,342.9)
\lineto(749.49333333,342.9)
\lineto(749.49333333,348.23333333)
\lineto(775.70666667,385.64666667)
\lineto(780.28,385.64666667)
\lineto(780.28,348.82)
\closepath
\moveto(773.41333333,348.82)
\lineto(773.41333333,376.86)
\lineto(753.57333333,348.82)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(827.86666667,384.48666667)
\lineto(824.61333333,377.39333333)
\lineto(807.61333333,377.39333333)
\lineto(803.90666667,369.82)
\curveto(811.26666667,368.73555556)(817.10222222,365.99777778)(821.41333333,361.60666667)
\curveto(825.10222222,357.82888889)(826.94666667,353.38444444)(826.94666667,348.27333333)
\curveto(826.94666667,345.30444444)(826.34222222,342.55333333)(825.13333333,340.02)
\curveto(823.93333333,337.49555556)(822.41333333,335.34444444)(820.57333333,333.56666667)
\curveto(818.74222222,331.78888889)(816.70222222,330.35777778)(814.45333333,329.27333333)
\curveto(811.26222222,327.74444444)(807.98222222,326.98)(804.61333333,326.98)
\curveto(801.22666667,326.98)(798.76,327.55333333)(797.21333333,328.7)
\curveto(795.67555556,329.85555556)(794.90666667,331.13111111)(794.90666667,332.52666667)
\curveto(794.90666667,333.3)(795.22666667,333.98444444)(795.86666667,334.58)
\curveto(796.50666667,335.18444444)(797.31111111,335.48666667)(798.28,335.48666667)
\curveto(799.00888889,335.48666667)(799.64444444,335.37555556)(800.18666667,335.15333333)
\curveto(800.72888889,334.93111111)(801.64888889,334.35777778)(802.94666667,333.43333333)
\curveto(805.03555556,331.99333333)(807.14666667,331.27333333)(809.28,331.27333333)
\curveto(812.53333333,331.27333333)(815.38666667,332.5)(817.84,334.95333333)
\curveto(820.30222222,337.41555556)(821.53333333,340.41111111)(821.53333333,343.94)
\curveto(821.53333333,347.35333333)(820.43555556,350.54)(818.24,353.5)
\curveto(816.04444444,356.46)(813.01777778,358.74444444)(809.16,360.35333333)
\curveto(806.12888889,361.60666667)(802.00444444,362.33111111)(796.78666667,362.52666667)
\lineto(807.61333333,384.48666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.2,348.82)
\lineto(873.2,342.9)
\lineto(865.61333333,342.9)
\lineto(865.61333333,327.98)
\lineto(858.74666667,327.98)
\lineto(858.74666667,342.9)
\lineto(834.82666667,342.9)
\lineto(834.82666667,348.23333333)
\lineto(861.04,385.64666667)
\lineto(865.61333333,385.64666667)
\lineto(865.61333333,348.82)
\closepath
\moveto(858.74666667,348.82)
\lineto(858.74666667,376.86)
\lineto(838.90666667,348.82)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.965,1067.51)
\lineto(360.965,1050.86)
\lineto(368.685,1050.86)
\curveto(370.45833333,1050.86)(371.755,1051.25)(372.575,1052.03)
\curveto(373.40166667,1052.81)(373.94833333,1054.35666667)(374.215,1056.67)
\lineto(375.375,1056.67)
\lineto(375.375,1042.33)
\lineto(374.215,1042.33)
\curveto(374.195,1043.97)(373.98166667,1045.17666667)(373.575,1045.95)
\curveto(373.16833333,1046.72333333)(372.605,1047.3)(371.885,1047.68)
\curveto(371.17166667,1048.06666667)(370.105,1048.26)(368.685,1048.26)
\lineto(360.965,1048.26)
\lineto(360.965,1034.95)
\curveto(360.965,1032.80333333)(361.10166667,1031.38666667)(361.375,1030.7)
\curveto(361.58166667,1030.18)(362.01833333,1029.73333333)(362.685,1029.36)
\curveto(363.605,1028.86)(364.565,1028.61)(365.565,1028.61)
\lineto(367.095,1028.61)
\lineto(367.095,1027.45)
\lineto(348.905,1027.45)
\lineto(348.905,1028.61)
\lineto(350.405,1028.61)
\curveto(352.15833333,1028.61)(353.42833333,1029.12)(354.215,1030.14)
\curveto(354.715,1030.80666667)(354.965,1032.41)(354.965,1034.95)
\lineto(354.965,1062.33)
\curveto(354.965,1064.47)(354.83166667,1065.88666667)(354.565,1066.58)
\curveto(354.35833333,1067.1)(353.93166667,1067.54666667)(353.285,1067.92)
\curveto(352.385,1068.42)(351.425,1068.67)(350.405,1068.67)
\lineto(348.905,1068.67)
\lineto(348.905,1069.83)
\lineto(380.435,1069.83)
\lineto(380.845,1060.51)
\lineto(379.755,1060.51)
\curveto(379.20833333,1062.49)(378.575,1063.94333333)(377.855,1064.87)
\curveto(377.14166667,1065.79666667)(376.25833333,1066.46666667)(375.205,1066.88)
\curveto(374.15166667,1067.3)(372.52166667,1067.51)(370.315,1067.51)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.55875,1067.51)
\lineto(396.55875,1050.86)
\lineto(404.27875,1050.86)
\curveto(406.05208333,1050.86)(407.34875,1051.25)(408.16875,1052.03)
\curveto(408.99541667,1052.81)(409.54208333,1054.35666667)(409.80875,1056.67)
\lineto(410.96875,1056.67)
\lineto(410.96875,1042.33)
\lineto(409.80875,1042.33)
\curveto(409.78875,1043.97)(409.57541667,1045.17666667)(409.16875,1045.95)
\curveto(408.76208333,1046.72333333)(408.19875,1047.3)(407.47875,1047.68)
\curveto(406.76541667,1048.06666667)(405.69875,1048.26)(404.27875,1048.26)
\lineto(396.55875,1048.26)
\lineto(396.55875,1034.95)
\curveto(396.55875,1032.80333333)(396.69541667,1031.38666667)(396.96875,1030.7)
\curveto(397.17541667,1030.18)(397.61208333,1029.73333333)(398.27875,1029.36)
\curveto(399.19875,1028.86)(400.15875,1028.61)(401.15875,1028.61)
\lineto(402.68875,1028.61)
\lineto(402.68875,1027.45)
\lineto(384.49875,1027.45)
\lineto(384.49875,1028.61)
\lineto(385.99875,1028.61)
\curveto(387.75208333,1028.61)(389.02208333,1029.12)(389.80875,1030.14)
\curveto(390.30875,1030.80666667)(390.55875,1032.41)(390.55875,1034.95)
\lineto(390.55875,1062.33)
\curveto(390.55875,1064.47)(390.42541667,1065.88666667)(390.15875,1066.58)
\curveto(389.95208333,1067.1)(389.52541667,1067.54666667)(388.87875,1067.92)
\curveto(387.97875,1068.42)(387.01875,1068.67)(385.99875,1068.67)
\lineto(384.49875,1068.67)
\lineto(384.49875,1069.83)
\lineto(416.02875,1069.83)
\lineto(416.43875,1060.51)
\lineto(415.34875,1060.51)
\curveto(414.80208333,1062.49)(414.16875,1063.94333333)(413.44875,1064.87)
\curveto(412.73541667,1065.79666667)(411.85208333,1066.46666667)(410.79875,1066.88)
\curveto(409.74541667,1067.3)(408.11541667,1067.51)(405.90875,1067.51)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.9725,1069.83)
\lineto(471.4425,1059.89)
\lineto(470.2525,1059.89)
\curveto(470.02583333,1061.63666667)(469.71583333,1062.88666667)(469.3225,1063.64)
\curveto(468.67583333,1064.84666667)(467.81583333,1065.73666667)(466.7425,1066.31)
\curveto(465.66916667,1066.88333333)(464.25583333,1067.17)(462.5025,1067.17)
\lineto(456.5325,1067.17)
\lineto(456.5325,1034.79)
\curveto(456.5325,1032.19)(456.81583333,1030.56666667)(457.3825,1029.92)
\curveto(458.17583333,1029.04666667)(459.3925,1028.61)(461.0325,1028.61)
\lineto(462.5025,1028.61)
\lineto(462.5025,1027.45)
\lineto(444.5325,1027.45)
\lineto(444.5325,1028.61)
\lineto(446.0325,1028.61)
\curveto(447.82583333,1028.61)(449.09916667,1029.15)(449.8525,1030.23)
\curveto(450.30583333,1030.89666667)(450.5325,1032.41666667)(450.5325,1034.79)
\lineto(450.5325,1067.17)
\lineto(445.4425,1067.17)
\curveto(443.4625,1067.17)(442.05583333,1067.02333333)(441.2225,1066.73)
\curveto(440.1425,1066.33666667)(439.21583333,1065.57666667)(438.4425,1064.45)
\curveto(437.66916667,1063.32333333)(437.2125,1061.80333333)(437.0725,1059.89)
\lineto(435.8825,1059.89)
\lineto(436.3825,1069.83)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.77625,1031.58)
\curveto(483.83625,1029.30666667)(481.99291667,1027.99333333)(481.24625,1027.64)
\curveto(480.11958333,1027.12)(478.91958333,1026.86)(477.64625,1026.86)
\curveto(475.67291667,1026.86)(474.04291667,1027.53666667)(472.75625,1028.89)
\curveto(471.47625,1030.24333333)(470.83625,1032.02333333)(470.83625,1034.23)
\curveto(470.83625,1035.63)(471.14958333,1036.84)(471.77625,1037.86)
\curveto(472.62958333,1039.27333333)(474.11291667,1040.60333333)(476.22625,1041.85)
\curveto(478.33958333,1043.10333333)(481.85625,1044.62666667)(486.77625,1046.42)
\lineto(486.77625,1047.54)
\curveto(486.77625,1050.4)(486.32291667,1052.36)(485.41625,1053.42)
\curveto(484.50958333,1054.48)(483.19291667,1055.01)(481.46625,1055.01)
\curveto(480.15291667,1055.01)(479.10958333,1054.65666667)(478.33625,1053.95)
\curveto(477.54291667,1053.24333333)(477.14625,1052.43)(477.14625,1051.51)
\lineto(477.21625,1049.7)
\curveto(477.21625,1048.74)(476.96958333,1048)(476.47625,1047.48)
\curveto(475.98958333,1046.96)(475.34958333,1046.7)(474.55625,1046.7)
\curveto(473.78291667,1046.7)(473.15291667,1046.97)(472.66625,1047.51)
\curveto(472.17958333,1048.05666667)(471.93625,1048.79666667)(471.93625,1049.73)
\curveto(471.93625,1051.52333333)(472.85291667,1053.17)(474.68625,1054.67)
\curveto(476.51958333,1056.17)(479.08958333,1056.92)(482.39625,1056.92)
\curveto(484.94291667,1056.92)(487.02625,1056.49333333)(488.64625,1055.64)
\curveto(489.87958333,1054.99333333)(490.78625,1053.98333333)(491.36625,1052.61)
\curveto(491.74625,1051.71)(491.93625,1049.87666667)(491.93625,1047.11)
\lineto(491.93625,1037.39)
\curveto(491.93625,1034.65666667)(491.98625,1032.98333333)(492.08625,1032.37)
\curveto(492.19291667,1031.75666667)(492.36625,1031.34666667)(492.60625,1031.14)
\curveto(492.84625,1030.93333333)(493.12291667,1030.83)(493.43625,1030.83)
\curveto(493.76958333,1030.83)(494.05958333,1030.9)(494.30625,1031.04)
\curveto(494.74625,1031.31333333)(495.58958333,1032.07666667)(496.83625,1033.33)
\lineto(496.83625,1031.58)
\curveto(494.50291667,1028.45333333)(492.27291667,1026.89)(490.14625,1026.89)
\curveto(489.12625,1026.89)(488.31291667,1027.24333333)(487.70625,1027.95)
\curveto(487.10625,1028.65666667)(486.79625,1029.86666667)(486.77625,1031.58)
\closepath
\moveto(486.77625,1033.61)
\lineto(486.77625,1044.51)
\curveto(483.62958333,1043.26333333)(481.59958333,1042.38)(480.68625,1041.86)
\curveto(479.03958333,1040.94)(477.85958333,1039.98)(477.14625,1038.98)
\curveto(476.43958333,1037.98)(476.08625,1036.88666667)(476.08625,1035.7)
\curveto(476.08625,1034.2)(476.53291667,1032.95333333)(477.42625,1031.96)
\curveto(478.32625,1030.97333333)(479.35958333,1030.48)(480.52625,1030.48)
\curveto(482.10625,1030.48)(484.18958333,1031.52333333)(486.77625,1033.61)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.4625,1056.92)
\lineto(517.4625,1047.17)
\lineto(516.4325,1047.17)
\curveto(515.63916667,1050.23)(514.6225,1052.31333333)(513.3825,1053.42)
\curveto(512.1425,1054.52666667)(510.56583333,1055.08)(508.6525,1055.08)
\curveto(507.1925,1055.08)(506.0125,1054.69333333)(505.1125,1053.92)
\curveto(504.21916667,1053.14666667)(503.7725,1052.29333333)(503.7725,1051.36)
\curveto(503.7725,1050.19333333)(504.10583333,1049.19333333)(504.7725,1048.36)
\curveto(505.41916667,1047.50666667)(506.7325,1046.6)(508.7125,1045.64)
\lineto(513.2725,1043.42)
\curveto(517.50583333,1041.36)(519.6225,1038.64)(519.6225,1035.26)
\curveto(519.6225,1032.66)(518.63583333,1030.56)(516.6625,1028.96)
\curveto(514.69583333,1027.36666667)(512.4925,1026.57)(510.0525,1026.57)
\curveto(508.30583333,1026.57)(506.30583333,1026.88333333)(504.0525,1027.51)
\curveto(503.36583333,1027.72333333)(502.80583333,1027.83)(502.3725,1027.83)
\curveto(501.8925,1027.83)(501.51583333,1027.55666667)(501.2425,1027.01)
\lineto(500.2125,1027.01)
\lineto(500.2125,1037.23)
\lineto(501.2425,1037.23)
\curveto(501.82916667,1034.31666667)(502.9425,1032.12)(504.5825,1030.64)
\curveto(506.22916667,1029.16)(508.07583333,1028.42)(510.1225,1028.42)
\curveto(511.55583333,1028.42)(512.72583333,1028.84)(513.6325,1029.68)
\curveto(514.53916667,1030.52666667)(514.9925,1031.54333333)(514.9925,1032.73)
\curveto(514.9925,1034.17)(514.48583333,1035.38)(513.4725,1036.36)
\curveto(512.46583333,1037.34)(510.4525,1038.58)(507.4325,1040.08)
\curveto(504.4125,1041.58)(502.4325,1042.93333333)(501.4925,1044.14)
\curveto(500.55916667,1045.32666667)(500.0925,1046.82666667)(500.0925,1048.64)
\curveto(500.0925,1050.99333333)(500.89916667,1052.96)(502.5125,1054.54)
\curveto(504.12583333,1056.12666667)(506.2125,1056.92)(508.7725,1056.92)
\curveto(509.89916667,1056.92)(511.26583333,1056.68)(512.8725,1056.2)
\curveto(513.9325,1055.88666667)(514.63916667,1055.73)(514.9925,1055.73)
\curveto(515.32583333,1055.73)(515.58583333,1055.80333333)(515.7725,1055.95)
\curveto(515.95916667,1056.09666667)(516.17916667,1056.42)(516.4325,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.33875,1071.89)
\lineto(532.33875,1043.42)
\lineto(539.61875,1050.04)
\curveto(541.15875,1051.46)(542.05541667,1052.35666667)(542.30875,1052.73)
\curveto(542.47541667,1052.98333333)(542.55875,1053.23333333)(542.55875,1053.48)
\curveto(542.55875,1053.9)(542.38541667,1054.26)(542.03875,1054.56)
\curveto(541.69875,1054.86)(541.13208333,1055.03333333)(540.33875,1055.08)
\lineto(540.33875,1056.08)
\lineto(552.77875,1056.08)
\lineto(552.77875,1055.08)
\curveto(551.06541667,1055.03333333)(549.64208333,1054.77)(548.50875,1054.29)
\curveto(547.37541667,1053.81666667)(546.13208333,1052.96333333)(544.77875,1051.73)
\lineto(537.42875,1044.95)
\lineto(544.77875,1035.67)
\curveto(546.81875,1033.11)(548.19208333,1031.48333333)(548.89875,1030.79)
\curveto(549.89875,1029.81666667)(550.77541667,1029.18333333)(551.52875,1028.89)
\curveto(552.04875,1028.68333333)(552.95541667,1028.58)(554.24875,1028.58)
\lineto(554.24875,1027.45)
\lineto(540.33875,1027.45)
\lineto(540.33875,1028.58)
\curveto(541.13208333,1028.6)(541.66875,1028.71666667)(541.94875,1028.93)
\curveto(542.22875,1029.15)(542.36875,1029.46)(542.36875,1029.86)
\curveto(542.36875,1030.34)(541.95208333,1031.11)(541.11875,1032.17)
\lineto(532.33875,1043.39)
\lineto(532.33875,1033.89)
\curveto(532.33875,1032.03666667)(532.46875,1030.81666667)(532.72875,1030.23)
\curveto(532.98875,1029.65)(533.35875,1029.23333333)(533.83875,1028.98)
\curveto(534.31875,1028.73333333)(535.35875,1028.6)(536.95875,1028.58)
\lineto(536.95875,1027.45)
\lineto(522.39875,1027.45)
\lineto(522.39875,1028.58)
\curveto(523.85875,1028.58)(524.95208333,1028.75666667)(525.67875,1029.11)
\curveto(526.11875,1029.33666667)(526.45208333,1029.69)(526.67875,1030.17)
\curveto(526.99208333,1030.85666667)(527.14875,1032.04333333)(527.14875,1033.73)
\lineto(527.14875,1059.79)
\curveto(527.14875,1063.10333333)(527.07541667,1065.13)(526.92875,1065.87)
\curveto(526.78208333,1066.61)(526.54208333,1067.12)(526.20875,1067.4)
\curveto(525.87541667,1067.68666667)(525.43875,1067.83)(524.89875,1067.83)
\curveto(524.46541667,1067.83)(523.80875,1067.65)(522.92875,1067.29)
\lineto(522.39875,1068.39)
\lineto(530.89875,1071.89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.99875,1047.29)
\lineto(582.99875,1034.95)
\curveto(582.99875,1032.28333333)(583.28875,1030.62666667)(583.86875,1029.98)
\curveto(584.66208333,1029.06666667)(585.85875,1028.61)(587.45875,1028.61)
\lineto(589.08875,1028.61)
\lineto(589.08875,1027.45)
\lineto(570.92875,1027.45)
\lineto(570.92875,1028.61)
\lineto(572.52875,1028.61)
\curveto(574.31541667,1028.61)(575.59541667,1029.19333333)(576.36875,1030.36)
\curveto(576.78875,1031.00666667)(576.99875,1032.53666667)(576.99875,1034.95)
\lineto(576.99875,1062.33)
\curveto(576.99875,1064.99666667)(576.71541667,1066.65)(576.14875,1067.29)
\curveto(575.33541667,1068.21)(574.12875,1068.67)(572.52875,1068.67)
\lineto(570.92875,1068.67)
\lineto(570.92875,1069.83)
\lineto(586.45875,1069.83)
\curveto(590.25208333,1069.83)(593.24208333,1069.43666667)(595.42875,1068.65)
\curveto(597.61541667,1067.87)(599.45875,1066.55333333)(600.95875,1064.7)
\curveto(602.45875,1062.84666667)(603.20875,1060.65)(603.20875,1058.11)
\curveto(603.20875,1054.65)(602.06875,1051.83666667)(599.78875,1049.67)
\curveto(597.50875,1047.50333333)(594.28541667,1046.42)(590.11875,1046.42)
\curveto(589.09875,1046.42)(587.99541667,1046.49333333)(586.80875,1046.64)
\curveto(585.62208333,1046.78666667)(584.35208333,1047.00333333)(582.99875,1047.29)
\closepath
\moveto(582.99875,1049.08)
\curveto(584.09875,1048.86666667)(585.07541667,1048.70666667)(585.92875,1048.6)
\curveto(586.78208333,1048.5)(587.51208333,1048.45)(588.11875,1048.45)
\curveto(590.28541667,1048.45)(592.15541667,1049.28666667)(593.72875,1050.96)
\curveto(595.30208333,1052.64)(596.08875,1054.81333333)(596.08875,1057.48)
\curveto(596.08875,1059.31333333)(595.71208333,1061.01666667)(594.95875,1062.59)
\curveto(594.21208333,1064.16333333)(593.14875,1065.34)(591.76875,1066.12)
\curveto(590.39541667,1066.9)(588.83541667,1067.29)(587.08875,1067.29)
\curveto(586.02875,1067.29)(584.66541667,1067.09333333)(582.99875,1066.7)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.8425,1056.92)
\lineto(615.8425,1050.48)
\curveto(618.23583333,1054.77333333)(620.6925,1056.92)(623.2125,1056.92)
\curveto(624.35916667,1056.92)(625.30583333,1056.57)(626.0525,1055.87)
\curveto(626.80583333,1055.17666667)(627.1825,1054.37)(627.1825,1053.45)
\curveto(627.1825,1052.63666667)(626.90916667,1051.94666667)(626.3625,1051.38)
\curveto(625.8225,1050.82)(625.17916667,1050.54)(624.4325,1050.54)
\curveto(623.70583333,1050.54)(622.88916667,1050.9)(621.9825,1051.62)
\curveto(621.07583333,1052.34)(620.4025,1052.7)(619.9625,1052.7)
\curveto(619.58916667,1052.7)(619.1825,1052.49333333)(618.7425,1052.08)
\curveto(617.80916667,1051.22)(616.8425,1049.81333333)(615.8425,1047.86)
\lineto(615.8425,1034.14)
\curveto(615.8425,1032.55333333)(616.03916667,1031.35333333)(616.4325,1030.54)
\curveto(616.70583333,1029.98)(617.18583333,1029.51333333)(617.8725,1029.14)
\curveto(618.55916667,1028.76666667)(619.54916667,1028.58)(620.8425,1028.58)
\lineto(620.8425,1027.45)
\lineto(606.1825,1027.45)
\lineto(606.1825,1028.58)
\curveto(607.6425,1028.58)(608.72583333,1028.80666667)(609.4325,1029.26)
\curveto(609.9525,1029.59333333)(610.31583333,1030.12666667)(610.5225,1030.86)
\curveto(610.62916667,1031.21333333)(610.6825,1032.22333333)(610.6825,1033.89)
\lineto(610.6825,1044.98)
\curveto(610.6825,1048.31333333)(610.6125,1050.29666667)(610.4725,1050.93)
\curveto(610.33916667,1051.57)(610.08916667,1052.03333333)(609.7225,1052.32)
\curveto(609.3625,1052.61333333)(608.9125,1052.76)(608.3725,1052.76)
\curveto(607.72583333,1052.76)(606.99583333,1052.60333333)(606.1825,1052.29)
\lineto(605.8725,1053.42)
\lineto(614.5225,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(633.585,1045.29)
\curveto(633.565,1041.04333333)(634.59833333,1037.71)(636.685,1035.29)
\curveto(638.765,1032.87666667)(641.21166667,1031.67)(644.025,1031.67)
\curveto(645.89833333,1031.67)(647.52833333,1032.18333333)(648.915,1033.21)
\curveto(650.30166667,1034.24333333)(651.465,1036.01)(652.405,1038.51)
\lineto(653.365,1037.89)
\curveto(652.93166667,1035.03666667)(651.66166667,1032.43666667)(649.555,1030.09)
\curveto(647.455,1027.74333333)(644.82166667,1026.57)(641.655,1026.57)
\curveto(638.215,1026.57)(635.27166667,1027.91)(632.825,1030.59)
\curveto(630.37833333,1033.27)(629.155,1036.87)(629.155,1041.39)
\curveto(629.155,1046.28333333)(630.40833333,1050.1)(632.915,1052.84)
\curveto(635.42833333,1055.58)(638.57833333,1056.95)(642.365,1056.95)
\curveto(645.57833333,1056.95)(648.215,1055.89333333)(650.275,1053.78)
\curveto(652.335,1051.66666667)(653.365,1048.83666667)(653.365,1045.29)
\closepath
\moveto(633.585,1047.11)
\lineto(646.835,1047.11)
\curveto(646.735,1048.94333333)(646.51833333,1050.23333333)(646.185,1050.98)
\curveto(645.665,1052.14666667)(644.88833333,1053.06333333)(643.855,1053.73)
\curveto(642.82166667,1054.39666667)(641.74166667,1054.73)(640.615,1054.73)
\curveto(638.88833333,1054.73)(637.34166667,1054.05666667)(635.975,1052.71)
\curveto(634.615,1051.37)(633.81833333,1049.50333333)(633.585,1047.11)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.40125,1030.67)
\curveto(676.00791667,1029.21)(674.64458333,1028.16)(673.31125,1027.52)
\curveto(671.97791667,1026.88666667)(670.53791667,1026.57)(668.99125,1026.57)
\curveto(665.87125,1026.57)(663.14458333,1027.87666667)(660.81125,1030.49)
\curveto(658.47791667,1033.11)(657.31125,1036.47333333)(657.31125,1040.58)
\curveto(657.31125,1044.68)(658.60125,1048.43333333)(661.18125,1051.84)
\curveto(663.76791667,1055.24666667)(667.09125,1056.95)(671.15125,1056.95)
\curveto(673.67125,1056.95)(675.75458333,1056.14666667)(677.40125,1054.54)
\lineto(677.40125,1059.83)
\curveto(677.40125,1063.09666667)(677.32125,1065.10333333)(677.16125,1065.85)
\curveto(677.00791667,1066.60333333)(676.76458333,1067.11333333)(676.43125,1067.38)
\curveto(676.09791667,1067.65333333)(675.68125,1067.79)(675.18125,1067.79)
\curveto(674.64125,1067.79)(673.92125,1067.62333333)(673.02125,1067.29)
\lineto(672.62125,1068.39)
\lineto(681.15125,1071.89)
\lineto(682.56125,1071.89)
\lineto(682.56125,1038.79)
\curveto(682.56125,1035.43666667)(682.63791667,1033.39)(682.79125,1032.65)
\curveto(682.94458333,1031.91)(683.19458333,1031.39333333)(683.54125,1031.1)
\curveto(683.88791667,1030.81333333)(684.28791667,1030.67)(684.74125,1030.67)
\curveto(685.30791667,1030.67)(686.05791667,1030.84666667)(686.99125,1031.2)
\lineto(687.34125,1030.11)
\lineto(678.84125,1026.57)
\lineto(677.40125,1026.57)
\closepath
\moveto(677.40125,1032.86)
\lineto(677.40125,1047.61)
\curveto(677.27458333,1049.02333333)(676.89791667,1050.31333333)(676.27125,1051.48)
\curveto(675.65125,1052.64666667)(674.82458333,1053.52666667)(673.79125,1054.12)
\curveto(672.75791667,1054.71333333)(671.75125,1055.01)(670.77125,1055.01)
\curveto(668.93791667,1055.01)(667.30458333,1054.18666667)(665.87125,1052.54)
\curveto(663.97125,1050.37333333)(663.02125,1047.20666667)(663.02125,1043.04)
\curveto(663.02125,1038.83333333)(663.93791667,1035.61)(665.77125,1033.37)
\curveto(667.60458333,1031.13)(669.64791667,1030.01)(671.90125,1030.01)
\curveto(673.79458333,1030.01)(675.62791667,1030.96)(677.40125,1032.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(696.46125,1071.89)
\curveto(697.33458333,1071.89)(698.07791667,1071.58)(698.69125,1070.96)
\curveto(699.31125,1070.34666667)(699.62125,1069.60333333)(699.62125,1068.73)
\curveto(699.62125,1067.85666667)(699.31125,1067.10666667)(698.69125,1066.48)
\curveto(698.07791667,1065.85333333)(697.33458333,1065.54)(696.46125,1065.54)
\curveto(695.58791667,1065.54)(694.83791667,1065.85333333)(694.21125,1066.48)
\curveto(693.58458333,1067.10666667)(693.27125,1067.85666667)(693.27125,1068.73)
\curveto(693.27125,1069.60333333)(693.57791667,1070.34666667)(694.19125,1070.96)
\curveto(694.81125,1071.58)(695.56791667,1071.89)(696.46125,1071.89)
\closepath
\moveto(699.06125,1056.92)
\lineto(699.06125,1033.92)
\curveto(699.06125,1032.12666667)(699.19125,1030.93333333)(699.45125,1030.34)
\curveto(699.71125,1029.74666667)(700.09458333,1029.30333333)(700.60125,1029.01)
\curveto(701.11458333,1028.72333333)(702.04791667,1028.58)(703.40125,1028.58)
\lineto(703.40125,1027.45)
\lineto(689.49125,1027.45)
\lineto(689.49125,1028.58)
\curveto(690.89125,1028.58)(691.82791667,1028.71333333)(692.30125,1028.98)
\curveto(692.78125,1029.25333333)(693.16125,1029.7)(693.44125,1030.32)
\curveto(693.72791667,1030.94666667)(693.87125,1032.14666667)(693.87125,1033.92)
\lineto(693.87125,1044.95)
\curveto(693.87125,1048.05666667)(693.77791667,1050.06666667)(693.59125,1050.98)
\curveto(693.44458333,1051.64666667)(693.21458333,1052.11)(692.90125,1052.37)
\curveto(692.58791667,1052.63)(692.16125,1052.76)(691.62125,1052.76)
\curveto(691.03458333,1052.76)(690.32458333,1052.60333333)(689.49125,1052.29)
\lineto(689.06125,1053.42)
\lineto(697.68125,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(731.2725,1038.33)
\curveto(730.50583333,1034.55666667)(728.99583333,1031.65333333)(726.7425,1029.62)
\curveto(724.49583333,1027.58666667)(722.00583333,1026.57)(719.2725,1026.57)
\curveto(716.02583333,1026.57)(713.1925,1027.93333333)(710.7725,1030.66)
\curveto(708.35916667,1033.39333333)(707.1525,1037.08333333)(707.1525,1041.73)
\curveto(707.1525,1046.23)(708.48916667,1049.88666667)(711.1625,1052.7)
\curveto(713.8425,1055.51333333)(717.05583333,1056.92)(720.8025,1056.92)
\curveto(723.61583333,1056.92)(725.92916667,1056.17333333)(727.7425,1054.68)
\curveto(729.55583333,1053.19333333)(730.4625,1051.64666667)(730.4625,1050.04)
\curveto(730.4625,1049.25333333)(730.20583333,1048.61333333)(729.6925,1048.12)
\curveto(729.18583333,1047.63333333)(728.4725,1047.39)(727.5525,1047.39)
\curveto(726.32583333,1047.39)(725.39916667,1047.78666667)(724.7725,1048.58)
\curveto(724.41916667,1049.01333333)(724.18583333,1049.84333333)(724.0725,1051.07)
\curveto(723.95916667,1052.30333333)(723.53583333,1053.24333333)(722.8025,1053.89)
\curveto(722.07583333,1054.51666667)(721.06583333,1054.83)(719.7725,1054.83)
\curveto(717.6925,1054.83)(716.01583333,1054.05666667)(714.7425,1052.51)
\curveto(713.05583333,1050.47)(712.2125,1047.77333333)(712.2125,1044.42)
\curveto(712.2125,1041)(713.04916667,1037.98333333)(714.7225,1035.37)
\curveto(716.4025,1032.75666667)(718.66916667,1031.45)(721.5225,1031.45)
\curveto(723.56916667,1031.45)(725.4025,1032.14666667)(727.0225,1033.54)
\curveto(728.16916667,1034.5)(729.28583333,1036.24)(730.3725,1038.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(743.67875,1065.48)
\lineto(743.67875,1056.08)
\lineto(750.36875,1056.08)
\lineto(750.36875,1053.89)
\lineto(743.67875,1053.89)
\lineto(743.67875,1035.33)
\curveto(743.67875,1033.47)(743.94541667,1032.21666667)(744.47875,1031.57)
\curveto(745.01208333,1030.93)(745.69541667,1030.61)(746.52875,1030.61)
\curveto(747.21541667,1030.61)(747.88208333,1030.82333333)(748.52875,1031.25)
\curveto(749.17541667,1031.67666667)(749.67541667,1032.30666667)(750.02875,1033.14)
\lineto(751.24875,1033.14)
\curveto(750.51541667,1031.1)(749.48208333,1029.56333333)(748.14875,1028.53)
\curveto(746.81541667,1027.49666667)(745.44208333,1026.98)(744.02875,1026.98)
\curveto(743.06875,1026.98)(742.12875,1027.24666667)(741.20875,1027.78)
\curveto(740.29541667,1028.31333333)(739.61875,1029.07333333)(739.17875,1030.06)
\curveto(738.74541667,1031.04666667)(738.52875,1032.57333333)(738.52875,1034.64)
\lineto(738.52875,1053.89)
\lineto(733.99875,1053.89)
\lineto(733.99875,1054.92)
\curveto(735.13875,1055.38)(736.30875,1056.15666667)(737.50875,1057.25)
\curveto(738.70875,1058.34333333)(739.77541667,1059.64)(740.70875,1061.14)
\curveto(741.18875,1061.93333333)(741.85541667,1063.38)(742.70875,1065.48)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(760.43,1071.89)
\curveto(761.30333333,1071.89)(762.04666667,1071.58)(762.66,1070.96)
\curveto(763.28,1070.34666667)(763.59,1069.60333333)(763.59,1068.73)
\curveto(763.59,1067.85666667)(763.28,1067.10666667)(762.66,1066.48)
\curveto(762.04666667,1065.85333333)(761.30333333,1065.54)(760.43,1065.54)
\curveto(759.55666667,1065.54)(758.80666667,1065.85333333)(758.18,1066.48)
\curveto(757.55333333,1067.10666667)(757.24,1067.85666667)(757.24,1068.73)
\curveto(757.24,1069.60333333)(757.54666667,1070.34666667)(758.16,1070.96)
\curveto(758.78,1071.58)(759.53666667,1071.89)(760.43,1071.89)
\closepath
\moveto(763.03,1056.92)
\lineto(763.03,1033.92)
\curveto(763.03,1032.12666667)(763.16,1030.93333333)(763.42,1030.34)
\curveto(763.68,1029.74666667)(764.06333333,1029.30333333)(764.57,1029.01)
\curveto(765.08333333,1028.72333333)(766.01666667,1028.58)(767.37,1028.58)
\lineto(767.37,1027.45)
\lineto(753.46,1027.45)
\lineto(753.46,1028.58)
\curveto(754.86,1028.58)(755.79666667,1028.71333333)(756.27,1028.98)
\curveto(756.75,1029.25333333)(757.13,1029.7)(757.41,1030.32)
\curveto(757.69666667,1030.94666667)(757.84,1032.14666667)(757.84,1033.92)
\lineto(757.84,1044.95)
\curveto(757.84,1048.05666667)(757.74666667,1050.06666667)(757.56,1050.98)
\curveto(757.41333333,1051.64666667)(757.18333333,1052.11)(756.87,1052.37)
\curveto(756.55666667,1052.63)(756.13,1052.76)(755.59,1052.76)
\curveto(755.00333333,1052.76)(754.29333333,1052.60333333)(753.46,1052.29)
\lineto(753.03,1053.42)
\lineto(761.65,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(784.93125,1056.92)
\curveto(789.26458333,1056.92)(792.74458333,1055.27333333)(795.37125,1051.98)
\curveto(797.59791667,1049.16666667)(798.71125,1045.93666667)(798.71125,1042.29)
\curveto(798.71125,1039.73)(798.09458333,1037.13666667)(796.86125,1034.51)
\curveto(795.63458333,1031.89)(793.94458333,1029.91)(791.79125,1028.57)
\curveto(789.63791667,1027.23666667)(787.23791667,1026.57)(784.59125,1026.57)
\curveto(780.27791667,1026.57)(776.85125,1028.29)(774.31125,1031.73)
\curveto(772.16458333,1034.63)(771.09125,1037.88)(771.09125,1041.48)
\curveto(771.09125,1044.10666667)(771.74125,1046.71666667)(773.04125,1049.31)
\curveto(774.34125,1051.90333333)(776.05458333,1053.82)(778.18125,1055.06)
\curveto(780.30791667,1056.3)(782.55791667,1056.92)(784.93125,1056.92)
\closepath
\moveto(783.96125,1054.89)
\curveto(782.86125,1054.89)(781.75125,1054.56)(780.63125,1053.9)
\curveto(779.51791667,1053.24666667)(778.61791667,1052.09666667)(777.93125,1050.45)
\curveto(777.24458333,1048.80333333)(776.90125,1046.69)(776.90125,1044.11)
\curveto(776.90125,1039.94333333)(777.72791667,1036.34666667)(779.38125,1033.32)
\curveto(781.04125,1030.3)(783.22458333,1028.79)(785.93125,1028.79)
\curveto(787.95125,1028.79)(789.61791667,1029.62333333)(790.93125,1031.29)
\curveto(792.24458333,1032.95666667)(792.90125,1035.82333333)(792.90125,1039.89)
\curveto(792.90125,1044.97)(791.80791667,1048.97)(789.62125,1051.89)
\curveto(788.14125,1053.89)(786.25458333,1054.89)(783.96125,1054.89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.27125,1050.86)
\curveto(814.63125,1054.9)(817.83125,1056.92)(820.87125,1056.92)
\curveto(822.43125,1056.92)(823.77458333,1056.53)(824.90125,1055.75)
\curveto(826.02791667,1054.97)(826.92458333,1053.68333333)(827.59125,1051.89)
\curveto(828.04458333,1050.63666667)(828.27125,1048.72)(828.27125,1046.14)
\lineto(828.27125,1033.92)
\curveto(828.27125,1032.10666667)(828.41791667,1030.87666667)(828.71125,1030.23)
\curveto(828.94458333,1029.71)(829.31458333,1029.30333333)(829.82125,1029.01)
\curveto(830.33458333,1028.72333333)(831.27791667,1028.58)(832.65125,1028.58)
\lineto(832.65125,1027.45)
\lineto(818.49125,1027.45)
\lineto(818.49125,1028.58)
\lineto(819.09125,1028.58)
\curveto(820.42458333,1028.58)(821.35458333,1028.78)(821.88125,1029.18)
\curveto(822.41458333,1029.58666667)(822.78458333,1030.18666667)(822.99125,1030.98)
\curveto(823.07791667,1031.29333333)(823.12125,1032.27333333)(823.12125,1033.92)
\lineto(823.12125,1045.64)
\curveto(823.12125,1048.24)(822.78125,1050.13)(822.10125,1051.31)
\curveto(821.42791667,1052.49)(820.28791667,1053.08)(818.68125,1053.08)
\curveto(816.20125,1053.08)(813.73125,1051.72333333)(811.27125,1049.01)
\lineto(811.27125,1033.92)
\curveto(811.27125,1031.98)(811.38791667,1030.78333333)(811.62125,1030.33)
\curveto(811.91458333,1029.72333333)(812.31458333,1029.28)(812.82125,1029)
\curveto(813.33458333,1028.72)(814.37125,1028.58)(815.93125,1028.58)
\lineto(815.93125,1027.45)
\lineto(801.77125,1027.45)
\lineto(801.77125,1028.58)
\lineto(802.40125,1028.58)
\curveto(803.86125,1028.58)(804.84458333,1028.94666667)(805.35125,1029.68)
\curveto(805.86458333,1030.42)(806.12125,1031.83333333)(806.12125,1033.92)
\lineto(806.12125,1044.54)
\curveto(806.12125,1047.98)(806.04125,1050.07333333)(805.88125,1050.82)
\curveto(805.72791667,1051.57333333)(805.48791667,1052.08333333)(805.16125,1052.35)
\curveto(804.84125,1052.62333333)(804.41125,1052.76)(803.87125,1052.76)
\curveto(803.28458333,1052.76)(802.58458333,1052.60333333)(801.77125,1052.29)
\lineto(801.31125,1053.42)
\lineto(809.93125,1056.92)
\lineto(811.27125,1056.92)
\closepath
}
}
\end{pspicture}


==> figs/heatmap_dtw.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={Inter-Channel Similarity Scores},
x grid style={white},
xlabel={Participant 2 Channels},
xmajorgrids,
xmin=-0.5, xmax=17.5,
xtick style={color=white!33.3333333333333!black},
y dir=reverse,
y grid style={white},
ylabel={Participant 1 Channels},
ymajorgrids,
ymin=-0.5, ymax=17.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=17.5, ymin=17.5, ymax=-0.5] {heatmap_dtw-000.png};
\end{axis}

\end{tikzpicture}


==> figs/mm_task_pred_confusion.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1 (c68e22c387, 2021-05-23)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1152,1152)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,0)
\lineto(1152,0)
\lineto(1152,1152)
\lineto(0,1152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89803922 0.89803922 0.89803922}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,126.72)
\lineto(1033.92,126.72)
\lineto(1033.92,1013.76)
\lineto(146.88,1013.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.64001465,126.7199707)
\lineto(368.64001465,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(368.64001465,126.7199707)
\lineto(368.64001465,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.95,93.88666667)
\curveto(354.95,98.72)(355.68,102.88)(357.14,106.36666667)
\curveto(358.6,109.86)(360.53666667,112.46)(362.95,114.16666667)
\curveto(364.83,115.52)(366.77,116.19666667)(368.77,116.19666667)
\curveto(372.01666667,116.19666667)(374.93333333,114.54)(377.52,111.22666667)
\curveto(380.74666667,107.12666667)(382.36,101.56333333)(382.36,94.53666667)
\curveto(382.36,89.62333333)(381.65,85.44666667)(380.23,82.00666667)
\curveto(378.81666667,78.57333333)(377.01,76.08)(374.81,74.52666667)
\curveto(372.61666667,72.97333333)(370.49666667,72.19666667)(368.45,72.19666667)
\curveto(364.41,72.19666667)(361.04666667,74.58333333)(358.36,79.35666667)
\curveto(356.08666667,83.37666667)(354.95,88.22)(354.95,93.88666667)
\closepath
\moveto(361.08,93.10666667)
\curveto(361.08,87.27333333)(361.79666667,82.51333333)(363.23,78.82666667)
\curveto(364.42333333,75.72)(366.19666667,74.16666667)(368.55,74.16666667)
\curveto(369.67,74.16666667)(370.83333333,74.67)(372.04,75.67666667)
\curveto(373.25333333,76.69)(374.17333333,78.38333333)(374.8,80.75666667)
\curveto(375.75333333,84.34333333)(376.23,89.39666667)(376.23,95.91666667)
\curveto(376.23,100.75)(375.73,104.78)(374.73,108.00666667)
\curveto(373.98333333,110.40666667)(373.01666667,112.10666667)(371.83,113.10666667)
\curveto(370.97666667,113.79333333)(369.94333333,114.13666667)(368.73,114.13666667)
\curveto(367.31666667,114.13666667)(366.05666667,113.5)(364.95,112.22666667)
\curveto(363.45,110.5)(362.43,107.78)(361.89,104.06666667)
\curveto(361.35,100.36)(361.08,96.70666667)(361.08,93.10666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(812.15999349,126.7199707)
\lineto(812.15999349,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(812.15999349,126.7199707)
\lineto(812.15999349,122.05330404)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.66,111.16666667)
\lineto(813.97,116.19666667)
\lineto(815,116.19666667)
\lineto(815,80.41666667)
\curveto(815,78.04333333)(815.1,76.56333333)(815.3,75.97666667)
\curveto(815.5,75.39666667)(815.91,74.95)(816.53,74.63666667)
\curveto(817.15666667,74.32333333)(818.43,74.14666667)(820.35,74.10666667)
\lineto(820.35,72.94666667)
\lineto(804.41,72.94666667)
\lineto(804.41,74.10666667)
\curveto(806.41,74.14666667)(807.7,74.31666667)(808.28,74.61666667)
\curveto(808.86666667,74.92333333)(809.27333333,75.33)(809.5,75.83666667)
\curveto(809.73333333,76.35)(809.85,77.87666667)(809.85,80.41666667)
\lineto(809.85,103.28666667)
\curveto(809.85,106.37333333)(809.74666667,108.35333333)(809.54,109.22666667)
\curveto(809.39333333,109.89333333)(809.12666667,110.38333333)(808.74,110.69666667)
\curveto(808.35333333,111.01)(807.89,111.16666667)(807.35,111.16666667)
\curveto(806.57666667,111.16666667)(805.50333333,110.84333333)(804.13,110.19666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.685,29.32333333)
\lineto(482.685,16.98333333)
\curveto(482.685,14.31666667)(482.975,12.66)(483.555,12.01333333)
\curveto(484.34833333,11.1)(485.545,10.64333333)(487.145,10.64333333)
\lineto(488.775,10.64333333)
\lineto(488.775,9.48333333)
\lineto(470.615,9.48333333)
\lineto(470.615,10.64333333)
\lineto(472.215,10.64333333)
\curveto(474.00166667,10.64333333)(475.28166667,11.22666667)(476.055,12.39333333)
\curveto(476.475,13.04)(476.685,14.57)(476.685,16.98333333)
\lineto(476.685,44.36333333)
\curveto(476.685,47.03)(476.40166667,48.68333333)(475.835,49.32333333)
\curveto(475.02166667,50.24333333)(473.815,50.70333333)(472.215,50.70333333)
\lineto(470.615,50.70333333)
\lineto(470.615,51.86333333)
\lineto(486.145,51.86333333)
\curveto(489.93833333,51.86333333)(492.92833333,51.47)(495.115,50.68333333)
\curveto(497.30166667,49.90333333)(499.145,48.58666667)(500.645,46.73333333)
\curveto(502.145,44.88)(502.895,42.68333333)(502.895,40.14333333)
\curveto(502.895,36.68333333)(501.755,33.87)(499.475,31.70333333)
\curveto(497.195,29.53666667)(493.97166667,28.45333333)(489.805,28.45333333)
\curveto(488.785,28.45333333)(487.68166667,28.52666667)(486.495,28.67333333)
\curveto(485.30833333,28.82)(484.03833333,29.03666667)(482.685,29.32333333)
\closepath
\moveto(482.685,31.11333333)
\curveto(483.785,30.9)(484.76166667,30.74)(485.615,30.63333333)
\curveto(486.46833333,30.53333333)(487.19833333,30.48333333)(487.805,30.48333333)
\curveto(489.97166667,30.48333333)(491.84166667,31.32)(493.415,32.99333333)
\curveto(494.98833333,34.67333333)(495.775,36.84666667)(495.775,39.51333333)
\curveto(495.775,41.34666667)(495.39833333,43.05)(494.645,44.62333333)
\curveto(493.89833333,46.19666667)(492.835,47.37333333)(491.455,48.15333333)
\curveto(490.08166667,48.93333333)(488.52166667,49.32333333)(486.775,49.32333333)
\curveto(485.715,49.32333333)(484.35166667,49.12666667)(482.685,48.73333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.52875,38.95333333)
\lineto(515.52875,32.51333333)
\curveto(517.92208333,36.80666667)(520.37875,38.95333333)(522.89875,38.95333333)
\curveto(524.04541667,38.95333333)(524.99208333,38.60333333)(525.73875,37.90333333)
\curveto(526.49208333,37.21)(526.86875,36.40333333)(526.86875,35.48333333)
\curveto(526.86875,34.67)(526.59541667,33.98)(526.04875,33.41333333)
\curveto(525.50875,32.85333333)(524.86541667,32.57333333)(524.11875,32.57333333)
\curveto(523.39208333,32.57333333)(522.57541667,32.93333333)(521.66875,33.65333333)
\curveto(520.76208333,34.37333333)(520.08875,34.73333333)(519.64875,34.73333333)
\curveto(519.27541667,34.73333333)(518.86875,34.52666667)(518.42875,34.11333333)
\curveto(517.49541667,33.25333333)(516.52875,31.84666667)(515.52875,29.89333333)
\lineto(515.52875,16.17333333)
\curveto(515.52875,14.58666667)(515.72541667,13.38666667)(516.11875,12.57333333)
\curveto(516.39208333,12.01333333)(516.87208333,11.54666667)(517.55875,11.17333333)
\curveto(518.24541667,10.8)(519.23541667,10.61333333)(520.52875,10.61333333)
\lineto(520.52875,9.48333333)
\lineto(505.86875,9.48333333)
\lineto(505.86875,10.61333333)
\curveto(507.32875,10.61333333)(508.41208333,10.84)(509.11875,11.29333333)
\curveto(509.63875,11.62666667)(510.00208333,12.16)(510.20875,12.89333333)
\curveto(510.31541667,13.24666667)(510.36875,14.25666667)(510.36875,15.92333333)
\lineto(510.36875,27.01333333)
\curveto(510.36875,30.34666667)(510.29875,32.33)(510.15875,32.96333333)
\curveto(510.02541667,33.60333333)(509.77541667,34.06666667)(509.40875,34.35333333)
\curveto(509.04875,34.64666667)(508.59875,34.79333333)(508.05875,34.79333333)
\curveto(507.41208333,34.79333333)(506.68208333,34.63666667)(505.86875,34.32333333)
\lineto(505.55875,35.45333333)
\lineto(514.20875,38.95333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.27125,27.32333333)
\curveto(533.25125,23.07666667)(534.28458333,19.74333333)(536.37125,17.32333333)
\curveto(538.45125,14.91)(540.89791667,13.70333333)(543.71125,13.70333333)
\curveto(545.58458333,13.70333333)(547.21458333,14.21666667)(548.60125,15.24333333)
\curveto(549.98791667,16.27666667)(551.15125,18.04333333)(552.09125,20.54333333)
\lineto(553.05125,19.92333333)
\curveto(552.61791667,17.07)(551.34791667,14.47)(549.24125,12.12333333)
\curveto(547.14125,9.77666667)(544.50791667,8.60333333)(541.34125,8.60333333)
\curveto(537.90125,8.60333333)(534.95791667,9.94333333)(532.51125,12.62333333)
\curveto(530.06458333,15.30333333)(528.84125,18.90333333)(528.84125,23.42333333)
\curveto(528.84125,28.31666667)(530.09458333,32.13333333)(532.60125,34.87333333)
\curveto(535.11458333,37.61333333)(538.26458333,38.98333333)(542.05125,38.98333333)
\curveto(545.26458333,38.98333333)(547.90125,37.92666667)(549.96125,35.81333333)
\curveto(552.02125,33.7)(553.05125,30.87)(553.05125,27.32333333)
\closepath
\moveto(533.27125,29.14333333)
\lineto(546.52125,29.14333333)
\curveto(546.42125,30.97666667)(546.20458333,32.26666667)(545.87125,33.01333333)
\curveto(545.35125,34.18)(544.57458333,35.09666667)(543.54125,35.76333333)
\curveto(542.50791667,36.43)(541.42791667,36.76333333)(540.30125,36.76333333)
\curveto(538.57458333,36.76333333)(537.02791667,36.09)(535.66125,34.74333333)
\curveto(534.30125,33.40333333)(533.50458333,31.53666667)(533.27125,29.14333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.0875,12.70333333)
\curveto(575.69416667,11.24333333)(574.33083333,10.19333333)(572.9975,9.55333333)
\curveto(571.66416667,8.92)(570.22416667,8.60333333)(568.6775,8.60333333)
\curveto(565.5575,8.60333333)(562.83083333,9.91)(560.4975,12.52333333)
\curveto(558.16416667,15.14333333)(556.9975,18.50666667)(556.9975,22.61333333)
\curveto(556.9975,26.71333333)(558.2875,30.46666667)(560.8675,33.87333333)
\curveto(563.45416667,37.28)(566.7775,38.98333333)(570.8375,38.98333333)
\curveto(573.3575,38.98333333)(575.44083333,38.18)(577.0875,36.57333333)
\lineto(577.0875,41.86333333)
\curveto(577.0875,45.13)(577.0075,47.13666667)(576.8475,47.88333333)
\curveto(576.69416667,48.63666667)(576.45083333,49.14666667)(576.1175,49.41333333)
\curveto(575.78416667,49.68666667)(575.3675,49.82333333)(574.8675,49.82333333)
\curveto(574.3275,49.82333333)(573.6075,49.65666667)(572.7075,49.32333333)
\lineto(572.3075,50.42333333)
\lineto(580.8375,53.92333333)
\lineto(582.2475,53.92333333)
\lineto(582.2475,20.82333333)
\curveto(582.2475,17.47)(582.32416667,15.42333333)(582.4775,14.68333333)
\curveto(582.63083333,13.94333333)(582.88083333,13.42666667)(583.2275,13.13333333)
\curveto(583.57416667,12.84666667)(583.97416667,12.70333333)(584.4275,12.70333333)
\curveto(584.99416667,12.70333333)(585.74416667,12.88)(586.6775,13.23333333)
\lineto(587.0275,12.14333333)
\lineto(578.5275,8.60333333)
\lineto(577.0875,8.60333333)
\closepath
\moveto(577.0875,14.89333333)
\lineto(577.0875,29.64333333)
\curveto(576.96083333,31.05666667)(576.58416667,32.34666667)(575.9575,33.51333333)
\curveto(575.3375,34.68)(574.51083333,35.56)(573.4775,36.15333333)
\curveto(572.44416667,36.74666667)(571.4375,37.04333333)(570.4575,37.04333333)
\curveto(568.62416667,37.04333333)(566.99083333,36.22)(565.5575,34.57333333)
\curveto(563.6575,32.40666667)(562.7075,29.24)(562.7075,25.07333333)
\curveto(562.7075,20.86666667)(563.62416667,17.64333333)(565.4575,15.40333333)
\curveto(567.29083333,13.16333333)(569.33416667,12.04333333)(571.5875,12.04333333)
\curveto(573.48083333,12.04333333)(575.31416667,12.99333333)(577.0875,14.89333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.1475,53.92333333)
\curveto(597.02083333,53.92333333)(597.76416667,53.61333333)(598.3775,52.99333333)
\curveto(598.9975,52.38)(599.3075,51.63666667)(599.3075,50.76333333)
\curveto(599.3075,49.89)(598.9975,49.14)(598.3775,48.51333333)
\curveto(597.76416667,47.88666667)(597.02083333,47.57333333)(596.1475,47.57333333)
\curveto(595.27416667,47.57333333)(594.52416667,47.88666667)(593.8975,48.51333333)
\curveto(593.27083333,49.14)(592.9575,49.89)(592.9575,50.76333333)
\curveto(592.9575,51.63666667)(593.26416667,52.38)(593.8775,52.99333333)
\curveto(594.4975,53.61333333)(595.25416667,53.92333333)(596.1475,53.92333333)
\closepath
\moveto(598.7475,38.95333333)
\lineto(598.7475,15.95333333)
\curveto(598.7475,14.16)(598.8775,12.96666667)(599.1375,12.37333333)
\curveto(599.3975,11.78)(599.78083333,11.33666667)(600.2875,11.04333333)
\curveto(600.80083333,10.75666667)(601.73416667,10.61333333)(603.0875,10.61333333)
\lineto(603.0875,9.48333333)
\lineto(589.1775,9.48333333)
\lineto(589.1775,10.61333333)
\curveto(590.5775,10.61333333)(591.51416667,10.74666667)(591.9875,11.01333333)
\curveto(592.4675,11.28666667)(592.8475,11.73333333)(593.1275,12.35333333)
\curveto(593.41416667,12.98)(593.5575,14.18)(593.5575,15.95333333)
\lineto(593.5575,26.98333333)
\curveto(593.5575,30.09)(593.46416667,32.1)(593.2775,33.01333333)
\curveto(593.13083333,33.68)(592.90083333,34.14333333)(592.5875,34.40333333)
\curveto(592.27416667,34.66333333)(591.8475,34.79333333)(591.3075,34.79333333)
\curveto(590.72083333,34.79333333)(590.01083333,34.63666667)(589.1775,34.32333333)
\lineto(588.7475,35.45333333)
\lineto(597.3675,38.95333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.95875,20.36333333)
\curveto(630.19208333,16.59)(628.68208333,13.68666667)(626.42875,11.65333333)
\curveto(624.18208333,9.62)(621.69208333,8.60333333)(618.95875,8.60333333)
\curveto(615.71208333,8.60333333)(612.87875,9.96666667)(610.45875,12.69333333)
\curveto(608.04541667,15.42666667)(606.83875,19.11666667)(606.83875,23.76333333)
\curveto(606.83875,28.26333333)(608.17541667,31.92)(610.84875,34.73333333)
\curveto(613.52875,37.54666667)(616.74208333,38.95333333)(620.48875,38.95333333)
\curveto(623.30208333,38.95333333)(625.61541667,38.20666667)(627.42875,36.71333333)
\curveto(629.24208333,35.22666667)(630.14875,33.68)(630.14875,32.07333333)
\curveto(630.14875,31.28666667)(629.89208333,30.64666667)(629.37875,30.15333333)
\curveto(628.87208333,29.66666667)(628.15875,29.42333333)(627.23875,29.42333333)
\curveto(626.01208333,29.42333333)(625.08541667,29.82)(624.45875,30.61333333)
\curveto(624.10541667,31.04666667)(623.87208333,31.87666667)(623.75875,33.10333333)
\curveto(623.64541667,34.33666667)(623.22208333,35.27666667)(622.48875,35.92333333)
\curveto(621.76208333,36.55)(620.75208333,36.86333333)(619.45875,36.86333333)
\curveto(617.37875,36.86333333)(615.70208333,36.09)(614.42875,34.54333333)
\curveto(612.74208333,32.50333333)(611.89875,29.80666667)(611.89875,26.45333333)
\curveto(611.89875,23.03333333)(612.73541667,20.01666667)(614.40875,17.40333333)
\curveto(616.08875,14.79)(618.35541667,13.48333333)(621.20875,13.48333333)
\curveto(623.25541667,13.48333333)(625.08875,14.18)(626.70875,15.57333333)
\curveto(627.85541667,16.53333333)(628.97208333,18.27333333)(630.05875,20.79333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(643.365,47.51333333)
\lineto(643.365,38.11333333)
\lineto(650.055,38.11333333)
\lineto(650.055,35.92333333)
\lineto(643.365,35.92333333)
\lineto(643.365,17.36333333)
\curveto(643.365,15.50333333)(643.63166667,14.25)(644.165,13.60333333)
\curveto(644.69833333,12.96333333)(645.38166667,12.64333333)(646.215,12.64333333)
\curveto(646.90166667,12.64333333)(647.56833333,12.85666667)(648.215,13.28333333)
\curveto(648.86166667,13.71)(649.36166667,14.34)(649.715,15.17333333)
\lineto(650.935,15.17333333)
\curveto(650.20166667,13.13333333)(649.16833333,11.59666667)(647.835,10.56333333)
\curveto(646.50166667,9.53)(645.12833333,9.01333333)(643.715,9.01333333)
\curveto(642.755,9.01333333)(641.815,9.28)(640.895,9.81333333)
\curveto(639.98166667,10.34666667)(639.305,11.10666667)(638.865,12.09333333)
\curveto(638.43166667,13.08)(638.215,14.60666667)(638.215,16.67333333)
\lineto(638.215,35.92333333)
\lineto(633.685,35.92333333)
\lineto(633.685,36.95333333)
\curveto(634.825,37.41333333)(635.995,38.19)(637.195,39.28333333)
\curveto(638.395,40.37666667)(639.46166667,41.67333333)(640.395,43.17333333)
\curveto(640.875,43.96666667)(641.54166667,45.41333333)(642.395,47.51333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.64625,27.32333333)
\curveto(657.62625,23.07666667)(658.65958333,19.74333333)(660.74625,17.32333333)
\curveto(662.82625,14.91)(665.27291667,13.70333333)(668.08625,13.70333333)
\curveto(669.95958333,13.70333333)(671.58958333,14.21666667)(672.97625,15.24333333)
\curveto(674.36291667,16.27666667)(675.52625,18.04333333)(676.46625,20.54333333)
\lineto(677.42625,19.92333333)
\curveto(676.99291667,17.07)(675.72291667,14.47)(673.61625,12.12333333)
\curveto(671.51625,9.77666667)(668.88291667,8.60333333)(665.71625,8.60333333)
\curveto(662.27625,8.60333333)(659.33291667,9.94333333)(656.88625,12.62333333)
\curveto(654.43958333,15.30333333)(653.21625,18.90333333)(653.21625,23.42333333)
\curveto(653.21625,28.31666667)(654.46958333,32.13333333)(656.97625,34.87333333)
\curveto(659.48958333,37.61333333)(662.63958333,38.98333333)(666.42625,38.98333333)
\curveto(669.63958333,38.98333333)(672.27625,37.92666667)(674.33625,35.81333333)
\curveto(676.39625,33.7)(677.42625,30.87)(677.42625,27.32333333)
\closepath
\moveto(657.64625,29.14333333)
\lineto(670.89625,29.14333333)
\curveto(670.79625,30.97666667)(670.57958333,32.26666667)(670.24625,33.01333333)
\curveto(669.72625,34.18)(668.94958333,35.09666667)(667.91625,35.76333333)
\curveto(666.88291667,36.43)(665.80291667,36.76333333)(664.67625,36.76333333)
\curveto(662.94958333,36.76333333)(661.40291667,36.09)(660.03625,34.74333333)
\curveto(658.67625,33.40333333)(657.87958333,31.53666667)(657.64625,29.14333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.4625,12.70333333)
\curveto(700.06916667,11.24333333)(698.70583333,10.19333333)(697.3725,9.55333333)
\curveto(696.03916667,8.92)(694.59916667,8.60333333)(693.0525,8.60333333)
\curveto(689.9325,8.60333333)(687.20583333,9.91)(684.8725,12.52333333)
\curveto(682.53916667,15.14333333)(681.3725,18.50666667)(681.3725,22.61333333)
\curveto(681.3725,26.71333333)(682.6625,30.46666667)(685.2425,33.87333333)
\curveto(687.82916667,37.28)(691.1525,38.98333333)(695.2125,38.98333333)
\curveto(697.7325,38.98333333)(699.81583333,38.18)(701.4625,36.57333333)
\lineto(701.4625,41.86333333)
\curveto(701.4625,45.13)(701.3825,47.13666667)(701.2225,47.88333333)
\curveto(701.06916667,48.63666667)(700.82583333,49.14666667)(700.4925,49.41333333)
\curveto(700.15916667,49.68666667)(699.7425,49.82333333)(699.2425,49.82333333)
\curveto(698.7025,49.82333333)(697.9825,49.65666667)(697.0825,49.32333333)
\lineto(696.6825,50.42333333)
\lineto(705.2125,53.92333333)
\lineto(706.6225,53.92333333)
\lineto(706.6225,20.82333333)
\curveto(706.6225,17.47)(706.69916667,15.42333333)(706.8525,14.68333333)
\curveto(707.00583333,13.94333333)(707.25583333,13.42666667)(707.6025,13.13333333)
\curveto(707.94916667,12.84666667)(708.34916667,12.70333333)(708.8025,12.70333333)
\curveto(709.36916667,12.70333333)(710.11916667,12.88)(711.0525,13.23333333)
\lineto(711.4025,12.14333333)
\lineto(702.9025,8.60333333)
\lineto(701.4625,8.60333333)
\closepath
\moveto(701.4625,14.89333333)
\lineto(701.4625,29.64333333)
\curveto(701.33583333,31.05666667)(700.95916667,32.34666667)(700.3325,33.51333333)
\curveto(699.7125,34.68)(698.88583333,35.56)(697.8525,36.15333333)
\curveto(696.81916667,36.74666667)(695.8125,37.04333333)(694.8325,37.04333333)
\curveto(692.99916667,37.04333333)(691.36583333,36.22)(689.9325,34.57333333)
\curveto(688.0325,32.40666667)(687.0825,29.24)(687.0825,25.07333333)
\curveto(687.0825,20.86666667)(687.99916667,17.64333333)(689.8325,15.40333333)
\curveto(691.66583333,13.16333333)(693.70916667,12.04333333)(695.9625,12.04333333)
\curveto(697.85583333,12.04333333)(699.68916667,12.99333333)(701.4625,14.89333333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88000488,792)
\lineto(142.21333822,792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(146.88000488,792)
\lineto(142.21333822,792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.91666667,784.53)
\curveto(98.08333333,784.53)(93.92333333,785.26)(90.43666667,786.72)
\curveto(86.94333333,788.18)(84.34333333,790.11666667)(82.63666667,792.53)
\curveto(81.28333333,794.41)(80.60666667,796.35)(80.60666667,798.35)
\curveto(80.60666667,801.59666667)(82.26333333,804.51333333)(85.57666667,807.1)
\curveto(89.67666667,810.32666667)(95.24,811.94)(102.26666667,811.94)
\curveto(107.18,811.94)(111.35666667,811.23)(114.79666667,809.81)
\curveto(118.23,808.39666667)(120.72333333,806.59)(122.27666667,804.39)
\curveto(123.83,802.19666667)(124.60666667,800.07666667)(124.60666667,798.03)
\curveto(124.60666667,793.99)(122.22,790.62666667)(117.44666667,787.94)
\curveto(113.42666667,785.66666667)(108.58333333,784.53)(102.91666667,784.53)
\closepath
\moveto(103.69666667,790.66)
\curveto(109.53,790.66)(114.29,791.37666667)(117.97666667,792.81)
\curveto(121.08333333,794.00333333)(122.63666667,795.77666667)(122.63666667,798.13)
\curveto(122.63666667,799.25)(122.13333333,800.41333333)(121.12666667,801.62)
\curveto(120.11333333,802.83333333)(118.42,803.75333333)(116.04666667,804.38)
\curveto(112.46,805.33333333)(107.40666667,805.81)(100.88666667,805.81)
\curveto(96.05333333,805.81)(92.02333333,805.31)(88.79666667,804.31)
\curveto(86.39666667,803.56333333)(84.69666667,802.59666667)(83.69666667,801.41)
\curveto(83.01,800.55666667)(82.66666667,799.52333333)(82.66666667,798.31)
\curveto(82.66666667,796.89666667)(83.30333333,795.63666667)(84.57666667,794.53)
\curveto(86.30333333,793.03)(89.02333333,792.01)(92.73666667,791.47)
\curveto(96.44333333,790.93)(100.09666667,790.66)(103.69666667,790.66)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88000488,348.47998047)
\lineto(142.21333822,348.47998047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(146.88000488,348.47998047)
\lineto(142.21333822,348.47998047)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.63666667,346.2)
\lineto(80.60666667,356.51)
\lineto(80.60666667,357.54)
\lineto(116.38666667,357.54)
\curveto(118.76,357.54)(120.24,357.64)(120.82666667,357.84)
\curveto(121.40666667,358.04)(121.85333333,358.45)(122.16666667,359.07)
\curveto(122.48,359.69666667)(122.65666667,360.97)(122.69666667,362.89)
\lineto(123.85666667,362.89)
\lineto(123.85666667,346.95)
\lineto(122.69666667,346.95)
\curveto(122.65666667,348.95)(122.48666667,350.24)(122.18666667,350.82)
\curveto(121.88,351.40666667)(121.47333333,351.81333333)(120.96666667,352.04)
\curveto(120.45333333,352.27333333)(118.92666667,352.39)(116.38666667,352.39)
\lineto(93.51666667,352.39)
\curveto(90.43,352.39)(88.45,352.28666667)(87.57666667,352.08)
\curveto(86.91,351.93333333)(86.42,351.66666667)(86.10666667,351.28)
\curveto(85.79333333,350.89333333)(85.63666667,350.43)(85.63666667,349.89)
\curveto(85.63666667,349.11666667)(85.96,348.04333333)(86.60666667,346.67)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.20333333,514.22)
\lineto(46.20333333,497.82)
\lineto(52.89333333,494.94)
\curveto(54.54,494.23333333)(55.77,493.88)(56.58333333,493.88)
\curveto(57.23,493.88)(57.79666667,494.18666667)(58.28333333,494.8)
\curveto(58.77,495.41333333)(59.08666667,496.74)(59.23333333,498.78)
\lineto(60.39333333,498.78)
\lineto(60.39333333,485.44)
\lineto(59.23333333,485.44)
\curveto(58.92,487.21333333)(58.51333333,488.36)(58.01333333,488.88)
\curveto(57.01333333,489.94)(54.98333333,491.11666667)(51.92333333,492.41)
\lineto(17.05333333,507.32)
\lineto(17.05333333,508.41)
\lineto(52.30333333,523.16)
\curveto(55.13666667,524.34666667)(56.97666667,525.42333333)(57.82333333,526.39)
\curveto(58.66333333,527.36333333)(59.13333333,528.71333333)(59.23333333,530.44)
\lineto(60.39333333,530.44)
\lineto(60.39333333,513.72)
\lineto(59.23333333,513.72)
\curveto(59.15333333,515.40666667)(58.87333333,516.54666667)(58.39333333,517.14)
\curveto(57.91333333,517.73333333)(57.33,518.03)(56.64333333,518.03)
\curveto(55.72333333,518.03)(54.27666667,517.61333333)(52.30333333,516.78)
\closepath
\moveto(43.89333333,513.35)
\lineto(26.76333333,506.16)
\lineto(43.89333333,498.78)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.51333333,557.46875)
\curveto(53.28666667,556.70208333)(56.19,555.19208333)(58.22333333,552.93875)
\curveto(60.25666667,550.69208333)(61.27333333,548.20208333)(61.27333333,545.46875)
\curveto(61.27333333,542.22208333)(59.91,539.38875)(57.18333333,536.96875)
\curveto(54.45,534.55541667)(50.76,533.34875)(46.11333333,533.34875)
\curveto(41.61333333,533.34875)(37.95666667,534.68541667)(35.14333333,537.35875)
\curveto(32.33,540.03875)(30.92333333,543.25208333)(30.92333333,546.99875)
\curveto(30.92333333,549.81208333)(31.67,552.12541667)(33.16333333,553.93875)
\curveto(34.65,555.75208333)(36.19666667,556.65875)(37.80333333,556.65875)
\curveto(38.59,556.65875)(39.23,556.40208333)(39.72333333,555.88875)
\curveto(40.21,555.38208333)(40.45333333,554.66875)(40.45333333,553.74875)
\curveto(40.45333333,552.52208333)(40.05666667,551.59541667)(39.26333333,550.96875)
\curveto(38.83,550.61541667)(38,550.38208333)(36.77333333,550.26875)
\curveto(35.54,550.15541667)(34.6,549.73208333)(33.95333333,548.99875)
\curveto(33.32666667,548.27208333)(33.01333333,547.26208333)(33.01333333,545.96875)
\curveto(33.01333333,543.88875)(33.78666667,542.21208333)(35.33333333,540.93875)
\curveto(37.37333333,539.25208333)(40.07,538.40875)(43.42333333,538.40875)
\curveto(46.84333333,538.40875)(49.86,539.24541667)(52.47333333,540.91875)
\curveto(55.08666667,542.59875)(56.39333333,544.86541667)(56.39333333,547.71875)
\curveto(56.39333333,549.76541667)(55.69666667,551.59875)(54.30333333,553.21875)
\curveto(53.34333333,554.36541667)(51.60333333,555.48208333)(49.08333333,556.56875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.36333333,569.875)
\lineto(31.76333333,569.875)
\lineto(31.76333333,576.565)
\lineto(33.95333333,576.565)
\lineto(33.95333333,569.875)
\lineto(52.51333333,569.875)
\curveto(54.37333333,569.875)(55.62666667,570.14166667)(56.27333333,570.675)
\curveto(56.91333333,571.20833333)(57.23333333,571.89166667)(57.23333333,572.725)
\curveto(57.23333333,573.41166667)(57.02,574.07833333)(56.59333333,574.725)
\curveto(56.16666667,575.37166667)(55.53666667,575.87166667)(54.70333333,576.225)
\lineto(54.70333333,577.445)
\curveto(56.74333333,576.71166667)(58.28,575.67833333)(59.31333333,574.345)
\curveto(60.34666667,573.01166667)(60.86333333,571.63833333)(60.86333333,570.225)
\curveto(60.86333333,569.265)(60.59666667,568.325)(60.06333333,567.405)
\curveto(59.53,566.49166667)(58.77,565.815)(57.78333333,565.375)
\curveto(56.79666667,564.94166667)(55.27,564.725)(53.20333333,564.725)
\lineto(33.95333333,564.725)
\lineto(33.95333333,560.195)
\lineto(32.92333333,560.195)
\curveto(32.46333333,561.335)(31.68666667,562.505)(30.59333333,563.705)
\curveto(29.5,564.905)(28.20333333,565.97166667)(26.70333333,566.905)
\curveto(25.91,567.385)(24.46333333,568.05166667)(22.36333333,568.905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.76333333,604.43625)
\lineto(49.11333333,604.43625)
\curveto(52.42666667,604.43625)(54.45333333,604.51291667)(55.19333333,604.66625)
\curveto(55.93333333,604.82625)(56.45,605.07625)(56.74333333,605.41625)
\curveto(57.03,605.76291667)(57.17333333,606.16625)(57.17333333,606.62625)
\curveto(57.17333333,607.27291667)(56.99666667,608.00291667)(56.64333333,608.81625)
\lineto(57.73333333,609.25625)
\lineto(61.27333333,600.68625)
\lineto(61.27333333,599.28625)
\lineto(55.20333333,599.28625)
\curveto(57.87,596.82625)(59.55,594.94958333)(60.24333333,593.65625)
\curveto(60.93,592.36958333)(61.27333333,591.00625)(61.27333333,589.56625)
\curveto(61.27333333,587.95958333)(60.81,586.56625)(59.88333333,585.38625)
\curveto(58.95,584.21291667)(57.75666667,583.39625)(56.30333333,582.93625)
\curveto(54.84333333,582.48291667)(52.78,582.25625)(50.11333333,582.25625)
\lineto(37.33333333,582.25625)
\curveto(35.98,582.25625)(35.04333333,582.10958333)(34.52333333,581.81625)
\curveto(33.99666667,581.52291667)(33.59333333,581.08958333)(33.31333333,580.51625)
\curveto(33.03333333,579.94291667)(32.90333333,578.90625)(32.92333333,577.40625)
\lineto(31.76333333,577.40625)
\lineto(31.76333333,587.43625)
\lineto(50.92333333,587.43625)
\curveto(53.59,587.43625)(55.34,587.89958333)(56.17333333,588.82625)
\curveto(57.00666667,589.75958333)(57.42333333,590.87958333)(57.42333333,592.18625)
\curveto(57.42333333,593.08625)(57.14333333,594.10291667)(56.58333333,595.23625)
\curveto(56.01666667,596.36958333)(54.94333333,597.71958333)(53.36333333,599.28625)
\lineto(37.14333333,599.28625)
\curveto(35.51666667,599.28625)(34.41666667,598.98958333)(33.84333333,598.39625)
\curveto(33.27,597.80291667)(32.96333333,596.56625)(32.92333333,594.68625)
\lineto(31.76333333,594.68625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.26333333,627.56625)
\curveto(58.53666667,624.62625)(59.85,622.78291667)(60.20333333,622.03625)
\curveto(60.72333333,620.90958333)(60.98333333,619.70958333)(60.98333333,618.43625)
\curveto(60.98333333,616.46291667)(60.30666667,614.83291667)(58.95333333,613.54625)
\curveto(57.6,612.26625)(55.82,611.62625)(53.61333333,611.62625)
\curveto(52.21333333,611.62625)(51.00333333,611.93958333)(49.98333333,612.56625)
\curveto(48.57,613.41958333)(47.24,614.90291667)(45.99333333,617.01625)
\curveto(44.74,619.12958333)(43.21666667,622.64625)(41.42333333,627.56625)
\lineto(40.30333333,627.56625)
\curveto(37.44333333,627.56625)(35.48333333,627.11291667)(34.42333333,626.20625)
\curveto(33.36333333,625.29958333)(32.83333333,623.98291667)(32.83333333,622.25625)
\curveto(32.83333333,620.94291667)(33.18666667,619.89958333)(33.89333333,619.12625)
\curveto(34.6,618.33291667)(35.41333333,617.93625)(36.33333333,617.93625)
\lineto(38.14333333,618.00625)
\curveto(39.10333333,618.00625)(39.84333333,617.75958333)(40.36333333,617.26625)
\curveto(40.88333333,616.77958333)(41.14333333,616.13958333)(41.14333333,615.34625)
\curveto(41.14333333,614.57291667)(40.87333333,613.94291667)(40.33333333,613.45625)
\curveto(39.78666667,612.96958333)(39.04666667,612.72625)(38.11333333,612.72625)
\curveto(36.32,612.72625)(34.67333333,613.64291667)(33.17333333,615.47625)
\curveto(31.67333333,617.30958333)(30.92333333,619.87958333)(30.92333333,623.18625)
\curveto(30.92333333,625.73291667)(31.35,627.81625)(32.20333333,629.43625)
\curveto(32.85,630.66958333)(33.86,631.57625)(35.23333333,632.15625)
\curveto(36.13333333,632.53625)(37.96666667,632.72625)(40.73333333,632.72625)
\lineto(50.45333333,632.72625)
\curveto(53.18666667,632.72625)(54.86,632.77625)(55.47333333,632.87625)
\curveto(56.08666667,632.98291667)(56.49666667,633.15625)(56.70333333,633.39625)
\curveto(56.91,633.63625)(57.01333333,633.91291667)(57.01333333,634.22625)
\curveto(57.01333333,634.55958333)(56.94333333,634.84958333)(56.80333333,635.09625)
\curveto(56.53,635.53625)(55.76666667,636.37958333)(54.51333333,637.62625)
\lineto(56.26333333,637.62625)
\curveto(59.39,635.29291667)(60.95333333,633.06291667)(60.95333333,630.93625)
\curveto(60.95333333,629.91625)(60.6,629.10291667)(59.89333333,628.49625)
\curveto(59.18666667,627.89625)(57.97666667,627.58625)(56.26333333,627.56625)
\closepath
\moveto(54.23333333,627.56625)
\lineto(43.33333333,627.56625)
\curveto(44.58,624.41958333)(45.46333333,622.38958333)(45.98333333,621.47625)
\curveto(46.90333333,619.82958333)(47.86333333,618.64958333)(48.86333333,617.93625)
\curveto(49.86333333,617.22958333)(50.95666667,616.87625)(52.14333333,616.87625)
\curveto(53.64333333,616.87625)(54.89,617.32291667)(55.88333333,618.21625)
\curveto(56.87,619.11625)(57.36333333,620.14958333)(57.36333333,621.31625)
\curveto(57.36333333,622.89625)(56.32,624.97958333)(54.23333333,627.56625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.95333333,649.5925)
\lineto(53.92333333,649.5925)
\curveto(55.71666667,649.5925)(56.90666667,649.7225)(57.49333333,649.9825)
\curveto(58.07333333,650.24916667)(58.51333333,650.6525)(58.81333333,651.1925)
\curveto(59.11333333,651.7325)(59.26333333,652.7425)(59.26333333,654.2225)
\lineto(60.39333333,654.2225)
\lineto(60.39333333,640.1925)
\lineto(59.26333333,640.1925)
\curveto(59.26333333,641.50583333)(59.13,642.39916667)(58.86333333,642.8725)
\curveto(58.59,643.3525)(58.14333333,643.72916667)(57.52333333,644.0025)
\curveto(56.89666667,644.27583333)(55.69666667,644.4125)(53.92333333,644.4125)
\lineto(27.92333333,644.4125)
\curveto(24.69666667,644.4125)(22.71333333,644.33916667)(21.97333333,644.1925)
\curveto(21.23333333,644.04583333)(20.73,643.80916667)(20.46333333,643.4825)
\curveto(20.19,643.1625)(20.05333333,642.7525)(20.05333333,642.2525)
\curveto(20.05333333,641.7125)(20.22,641.02583333)(20.55333333,640.1925)
\lineto(19.45333333,639.6625)
\lineto(15.95333333,648.1925)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.11764706 0.14901961 0.18039216}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,1013.76)
\lineto(590.4,1013.76)
\lineto(590.4,570.24)
\lineto(146.88,570.24)
\lineto(146.88,1013.76)
}
}
{
\newrgbcolor{curcolor}{0.65490198 0.82352942 0.98823529}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.4,1013.76)
\lineto(1033.92,1013.76)
\lineto(1033.92,570.24)
\lineto(590.4,570.24)
\lineto(590.4,1013.76)
}
}
{
\newrgbcolor{curcolor}{0.56470591 0.70980394 0.85490197}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.88,570.24)
\lineto(590.4,570.24)
\lineto(590.4,126.72)
\lineto(146.88,126.72)
\lineto(146.88,570.24)
}
}
{
\newrgbcolor{curcolor}{0.19215687 0.24313726 0.29411766}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.4,570.24)
\lineto(1033.92,570.24)
\lineto(1033.92,126.72)
\lineto(590.4,126.72)
\lineto(590.4,570.24)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.68,828.00666667)
\lineto(338.42666667,820.91333333)
\lineto(321.42666667,820.91333333)
\lineto(317.72,813.34)
\curveto(325.08,812.25555556)(330.91555556,809.51777778)(335.22666667,805.12666667)
\curveto(338.91555556,801.34888889)(340.76,796.90444444)(340.76,791.79333333)
\curveto(340.76,788.82444444)(340.15555556,786.07333333)(338.94666667,783.54)
\curveto(337.74666667,781.01555556)(336.22666667,778.86444444)(334.38666667,777.08666667)
\curveto(332.55555556,775.30888889)(330.51555556,773.87777778)(328.26666667,772.79333333)
\curveto(325.07555556,771.26444444)(321.79555556,770.5)(318.42666667,770.5)
\curveto(315.04,770.5)(312.57333333,771.07333333)(311.02666667,772.22)
\curveto(309.48888889,773.37555556)(308.72,774.65111111)(308.72,776.04666667)
\curveto(308.72,776.82)(309.04,777.50444444)(309.68,778.1)
\curveto(310.32,778.70444444)(311.12444444,779.00666667)(312.09333333,779.00666667)
\curveto(312.82222222,779.00666667)(313.45777778,778.89555556)(314,778.67333333)
\curveto(314.54222222,778.45111111)(315.46222222,777.87777778)(316.76,776.95333333)
\curveto(318.84888889,775.51333333)(320.96,774.79333333)(323.09333333,774.79333333)
\curveto(326.34666667,774.79333333)(329.2,776.02)(331.65333333,778.47333333)
\curveto(334.11555556,780.93555556)(335.34666667,783.93111111)(335.34666667,787.46)
\curveto(335.34666667,790.87333333)(334.24888889,794.06)(332.05333333,797.02)
\curveto(329.85777778,799.98)(326.83111111,802.26444444)(322.97333333,803.87333333)
\curveto(319.94222222,805.12666667)(315.81777778,805.85111111)(310.6,806.04666667)
\lineto(321.42666667,828.00666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.30666667,822.46)
\lineto(371.05333333,829.16666667)
\lineto(372.42666667,829.16666667)
\lineto(372.42666667,781.46)
\curveto(372.42666667,778.29555556)(372.56,776.32222222)(372.82666667,775.54)
\curveto(373.09333333,774.76666667)(373.64,774.17111111)(374.46666667,773.75333333)
\curveto(375.30222222,773.33555556)(377,773.1)(379.56,773.04666667)
\lineto(379.56,771.5)
\lineto(358.30666667,771.5)
\lineto(358.30666667,773.04666667)
\curveto(360.97333333,773.1)(362.69333333,773.32666667)(363.46666667,773.72666667)
\curveto(364.24888889,774.13555556)(364.79111111,774.67777778)(365.09333333,775.35333333)
\curveto(365.40444444,776.03777778)(365.56,778.07333333)(365.56,781.46)
\lineto(365.56,811.95333333)
\curveto(365.56,816.06888889)(365.42222222,818.70888889)(365.14666667,819.87333333)
\curveto(364.95111111,820.76222222)(364.59555556,821.41555556)(364.08,821.83333333)
\curveto(363.56444444,822.25111111)(362.94666667,822.46)(362.22666667,822.46)
\curveto(361.19555556,822.46)(359.76444444,822.02888889)(357.93333333,821.16666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.01333333,828.00666667)
\lineto(423.76,820.91333333)
\lineto(406.76,820.91333333)
\lineto(403.05333333,813.34)
\curveto(410.41333333,812.25555556)(416.24888889,809.51777778)(420.56,805.12666667)
\curveto(424.24888889,801.34888889)(426.09333333,796.90444444)(426.09333333,791.79333333)
\curveto(426.09333333,788.82444444)(425.48888889,786.07333333)(424.28,783.54)
\curveto(423.08,781.01555556)(421.56,778.86444444)(419.72,777.08666667)
\curveto(417.88888889,775.30888889)(415.84888889,773.87777778)(413.6,772.79333333)
\curveto(410.40888889,771.26444444)(407.12888889,770.5)(403.76,770.5)
\curveto(400.37333333,770.5)(397.90666667,771.07333333)(396.36,772.22)
\curveto(394.82222222,773.37555556)(394.05333333,774.65111111)(394.05333333,776.04666667)
\curveto(394.05333333,776.82)(394.37333333,777.50444444)(395.01333333,778.1)
\curveto(395.65333333,778.70444444)(396.45777778,779.00666667)(397.42666667,779.00666667)
\curveto(398.15555556,779.00666667)(398.79111111,778.89555556)(399.33333333,778.67333333)
\curveto(399.87555556,778.45111111)(400.79555556,777.87777778)(402.09333333,776.95333333)
\curveto(404.18222222,775.51333333)(406.29333333,774.79333333)(408.42666667,774.79333333)
\curveto(411.68,774.79333333)(414.53333333,776.02)(416.98666667,778.47333333)
\curveto(419.44888889,780.93555556)(420.68,783.93111111)(420.68,787.46)
\curveto(420.68,790.87333333)(419.58222222,794.06)(417.38666667,797.02)
\curveto(415.19111111,799.98)(412.16444444,802.26444444)(408.30666667,803.87333333)
\curveto(405.27555556,805.12666667)(401.15111111,805.85111111)(395.93333333,806.04666667)
\lineto(406.76,828.00666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.28,782.38)
\lineto(783.33333333,771.5)
\lineto(750,771.5)
\lineto(750,773.04666667)
\curveto(759.80444444,781.98888889)(766.70666667,789.29111111)(770.70666667,794.95333333)
\curveto(774.70666667,800.62444444)(776.70666667,805.80666667)(776.70666667,810.5)
\curveto(776.70666667,814.08222222)(775.60888889,817.02444444)(773.41333333,819.32666667)
\curveto(771.21777778,821.63777778)(768.59111111,822.79333333)(765.53333333,822.79333333)
\curveto(762.76,822.79333333)(760.26666667,821.98)(758.05333333,820.35333333)
\curveto(755.84888889,818.72666667)(754.21777778,816.34444444)(753.16,813.20666667)
\lineto(751.61333333,813.20666667)
\curveto(752.31555556,818.34444444)(754.10222222,822.28666667)(756.97333333,825.03333333)
\curveto(759.84444444,827.78888889)(763.43555556,829.16666667)(767.74666667,829.16666667)
\curveto(772.32444444,829.16666667)(776.14666667,827.69555556)(779.21333333,824.75333333)
\curveto(782.28888889,821.81111111)(783.82666667,818.34)(783.82666667,814.34)
\curveto(783.82666667,811.47777778)(783.16,808.61555556)(781.82666667,805.75333333)
\curveto(779.77333333,801.25555556)(776.44,796.49111111)(771.82666667,791.46)
\curveto(764.91111111,783.90444444)(760.59111111,779.34888889)(758.86666667,777.79333333)
\lineto(773.61333333,777.79333333)
\curveto(776.61777778,777.79333333)(778.72444444,777.90444444)(779.93333333,778.12666667)
\curveto(781.14222222,778.34888889)(782.23111111,778.79777778)(783.2,779.47333333)
\curveto(784.17777778,780.15777778)(785.02666667,781.12666667)(785.74666667,782.38)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(795.16,817.24666667)
\curveto(796.76888889,821.05111111)(798.8,823.98888889)(801.25333333,826.06)
\curveto(803.71555556,828.13111111)(806.78222222,829.16666667)(810.45333333,829.16666667)
\curveto(814.97777778,829.16666667)(818.44888889,827.69555556)(820.86666667,824.75333333)
\curveto(822.69777778,822.55777778)(823.61333333,820.21111111)(823.61333333,817.71333333)
\curveto(823.61333333,813.59777778)(821.03111111,809.34444444)(815.86666667,804.95333333)
\curveto(819.34222222,803.59333333)(821.96888889,801.65111111)(823.74666667,799.12666667)
\curveto(825.52444444,796.60222222)(826.41333333,793.62888889)(826.41333333,790.20666667)
\curveto(826.41333333,785.31777778)(824.85777778,781.08222222)(821.74666667,777.5)
\curveto(817.69333333,772.83333333)(811.81777778,770.5)(804.12,770.5)
\curveto(800.31555556,770.5)(797.72444444,770.97111111)(796.34666667,771.91333333)
\curveto(794.96888889,772.86444444)(794.28,773.87777778)(794.28,774.95333333)
\curveto(794.28,775.76222222)(794.60444444,776.47333333)(795.25333333,777.08666667)
\curveto(795.91111111,777.7)(796.69777778,778.00666667)(797.61333333,778.00666667)
\curveto(798.31555556,778.00666667)(799.02666667,777.89555556)(799.74666667,777.67333333)
\curveto(800.21777778,777.53111111)(801.28444444,777.02)(802.94666667,776.14)
\curveto(804.61777778,775.26888889)(805.77333333,774.74888889)(806.41333333,774.58)
\curveto(807.43555556,774.27777778)(808.53333333,774.12666667)(809.70666667,774.12666667)
\curveto(812.53333333,774.12666667)(814.99555556,775.22444444)(817.09333333,777.42)
\curveto(819.19111111,779.61555556)(820.24,782.21111111)(820.24,785.20666667)
\curveto(820.24,787.40222222)(819.75555556,789.54)(818.78666667,791.62)
\curveto(818.06666667,793.17555556)(817.27555556,794.35777778)(816.41333333,795.16666667)
\curveto(815.21333333,796.27777778)(813.57333333,797.28222222)(811.49333333,798.18)
\curveto(809.41333333,799.08666667)(807.28888889,799.54)(805.12,799.54)
\lineto(803.78666667,799.54)
\lineto(803.78666667,800.79333333)
\curveto(805.98222222,801.06888889)(808.18222222,801.86)(810.38666667,803.16666667)
\curveto(812.6,804.47333333)(814.20444444,806.04222222)(815.2,807.87333333)
\curveto(816.20444444,809.70444444)(816.70666667,811.71777778)(816.70666667,813.91333333)
\curveto(816.70666667,816.77555556)(815.80888889,819.08666667)(814.01333333,820.84666667)
\curveto(812.22666667,822.61555556)(810,823.5)(807.33333333,823.5)
\curveto(803.02222222,823.5)(799.42222222,821.19333333)(796.53333333,816.58)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(870.53333333,828.00666667)
\lineto(867.28,820.91333333)
\lineto(850.28,820.91333333)
\lineto(846.57333333,813.34)
\curveto(853.93333333,812.25555556)(859.76888889,809.51777778)(864.08,805.12666667)
\curveto(867.76888889,801.34888889)(869.61333333,796.90444444)(869.61333333,791.79333333)
\curveto(869.61333333,788.82444444)(869.00888889,786.07333333)(867.8,783.54)
\curveto(866.6,781.01555556)(865.08,778.86444444)(863.24,777.08666667)
\curveto(861.40888889,775.30888889)(859.36888889,773.87777778)(857.12,772.79333333)
\curveto(853.92888889,771.26444444)(850.64888889,770.5)(847.28,770.5)
\curveto(843.89333333,770.5)(841.42666667,771.07333333)(839.88,772.22)
\curveto(838.34222222,773.37555556)(837.57333333,774.65111111)(837.57333333,776.04666667)
\curveto(837.57333333,776.82)(837.89333333,777.50444444)(838.53333333,778.1)
\curveto(839.17333333,778.70444444)(839.97777778,779.00666667)(840.94666667,779.00666667)
\curveto(841.67555556,779.00666667)(842.31111111,778.89555556)(842.85333333,778.67333333)
\curveto(843.39555556,778.45111111)(844.31555556,777.87777778)(845.61333333,776.95333333)
\curveto(847.70222222,775.51333333)(849.81333333,774.79333333)(851.94666667,774.79333333)
\curveto(855.2,774.79333333)(858.05333333,776.02)(860.50666667,778.47333333)
\curveto(862.96888889,780.93555556)(864.2,783.93111111)(864.2,787.46)
\curveto(864.2,790.87333333)(863.10222222,794.06)(860.90666667,797.02)
\curveto(858.71111111,799.98)(855.68444444,802.26444444)(851.82666667,803.87333333)
\curveto(848.79555556,805.12666667)(844.67111111,805.85111111)(839.45333333,806.04666667)
\lineto(850.28,828.00666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.76,338.86)
\lineto(339.81333333,327.98)
\lineto(306.48,327.98)
\lineto(306.48,329.52666667)
\curveto(316.28444444,338.46888889)(323.18666667,345.77111111)(327.18666667,351.43333333)
\curveto(331.18666667,357.10444444)(333.18666667,362.28666667)(333.18666667,366.98)
\curveto(333.18666667,370.56222222)(332.08888889,373.50444444)(329.89333333,375.80666667)
\curveto(327.69777778,378.11777778)(325.07111111,379.27333333)(322.01333333,379.27333333)
\curveto(319.24,379.27333333)(316.74666667,378.46)(314.53333333,376.83333333)
\curveto(312.32888889,375.20666667)(310.69777778,372.82444444)(309.64,369.68666667)
\lineto(308.09333333,369.68666667)
\curveto(308.79555556,374.82444444)(310.58222222,378.76666667)(313.45333333,381.51333333)
\curveto(316.32444444,384.26888889)(319.91555556,385.64666667)(324.22666667,385.64666667)
\curveto(328.80444444,385.64666667)(332.62666667,384.17555556)(335.69333333,381.23333333)
\curveto(338.76888889,378.29111111)(340.30666667,374.82)(340.30666667,370.82)
\curveto(340.30666667,367.95777778)(339.64,365.09555556)(338.30666667,362.23333333)
\curveto(336.25333333,357.73555556)(332.92,352.97111111)(328.30666667,347.94)
\curveto(321.39111111,340.38444444)(317.07111111,335.82888889)(315.34666667,334.27333333)
\lineto(330.09333333,334.27333333)
\curveto(333.09777778,334.27333333)(335.20444444,334.38444444)(336.41333333,334.60666667)
\curveto(337.62222222,334.82888889)(338.71111111,335.27777778)(339.68,335.95333333)
\curveto(340.65777778,336.63777778)(341.50666667,337.60666667)(342.22666667,338.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.68,356.43333333)
\curveto(359.20888889,360.10444444)(356.32444444,363.05111111)(355.02666667,365.27333333)
\curveto(353.73777778,367.49555556)(353.09333333,369.80222222)(353.09333333,372.19333333)
\curveto(353.09333333,375.85555556)(354.51111111,379.01111111)(357.34666667,381.66)
\curveto(360.18222222,384.31777778)(363.94666667,385.64666667)(368.64,385.64666667)
\curveto(373.2,385.64666667)(376.86666667,384.41111111)(379.64,381.94)
\curveto(382.42222222,379.46888889)(383.81333333,376.65111111)(383.81333333,373.48666667)
\curveto(383.81333333,371.37111111)(383.06222222,369.21555556)(381.56,367.02)
\curveto(380.05777778,364.82444444)(376.93333333,362.24222222)(372.18666667,359.27333333)
\curveto(377.07555556,355.49555556)(380.31111111,352.52222222)(381.89333333,350.35333333)
\curveto(384,347.51777778)(385.05333333,344.53111111)(385.05333333,341.39333333)
\curveto(385.05333333,337.42)(383.53777778,334.02444444)(380.50666667,331.20666667)
\curveto(377.48444444,328.38888889)(373.51555556,326.98)(368.6,326.98)
\curveto(363.24,326.98)(359.05777778,328.66)(356.05333333,332.02)
\curveto(353.67111111,334.71333333)(352.48,337.66)(352.48,340.86)
\curveto(352.48,343.35777778)(353.32,345.83333333)(355,348.28666667)
\curveto(356.68,350.74888889)(359.57333333,353.46444444)(363.68,356.43333333)
\closepath
\moveto(370.22666667,360.9)
\curveto(373.56,363.89555556)(375.67111111,366.26)(376.56,367.99333333)
\curveto(377.44888889,369.73555556)(377.89333333,371.70444444)(377.89333333,373.9)
\curveto(377.89333333,376.81555556)(377.07111111,379.1)(375.42666667,380.75333333)
\curveto(373.79111111,382.40666667)(371.55555556,383.23333333)(368.72,383.23333333)
\curveto(365.89333333,383.23333333)(363.59111111,382.41111111)(361.81333333,380.76666667)
\curveto(360.03555556,379.13111111)(359.14666667,377.21555556)(359.14666667,375.02)
\curveto(359.14666667,373.58)(359.51111111,372.13555556)(360.24,370.68666667)
\curveto(360.97777778,369.24666667)(362.02666667,367.87333333)(363.38666667,366.56666667)
\closepath
\moveto(365.64,354.86)
\curveto(363.33777778,352.91333333)(361.63111111,350.79333333)(360.52,348.5)
\curveto(359.40888889,346.20666667)(358.85333333,343.72666667)(358.85333333,341.06)
\curveto(358.85333333,337.47777778)(359.83111111,334.61111111)(361.78666667,332.46)
\curveto(363.74222222,330.30888889)(366.23555556,329.23333333)(369.26666667,329.23333333)
\curveto(372.26222222,329.23333333)(374.66222222,330.07777778)(376.46666667,331.76666667)
\curveto(378.28,333.46444444)(379.18666667,335.52222222)(379.18666667,337.94)
\curveto(379.18666667,339.94)(378.65777778,341.73111111)(377.6,343.31333333)
\curveto(375.62666667,346.25555556)(371.64,350.10444444)(365.64,354.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.14901961 0.14901961 0.14901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.22666667,385.64666667)
\lineto(428.22666667,384.1)
\curveto(424.55555556,383.74444444)(421.56,383.01555556)(419.24,381.91333333)
\curveto(416.92,380.82)(414.62666667,379.14888889)(412.36,376.9)
\curveto(410.10222222,374.65111111)(408.23111111,372.14444444)(406.74666667,369.38)
\curveto(405.26222222,366.61555556)(404.01777778,363.33111111)(403.01333333,359.52666667)
\curveto(407.01333333,362.27333333)(411.02666667,363.64666667)(415.05333333,363.64666667)
\curveto(418.92,363.64666667)(422.26666667,362.09111111)(425.09333333,358.98)
\curveto(427.92888889,355.86888889)(429.34666667,351.86888889)(429.34666667,346.98)
\curveto(429.34666667,342.26)(427.91555556,337.95333333)(425.05333333,334.06)
\curveto(421.61333333,329.34)(417.05777778,326.98)(411.38666667,326.98)
\curveto(407.52888889,326.98)(404.25333333,328.26)(401.56,330.82)
\curveto(396.28,335.78888889)(393.64,342.23333333)(393.64,350.15333333)
\curveto(393.64,355.20222222)(394.65333333,360.00222222)(396.68,364.55333333)
\curveto(398.70666667,369.11333333)(401.6,373.15777778)(405.36,376.68666667)
\curveto(409.12888889,380.21555556)(412.73333333,382.58888889)(416.17333333,383.80666667)
\curveto(419.62222222,385.03333333)(422.83555556,385.64666667)(425.81333333,385.64666667)
\closepath
\moveto(402.30666667,356.48666667)
\curveto(401.80888889,352.73555556)(401.56,349.70444444)(401.56,347.39333333)
\curveto(401.56,344.72666667)(402.05333333,341.82888889)(403.04,338.7)
\curveto(404.02666667,335.58)(405.48888889,333.10444444)(407.42666667,331.27333333)
\curveto(408.84888889,329.96666667)(410.57333333,329.31333333)(412.6,329.31333333)
\curveto(415.01777778,329.31333333)(417.17777778,330.45111111)(419.08,332.72666667)
\curveto(420.98222222,335.01111111)(421.93333333,338.26444444)(421.93333333,342.48666667)
\curveto(421.93333333,347.23333333)(420.98666667,351.34)(419.09333333,354.80666667)
\curveto(417.20888889,358.28222222)(414.52888889,360.02)(411.05333333,360.02)
\curveto(410.00444444,360.02)(408.87555556,359.79777778)(407.66666667,359.35333333)
\curveto(406.45777778,358.90888889)(404.67111111,357.95333333)(402.30666667,356.48666667)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.86666667,348.82)
\lineto(787.86666667,342.9)
\lineto(780.28,342.9)
\lineto(780.28,327.98)
\lineto(773.41333333,327.98)
\lineto(773.41333333,342.9)
\lineto(749.49333333,342.9)
\lineto(749.49333333,348.23333333)
\lineto(775.70666667,385.64666667)
\lineto(780.28,385.64666667)
\lineto(780.28,348.82)
\closepath
\moveto(773.41333333,348.82)
\lineto(773.41333333,376.86)
\lineto(753.57333333,348.82)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(799.41333333,384.48666667)
\lineto(829.70666667,384.48666667)
\lineto(829.70666667,382.9)
\lineto(810.86666667,326.80666667)
\lineto(806.2,326.80666667)
\lineto(823.08,377.68666667)
\lineto(807.53333333,377.68666667)
\curveto(804.39555556,377.68666667)(802.16,377.31333333)(800.82666667,376.56666667)
\curveto(798.49777778,375.28666667)(796.62222222,373.31333333)(795.2,370.64666667)
\lineto(794,371.1)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(837.82666667,373.72666667)
\curveto(839.43555556,377.53111111)(841.46666667,380.46888889)(843.92,382.54)
\curveto(846.38222222,384.61111111)(849.44888889,385.64666667)(853.12,385.64666667)
\curveto(857.64444444,385.64666667)(861.11555556,384.17555556)(863.53333333,381.23333333)
\curveto(865.36444444,379.03777778)(866.28,376.69111111)(866.28,374.19333333)
\curveto(866.28,370.07777778)(863.69777778,365.82444444)(858.53333333,361.43333333)
\curveto(862.00888889,360.07333333)(864.63555556,358.13111111)(866.41333333,355.60666667)
\curveto(868.19111111,353.08222222)(869.08,350.10888889)(869.08,346.68666667)
\curveto(869.08,341.79777778)(867.52444444,337.56222222)(864.41333333,333.98)
\curveto(860.36,329.31333333)(854.48444444,326.98)(846.78666667,326.98)
\curveto(842.98222222,326.98)(840.39111111,327.45111111)(839.01333333,328.39333333)
\curveto(837.63555556,329.34444444)(836.94666667,330.35777778)(836.94666667,331.43333333)
\curveto(836.94666667,332.24222222)(837.27111111,332.95333333)(837.92,333.56666667)
\curveto(838.57777778,334.18)(839.36444444,334.48666667)(840.28,334.48666667)
\curveto(840.98222222,334.48666667)(841.69333333,334.37555556)(842.41333333,334.15333333)
\curveto(842.88444444,334.01111111)(843.95111111,333.5)(845.61333333,332.62)
\curveto(847.28444444,331.74888889)(848.44,331.22888889)(849.08,331.06)
\curveto(850.10222222,330.75777778)(851.2,330.60666667)(852.37333333,330.60666667)
\curveto(855.2,330.60666667)(857.66222222,331.70444444)(859.76,333.9)
\curveto(861.85777778,336.09555556)(862.90666667,338.69111111)(862.90666667,341.68666667)
\curveto(862.90666667,343.88222222)(862.42222222,346.02)(861.45333333,348.1)
\curveto(860.73333333,349.65555556)(859.94222222,350.83777778)(859.08,351.64666667)
\curveto(857.88,352.75777778)(856.24,353.76222222)(854.16,354.66)
\curveto(852.08,355.56666667)(849.95555556,356.02)(847.78666667,356.02)
\lineto(846.45333333,356.02)
\lineto(846.45333333,357.27333333)
\curveto(848.64888889,357.54888889)(850.84888889,358.34)(853.05333333,359.64666667)
\curveto(855.26666667,360.95333333)(856.87111111,362.52222222)(857.86666667,364.35333333)
\curveto(858.87111111,366.18444444)(859.37333333,368.19777778)(859.37333333,370.39333333)
\curveto(859.37333333,373.25555556)(858.47555556,375.56666667)(856.68,377.32666667)
\curveto(854.89333333,379.09555556)(852.66666667,379.98)(850,379.98)
\curveto(845.68888889,379.98)(842.08888889,377.67333333)(839.2,373.06)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.745,1027.45)
\lineto(336.365,1063.11)
\lineto(336.365,1034.79)
\curveto(336.365,1032.19)(336.64833333,1030.56666667)(337.215,1029.92)
\curveto(337.98166667,1029.04666667)(339.19833333,1028.61)(340.865,1028.61)
\lineto(342.365,1028.61)
\lineto(342.365,1027.45)
\lineto(327.615,1027.45)
\lineto(327.615,1028.61)
\lineto(329.115,1028.61)
\curveto(330.90833333,1028.61)(332.18166667,1029.15)(332.935,1030.23)
\curveto(333.38833333,1030.89666667)(333.615,1032.41666667)(333.615,1034.79)
\lineto(333.615,1062.48)
\curveto(333.615,1064.35333333)(333.40833333,1065.70666667)(332.995,1066.54)
\curveto(332.70166667,1067.14666667)(332.165,1067.65333333)(331.385,1068.06)
\curveto(330.605,1068.46666667)(329.34833333,1068.67)(327.615,1068.67)
\lineto(327.615,1069.83)
\lineto(339.615,1069.83)
\lineto(354.995,1036.67)
\lineto(370.115,1069.83)
\lineto(382.115,1069.83)
\lineto(382.115,1068.67)
\lineto(380.645,1068.67)
\curveto(378.83833333,1068.67)(377.55833333,1068.12666667)(376.805,1067.04)
\curveto(376.345,1066.37333333)(376.115,1064.85333333)(376.115,1062.48)
\lineto(376.115,1034.79)
\curveto(376.115,1032.19)(376.40833333,1030.56666667)(376.995,1029.92)
\curveto(377.76166667,1029.04666667)(378.97833333,1028.61)(380.645,1028.61)
\lineto(382.115,1028.61)
\lineto(382.115,1027.45)
\lineto(364.115,1027.45)
\lineto(364.115,1028.61)
\lineto(365.615,1028.61)
\curveto(367.42833333,1028.61)(368.70166667,1029.15)(369.435,1030.23)
\curveto(369.88833333,1030.89666667)(370.115,1032.41666667)(370.115,1034.79)
\lineto(370.115,1063.11)
\lineto(353.775,1027.45)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.65125,1027.45)
\lineto(393.27125,1063.11)
\lineto(393.27125,1034.79)
\curveto(393.27125,1032.19)(393.55458333,1030.56666667)(394.12125,1029.92)
\curveto(394.88791667,1029.04666667)(396.10458333,1028.61)(397.77125,1028.61)
\lineto(399.27125,1028.61)
\lineto(399.27125,1027.45)
\lineto(384.52125,1027.45)
\lineto(384.52125,1028.61)
\lineto(386.02125,1028.61)
\curveto(387.81458333,1028.61)(389.08791667,1029.15)(389.84125,1030.23)
\curveto(390.29458333,1030.89666667)(390.52125,1032.41666667)(390.52125,1034.79)
\lineto(390.52125,1062.48)
\curveto(390.52125,1064.35333333)(390.31458333,1065.70666667)(389.90125,1066.54)
\curveto(389.60791667,1067.14666667)(389.07125,1067.65333333)(388.29125,1068.06)
\curveto(387.51125,1068.46666667)(386.25458333,1068.67)(384.52125,1068.67)
\lineto(384.52125,1069.83)
\lineto(396.52125,1069.83)
\lineto(411.90125,1036.67)
\lineto(427.02125,1069.83)
\lineto(439.02125,1069.83)
\lineto(439.02125,1068.67)
\lineto(437.55125,1068.67)
\curveto(435.74458333,1068.67)(434.46458333,1068.12666667)(433.71125,1067.04)
\curveto(433.25125,1066.37333333)(433.02125,1064.85333333)(433.02125,1062.48)
\lineto(433.02125,1034.79)
\curveto(433.02125,1032.19)(433.31458333,1030.56666667)(433.90125,1029.92)
\curveto(434.66791667,1029.04666667)(435.88458333,1028.61)(437.55125,1028.61)
\lineto(439.02125,1028.61)
\lineto(439.02125,1027.45)
\lineto(421.02125,1027.45)
\lineto(421.02125,1028.61)
\lineto(422.52125,1028.61)
\curveto(424.33458333,1028.61)(425.60791667,1029.15)(426.34125,1030.23)
\curveto(426.79458333,1030.89666667)(427.02125,1032.41666667)(427.02125,1034.79)
\lineto(427.02125,1063.11)
\lineto(410.68125,1027.45)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.2775,1069.83)
\lineto(492.7475,1059.89)
\lineto(491.5575,1059.89)
\curveto(491.33083333,1061.63666667)(491.02083333,1062.88666667)(490.6275,1063.64)
\curveto(489.98083333,1064.84666667)(489.12083333,1065.73666667)(488.0475,1066.31)
\curveto(486.97416667,1066.88333333)(485.56083333,1067.17)(483.8075,1067.17)
\lineto(477.8375,1067.17)
\lineto(477.8375,1034.79)
\curveto(477.8375,1032.19)(478.12083333,1030.56666667)(478.6875,1029.92)
\curveto(479.48083333,1029.04666667)(480.6975,1028.61)(482.3375,1028.61)
\lineto(483.8075,1028.61)
\lineto(483.8075,1027.45)
\lineto(465.8375,1027.45)
\lineto(465.8375,1028.61)
\lineto(467.3375,1028.61)
\curveto(469.13083333,1028.61)(470.40416667,1029.15)(471.1575,1030.23)
\curveto(471.61083333,1030.89666667)(471.8375,1032.41666667)(471.8375,1034.79)
\lineto(471.8375,1067.17)
\lineto(466.7475,1067.17)
\curveto(464.7675,1067.17)(463.36083333,1067.02333333)(462.5275,1066.73)
\curveto(461.4475,1066.33666667)(460.52083333,1065.57666667)(459.7475,1064.45)
\curveto(458.97416667,1063.32333333)(458.5175,1061.80333333)(458.3775,1059.89)
\lineto(457.1875,1059.89)
\lineto(457.6875,1069.83)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.08125,1031.58)
\curveto(505.14125,1029.30666667)(503.29791667,1027.99333333)(502.55125,1027.64)
\curveto(501.42458333,1027.12)(500.22458333,1026.86)(498.95125,1026.86)
\curveto(496.97791667,1026.86)(495.34791667,1027.53666667)(494.06125,1028.89)
\curveto(492.78125,1030.24333333)(492.14125,1032.02333333)(492.14125,1034.23)
\curveto(492.14125,1035.63)(492.45458333,1036.84)(493.08125,1037.86)
\curveto(493.93458333,1039.27333333)(495.41791667,1040.60333333)(497.53125,1041.85)
\curveto(499.64458333,1043.10333333)(503.16125,1044.62666667)(508.08125,1046.42)
\lineto(508.08125,1047.54)
\curveto(508.08125,1050.4)(507.62791667,1052.36)(506.72125,1053.42)
\curveto(505.81458333,1054.48)(504.49791667,1055.01)(502.77125,1055.01)
\curveto(501.45791667,1055.01)(500.41458333,1054.65666667)(499.64125,1053.95)
\curveto(498.84791667,1053.24333333)(498.45125,1052.43)(498.45125,1051.51)
\lineto(498.52125,1049.7)
\curveto(498.52125,1048.74)(498.27458333,1048)(497.78125,1047.48)
\curveto(497.29458333,1046.96)(496.65458333,1046.7)(495.86125,1046.7)
\curveto(495.08791667,1046.7)(494.45791667,1046.97)(493.97125,1047.51)
\curveto(493.48458333,1048.05666667)(493.24125,1048.79666667)(493.24125,1049.73)
\curveto(493.24125,1051.52333333)(494.15791667,1053.17)(495.99125,1054.67)
\curveto(497.82458333,1056.17)(500.39458333,1056.92)(503.70125,1056.92)
\curveto(506.24791667,1056.92)(508.33125,1056.49333333)(509.95125,1055.64)
\curveto(511.18458333,1054.99333333)(512.09125,1053.98333333)(512.67125,1052.61)
\curveto(513.05125,1051.71)(513.24125,1049.87666667)(513.24125,1047.11)
\lineto(513.24125,1037.39)
\curveto(513.24125,1034.65666667)(513.29125,1032.98333333)(513.39125,1032.37)
\curveto(513.49791667,1031.75666667)(513.67125,1031.34666667)(513.91125,1031.14)
\curveto(514.15125,1030.93333333)(514.42791667,1030.83)(514.74125,1030.83)
\curveto(515.07458333,1030.83)(515.36458333,1030.9)(515.61125,1031.04)
\curveto(516.05125,1031.31333333)(516.89458333,1032.07666667)(518.14125,1033.33)
\lineto(518.14125,1031.58)
\curveto(515.80791667,1028.45333333)(513.57791667,1026.89)(511.45125,1026.89)
\curveto(510.43125,1026.89)(509.61791667,1027.24333333)(509.01125,1027.95)
\curveto(508.41125,1028.65666667)(508.10125,1029.86666667)(508.08125,1031.58)
\closepath
\moveto(508.08125,1033.61)
\lineto(508.08125,1044.51)
\curveto(504.93458333,1043.26333333)(502.90458333,1042.38)(501.99125,1041.86)
\curveto(500.34458333,1040.94)(499.16458333,1039.98)(498.45125,1038.98)
\curveto(497.74458333,1037.98)(497.39125,1036.88666667)(497.39125,1035.7)
\curveto(497.39125,1034.2)(497.83791667,1032.95333333)(498.73125,1031.96)
\curveto(499.63125,1030.97333333)(500.66458333,1030.48)(501.83125,1030.48)
\curveto(503.41125,1030.48)(505.49458333,1031.52333333)(508.08125,1033.61)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.7675,1056.92)
\lineto(538.7675,1047.17)
\lineto(537.7375,1047.17)
\curveto(536.94416667,1050.23)(535.9275,1052.31333333)(534.6875,1053.42)
\curveto(533.4475,1054.52666667)(531.87083333,1055.08)(529.9575,1055.08)
\curveto(528.4975,1055.08)(527.3175,1054.69333333)(526.4175,1053.92)
\curveto(525.52416667,1053.14666667)(525.0775,1052.29333333)(525.0775,1051.36)
\curveto(525.0775,1050.19333333)(525.41083333,1049.19333333)(526.0775,1048.36)
\curveto(526.72416667,1047.50666667)(528.0375,1046.6)(530.0175,1045.64)
\lineto(534.5775,1043.42)
\curveto(538.81083333,1041.36)(540.9275,1038.64)(540.9275,1035.26)
\curveto(540.9275,1032.66)(539.94083333,1030.56)(537.9675,1028.96)
\curveto(536.00083333,1027.36666667)(533.7975,1026.57)(531.3575,1026.57)
\curveto(529.61083333,1026.57)(527.61083333,1026.88333333)(525.3575,1027.51)
\curveto(524.67083333,1027.72333333)(524.11083333,1027.83)(523.6775,1027.83)
\curveto(523.1975,1027.83)(522.82083333,1027.55666667)(522.5475,1027.01)
\lineto(521.5175,1027.01)
\lineto(521.5175,1037.23)
\lineto(522.5475,1037.23)
\curveto(523.13416667,1034.31666667)(524.2475,1032.12)(525.8875,1030.64)
\curveto(527.53416667,1029.16)(529.38083333,1028.42)(531.4275,1028.42)
\curveto(532.86083333,1028.42)(534.03083333,1028.84)(534.9375,1029.68)
\curveto(535.84416667,1030.52666667)(536.2975,1031.54333333)(536.2975,1032.73)
\curveto(536.2975,1034.17)(535.79083333,1035.38)(534.7775,1036.36)
\curveto(533.77083333,1037.34)(531.7575,1038.58)(528.7375,1040.08)
\curveto(525.7175,1041.58)(523.7375,1042.93333333)(522.7975,1044.14)
\curveto(521.86416667,1045.32666667)(521.3975,1046.82666667)(521.3975,1048.64)
\curveto(521.3975,1050.99333333)(522.20416667,1052.96)(523.8175,1054.54)
\curveto(525.43083333,1056.12666667)(527.5175,1056.92)(530.0775,1056.92)
\curveto(531.20416667,1056.92)(532.57083333,1056.68)(534.1775,1056.2)
\curveto(535.2375,1055.88666667)(535.94416667,1055.73)(536.2975,1055.73)
\curveto(536.63083333,1055.73)(536.89083333,1055.80333333)(537.0775,1055.95)
\curveto(537.26416667,1056.09666667)(537.48416667,1056.42)(537.7375,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.64375,1071.89)
\lineto(553.64375,1043.42)
\lineto(560.92375,1050.04)
\curveto(562.46375,1051.46)(563.36041667,1052.35666667)(563.61375,1052.73)
\curveto(563.78041667,1052.98333333)(563.86375,1053.23333333)(563.86375,1053.48)
\curveto(563.86375,1053.9)(563.69041667,1054.26)(563.34375,1054.56)
\curveto(563.00375,1054.86)(562.43708333,1055.03333333)(561.64375,1055.08)
\lineto(561.64375,1056.08)
\lineto(574.08375,1056.08)
\lineto(574.08375,1055.08)
\curveto(572.37041667,1055.03333333)(570.94708333,1054.77)(569.81375,1054.29)
\curveto(568.68041667,1053.81666667)(567.43708333,1052.96333333)(566.08375,1051.73)
\lineto(558.73375,1044.95)
\lineto(566.08375,1035.67)
\curveto(568.12375,1033.11)(569.49708333,1031.48333333)(570.20375,1030.79)
\curveto(571.20375,1029.81666667)(572.08041667,1029.18333333)(572.83375,1028.89)
\curveto(573.35375,1028.68333333)(574.26041667,1028.58)(575.55375,1028.58)
\lineto(575.55375,1027.45)
\lineto(561.64375,1027.45)
\lineto(561.64375,1028.58)
\curveto(562.43708333,1028.6)(562.97375,1028.71666667)(563.25375,1028.93)
\curveto(563.53375,1029.15)(563.67375,1029.46)(563.67375,1029.86)
\curveto(563.67375,1030.34)(563.25708333,1031.11)(562.42375,1032.17)
\lineto(553.64375,1043.39)
\lineto(553.64375,1033.89)
\curveto(553.64375,1032.03666667)(553.77375,1030.81666667)(554.03375,1030.23)
\curveto(554.29375,1029.65)(554.66375,1029.23333333)(555.14375,1028.98)
\curveto(555.62375,1028.73333333)(556.66375,1028.6)(558.26375,1028.58)
\lineto(558.26375,1027.45)
\lineto(543.70375,1027.45)
\lineto(543.70375,1028.58)
\curveto(545.16375,1028.58)(546.25708333,1028.75666667)(546.98375,1029.11)
\curveto(547.42375,1029.33666667)(547.75708333,1029.69)(547.98375,1030.17)
\curveto(548.29708333,1030.85666667)(548.45375,1032.04333333)(548.45375,1033.73)
\lineto(548.45375,1059.79)
\curveto(548.45375,1063.10333333)(548.38041667,1065.13)(548.23375,1065.87)
\curveto(548.08708333,1066.61)(547.84708333,1067.12)(547.51375,1067.4)
\curveto(547.18041667,1067.68666667)(546.74375,1067.83)(546.20375,1067.83)
\curveto(545.77041667,1067.83)(545.11375,1067.65)(544.23375,1067.29)
\lineto(543.70375,1068.39)
\lineto(552.20375,1071.89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(604.30375,1047.29)
\lineto(604.30375,1034.95)
\curveto(604.30375,1032.28333333)(604.59375,1030.62666667)(605.17375,1029.98)
\curveto(605.96708333,1029.06666667)(607.16375,1028.61)(608.76375,1028.61)
\lineto(610.39375,1028.61)
\lineto(610.39375,1027.45)
\lineto(592.23375,1027.45)
\lineto(592.23375,1028.61)
\lineto(593.83375,1028.61)
\curveto(595.62041667,1028.61)(596.90041667,1029.19333333)(597.67375,1030.36)
\curveto(598.09375,1031.00666667)(598.30375,1032.53666667)(598.30375,1034.95)
\lineto(598.30375,1062.33)
\curveto(598.30375,1064.99666667)(598.02041667,1066.65)(597.45375,1067.29)
\curveto(596.64041667,1068.21)(595.43375,1068.67)(593.83375,1068.67)
\lineto(592.23375,1068.67)
\lineto(592.23375,1069.83)
\lineto(607.76375,1069.83)
\curveto(611.55708333,1069.83)(614.54708333,1069.43666667)(616.73375,1068.65)
\curveto(618.92041667,1067.87)(620.76375,1066.55333333)(622.26375,1064.7)
\curveto(623.76375,1062.84666667)(624.51375,1060.65)(624.51375,1058.11)
\curveto(624.51375,1054.65)(623.37375,1051.83666667)(621.09375,1049.67)
\curveto(618.81375,1047.50333333)(615.59041667,1046.42)(611.42375,1046.42)
\curveto(610.40375,1046.42)(609.30041667,1046.49333333)(608.11375,1046.64)
\curveto(606.92708333,1046.78666667)(605.65708333,1047.00333333)(604.30375,1047.29)
\closepath
\moveto(604.30375,1049.08)
\curveto(605.40375,1048.86666667)(606.38041667,1048.70666667)(607.23375,1048.6)
\curveto(608.08708333,1048.5)(608.81708333,1048.45)(609.42375,1048.45)
\curveto(611.59041667,1048.45)(613.46041667,1049.28666667)(615.03375,1050.96)
\curveto(616.60708333,1052.64)(617.39375,1054.81333333)(617.39375,1057.48)
\curveto(617.39375,1059.31333333)(617.01708333,1061.01666667)(616.26375,1062.59)
\curveto(615.51708333,1064.16333333)(614.45375,1065.34)(613.07375,1066.12)
\curveto(611.70041667,1066.9)(610.14041667,1067.29)(608.39375,1067.29)
\curveto(607.33375,1067.29)(605.97041667,1067.09333333)(604.30375,1066.7)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(637.1475,1056.92)
\lineto(637.1475,1050.48)
\curveto(639.54083333,1054.77333333)(641.9975,1056.92)(644.5175,1056.92)
\curveto(645.66416667,1056.92)(646.61083333,1056.57)(647.3575,1055.87)
\curveto(648.11083333,1055.17666667)(648.4875,1054.37)(648.4875,1053.45)
\curveto(648.4875,1052.63666667)(648.21416667,1051.94666667)(647.6675,1051.38)
\curveto(647.1275,1050.82)(646.48416667,1050.54)(645.7375,1050.54)
\curveto(645.01083333,1050.54)(644.19416667,1050.9)(643.2875,1051.62)
\curveto(642.38083333,1052.34)(641.7075,1052.7)(641.2675,1052.7)
\curveto(640.89416667,1052.7)(640.4875,1052.49333333)(640.0475,1052.08)
\curveto(639.11416667,1051.22)(638.1475,1049.81333333)(637.1475,1047.86)
\lineto(637.1475,1034.14)
\curveto(637.1475,1032.55333333)(637.34416667,1031.35333333)(637.7375,1030.54)
\curveto(638.01083333,1029.98)(638.49083333,1029.51333333)(639.1775,1029.14)
\curveto(639.86416667,1028.76666667)(640.85416667,1028.58)(642.1475,1028.58)
\lineto(642.1475,1027.45)
\lineto(627.4875,1027.45)
\lineto(627.4875,1028.58)
\curveto(628.9475,1028.58)(630.03083333,1028.80666667)(630.7375,1029.26)
\curveto(631.2575,1029.59333333)(631.62083333,1030.12666667)(631.8275,1030.86)
\curveto(631.93416667,1031.21333333)(631.9875,1032.22333333)(631.9875,1033.89)
\lineto(631.9875,1044.98)
\curveto(631.9875,1048.31333333)(631.9175,1050.29666667)(631.7775,1050.93)
\curveto(631.64416667,1051.57)(631.39416667,1052.03333333)(631.0275,1052.32)
\curveto(630.6675,1052.61333333)(630.2175,1052.76)(629.6775,1052.76)
\curveto(629.03083333,1052.76)(628.30083333,1052.60333333)(627.4875,1052.29)
\lineto(627.1775,1053.42)
\lineto(635.8275,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(654.89,1045.29)
\curveto(654.87,1041.04333333)(655.90333333,1037.71)(657.99,1035.29)
\curveto(660.07,1032.87666667)(662.51666667,1031.67)(665.33,1031.67)
\curveto(667.20333333,1031.67)(668.83333333,1032.18333333)(670.22,1033.21)
\curveto(671.60666667,1034.24333333)(672.77,1036.01)(673.71,1038.51)
\lineto(674.67,1037.89)
\curveto(674.23666667,1035.03666667)(672.96666667,1032.43666667)(670.86,1030.09)
\curveto(668.76,1027.74333333)(666.12666667,1026.57)(662.96,1026.57)
\curveto(659.52,1026.57)(656.57666667,1027.91)(654.13,1030.59)
\curveto(651.68333333,1033.27)(650.46,1036.87)(650.46,1041.39)
\curveto(650.46,1046.28333333)(651.71333333,1050.1)(654.22,1052.84)
\curveto(656.73333333,1055.58)(659.88333333,1056.95)(663.67,1056.95)
\curveto(666.88333333,1056.95)(669.52,1055.89333333)(671.58,1053.78)
\curveto(673.64,1051.66666667)(674.67,1048.83666667)(674.67,1045.29)
\closepath
\moveto(654.89,1047.11)
\lineto(668.14,1047.11)
\curveto(668.04,1048.94333333)(667.82333333,1050.23333333)(667.49,1050.98)
\curveto(666.97,1052.14666667)(666.19333333,1053.06333333)(665.16,1053.73)
\curveto(664.12666667,1054.39666667)(663.04666667,1054.73)(661.92,1054.73)
\curveto(660.19333333,1054.73)(658.64666667,1054.05666667)(657.28,1052.71)
\curveto(655.92,1051.37)(655.12333333,1049.50333333)(654.89,1047.11)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.70625,1030.67)
\curveto(697.31291667,1029.21)(695.94958333,1028.16)(694.61625,1027.52)
\curveto(693.28291667,1026.88666667)(691.84291667,1026.57)(690.29625,1026.57)
\curveto(687.17625,1026.57)(684.44958333,1027.87666667)(682.11625,1030.49)
\curveto(679.78291667,1033.11)(678.61625,1036.47333333)(678.61625,1040.58)
\curveto(678.61625,1044.68)(679.90625,1048.43333333)(682.48625,1051.84)
\curveto(685.07291667,1055.24666667)(688.39625,1056.95)(692.45625,1056.95)
\curveto(694.97625,1056.95)(697.05958333,1056.14666667)(698.70625,1054.54)
\lineto(698.70625,1059.83)
\curveto(698.70625,1063.09666667)(698.62625,1065.10333333)(698.46625,1065.85)
\curveto(698.31291667,1066.60333333)(698.06958333,1067.11333333)(697.73625,1067.38)
\curveto(697.40291667,1067.65333333)(696.98625,1067.79)(696.48625,1067.79)
\curveto(695.94625,1067.79)(695.22625,1067.62333333)(694.32625,1067.29)
\lineto(693.92625,1068.39)
\lineto(702.45625,1071.89)
\lineto(703.86625,1071.89)
\lineto(703.86625,1038.79)
\curveto(703.86625,1035.43666667)(703.94291667,1033.39)(704.09625,1032.65)
\curveto(704.24958333,1031.91)(704.49958333,1031.39333333)(704.84625,1031.1)
\curveto(705.19291667,1030.81333333)(705.59291667,1030.67)(706.04625,1030.67)
\curveto(706.61291667,1030.67)(707.36291667,1030.84666667)(708.29625,1031.2)
\lineto(708.64625,1030.11)
\lineto(700.14625,1026.57)
\lineto(698.70625,1026.57)
\closepath
\moveto(698.70625,1032.86)
\lineto(698.70625,1047.61)
\curveto(698.57958333,1049.02333333)(698.20291667,1050.31333333)(697.57625,1051.48)
\curveto(696.95625,1052.64666667)(696.12958333,1053.52666667)(695.09625,1054.12)
\curveto(694.06291667,1054.71333333)(693.05625,1055.01)(692.07625,1055.01)
\curveto(690.24291667,1055.01)(688.60958333,1054.18666667)(687.17625,1052.54)
\curveto(685.27625,1050.37333333)(684.32625,1047.20666667)(684.32625,1043.04)
\curveto(684.32625,1038.83333333)(685.24291667,1035.61)(687.07625,1033.37)
\curveto(688.90958333,1031.13)(690.95291667,1030.01)(693.20625,1030.01)
\curveto(695.09958333,1030.01)(696.93291667,1030.96)(698.70625,1032.86)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.76625,1071.89)
\curveto(718.63958333,1071.89)(719.38291667,1071.58)(719.99625,1070.96)
\curveto(720.61625,1070.34666667)(720.92625,1069.60333333)(720.92625,1068.73)
\curveto(720.92625,1067.85666667)(720.61625,1067.10666667)(719.99625,1066.48)
\curveto(719.38291667,1065.85333333)(718.63958333,1065.54)(717.76625,1065.54)
\curveto(716.89291667,1065.54)(716.14291667,1065.85333333)(715.51625,1066.48)
\curveto(714.88958333,1067.10666667)(714.57625,1067.85666667)(714.57625,1068.73)
\curveto(714.57625,1069.60333333)(714.88291667,1070.34666667)(715.49625,1070.96)
\curveto(716.11625,1071.58)(716.87291667,1071.89)(717.76625,1071.89)
\closepath
\moveto(720.36625,1056.92)
\lineto(720.36625,1033.92)
\curveto(720.36625,1032.12666667)(720.49625,1030.93333333)(720.75625,1030.34)
\curveto(721.01625,1029.74666667)(721.39958333,1029.30333333)(721.90625,1029.01)
\curveto(722.41958333,1028.72333333)(723.35291667,1028.58)(724.70625,1028.58)
\lineto(724.70625,1027.45)
\lineto(710.79625,1027.45)
\lineto(710.79625,1028.58)
\curveto(712.19625,1028.58)(713.13291667,1028.71333333)(713.60625,1028.98)
\curveto(714.08625,1029.25333333)(714.46625,1029.7)(714.74625,1030.32)
\curveto(715.03291667,1030.94666667)(715.17625,1032.14666667)(715.17625,1033.92)
\lineto(715.17625,1044.95)
\curveto(715.17625,1048.05666667)(715.08291667,1050.06666667)(714.89625,1050.98)
\curveto(714.74958333,1051.64666667)(714.51958333,1052.11)(714.20625,1052.37)
\curveto(713.89291667,1052.63)(713.46625,1052.76)(712.92625,1052.76)
\curveto(712.33958333,1052.76)(711.62958333,1052.60333333)(710.79625,1052.29)
\lineto(710.36625,1053.42)
\lineto(718.98625,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(752.5775,1038.33)
\curveto(751.81083333,1034.55666667)(750.30083333,1031.65333333)(748.0475,1029.62)
\curveto(745.80083333,1027.58666667)(743.31083333,1026.57)(740.5775,1026.57)
\curveto(737.33083333,1026.57)(734.4975,1027.93333333)(732.0775,1030.66)
\curveto(729.66416667,1033.39333333)(728.4575,1037.08333333)(728.4575,1041.73)
\curveto(728.4575,1046.23)(729.79416667,1049.88666667)(732.4675,1052.7)
\curveto(735.1475,1055.51333333)(738.36083333,1056.92)(742.1075,1056.92)
\curveto(744.92083333,1056.92)(747.23416667,1056.17333333)(749.0475,1054.68)
\curveto(750.86083333,1053.19333333)(751.7675,1051.64666667)(751.7675,1050.04)
\curveto(751.7675,1049.25333333)(751.51083333,1048.61333333)(750.9975,1048.12)
\curveto(750.49083333,1047.63333333)(749.7775,1047.39)(748.8575,1047.39)
\curveto(747.63083333,1047.39)(746.70416667,1047.78666667)(746.0775,1048.58)
\curveto(745.72416667,1049.01333333)(745.49083333,1049.84333333)(745.3775,1051.07)
\curveto(745.26416667,1052.30333333)(744.84083333,1053.24333333)(744.1075,1053.89)
\curveto(743.38083333,1054.51666667)(742.37083333,1054.83)(741.0775,1054.83)
\curveto(738.9975,1054.83)(737.32083333,1054.05666667)(736.0475,1052.51)
\curveto(734.36083333,1050.47)(733.5175,1047.77333333)(733.5175,1044.42)
\curveto(733.5175,1041)(734.35416667,1037.98333333)(736.0275,1035.37)
\curveto(737.7075,1032.75666667)(739.97416667,1031.45)(742.8275,1031.45)
\curveto(744.87416667,1031.45)(746.7075,1032.14666667)(748.3275,1033.54)
\curveto(749.47416667,1034.5)(750.59083333,1036.24)(751.6775,1038.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(764.98375,1065.48)
\lineto(764.98375,1056.08)
\lineto(771.67375,1056.08)
\lineto(771.67375,1053.89)
\lineto(764.98375,1053.89)
\lineto(764.98375,1035.33)
\curveto(764.98375,1033.47)(765.25041667,1032.21666667)(765.78375,1031.57)
\curveto(766.31708333,1030.93)(767.00041667,1030.61)(767.83375,1030.61)
\curveto(768.52041667,1030.61)(769.18708333,1030.82333333)(769.83375,1031.25)
\curveto(770.48041667,1031.67666667)(770.98041667,1032.30666667)(771.33375,1033.14)
\lineto(772.55375,1033.14)
\curveto(771.82041667,1031.1)(770.78708333,1029.56333333)(769.45375,1028.53)
\curveto(768.12041667,1027.49666667)(766.74708333,1026.98)(765.33375,1026.98)
\curveto(764.37375,1026.98)(763.43375,1027.24666667)(762.51375,1027.78)
\curveto(761.60041667,1028.31333333)(760.92375,1029.07333333)(760.48375,1030.06)
\curveto(760.05041667,1031.04666667)(759.83375,1032.57333333)(759.83375,1034.64)
\lineto(759.83375,1053.89)
\lineto(755.30375,1053.89)
\lineto(755.30375,1054.92)
\curveto(756.44375,1055.38)(757.61375,1056.15666667)(758.81375,1057.25)
\curveto(760.01375,1058.34333333)(761.08041667,1059.64)(762.01375,1061.14)
\curveto(762.49375,1061.93333333)(763.16041667,1063.38)(764.01375,1065.48)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(781.735,1071.89)
\curveto(782.60833333,1071.89)(783.35166667,1071.58)(783.965,1070.96)
\curveto(784.585,1070.34666667)(784.895,1069.60333333)(784.895,1068.73)
\curveto(784.895,1067.85666667)(784.585,1067.10666667)(783.965,1066.48)
\curveto(783.35166667,1065.85333333)(782.60833333,1065.54)(781.735,1065.54)
\curveto(780.86166667,1065.54)(780.11166667,1065.85333333)(779.485,1066.48)
\curveto(778.85833333,1067.10666667)(778.545,1067.85666667)(778.545,1068.73)
\curveto(778.545,1069.60333333)(778.85166667,1070.34666667)(779.465,1070.96)
\curveto(780.085,1071.58)(780.84166667,1071.89)(781.735,1071.89)
\closepath
\moveto(784.335,1056.92)
\lineto(784.335,1033.92)
\curveto(784.335,1032.12666667)(784.465,1030.93333333)(784.725,1030.34)
\curveto(784.985,1029.74666667)(785.36833333,1029.30333333)(785.875,1029.01)
\curveto(786.38833333,1028.72333333)(787.32166667,1028.58)(788.675,1028.58)
\lineto(788.675,1027.45)
\lineto(774.765,1027.45)
\lineto(774.765,1028.58)
\curveto(776.165,1028.58)(777.10166667,1028.71333333)(777.575,1028.98)
\curveto(778.055,1029.25333333)(778.435,1029.7)(778.715,1030.32)
\curveto(779.00166667,1030.94666667)(779.145,1032.14666667)(779.145,1033.92)
\lineto(779.145,1044.95)
\curveto(779.145,1048.05666667)(779.05166667,1050.06666667)(778.865,1050.98)
\curveto(778.71833333,1051.64666667)(778.48833333,1052.11)(778.175,1052.37)
\curveto(777.86166667,1052.63)(777.435,1052.76)(776.895,1052.76)
\curveto(776.30833333,1052.76)(775.59833333,1052.60333333)(774.765,1052.29)
\lineto(774.335,1053.42)
\lineto(782.955,1056.92)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(806.23625,1056.92)
\curveto(810.56958333,1056.92)(814.04958333,1055.27333333)(816.67625,1051.98)
\curveto(818.90291667,1049.16666667)(820.01625,1045.93666667)(820.01625,1042.29)
\curveto(820.01625,1039.73)(819.39958333,1037.13666667)(818.16625,1034.51)
\curveto(816.93958333,1031.89)(815.24958333,1029.91)(813.09625,1028.57)
\curveto(810.94291667,1027.23666667)(808.54291667,1026.57)(805.89625,1026.57)
\curveto(801.58291667,1026.57)(798.15625,1028.29)(795.61625,1031.73)
\curveto(793.46958333,1034.63)(792.39625,1037.88)(792.39625,1041.48)
\curveto(792.39625,1044.10666667)(793.04625,1046.71666667)(794.34625,1049.31)
\curveto(795.64625,1051.90333333)(797.35958333,1053.82)(799.48625,1055.06)
\curveto(801.61291667,1056.3)(803.86291667,1056.92)(806.23625,1056.92)
\closepath
\moveto(805.26625,1054.89)
\curveto(804.16625,1054.89)(803.05625,1054.56)(801.93625,1053.9)
\curveto(800.82291667,1053.24666667)(799.92291667,1052.09666667)(799.23625,1050.45)
\curveto(798.54958333,1048.80333333)(798.20625,1046.69)(798.20625,1044.11)
\curveto(798.20625,1039.94333333)(799.03291667,1036.34666667)(800.68625,1033.32)
\curveto(802.34625,1030.3)(804.52958333,1028.79)(807.23625,1028.79)
\curveto(809.25625,1028.79)(810.92291667,1029.62333333)(812.23625,1031.29)
\curveto(813.54958333,1032.95666667)(814.20625,1035.82333333)(814.20625,1039.89)
\curveto(814.20625,1044.97)(813.11291667,1048.97)(810.92625,1051.89)
\curveto(809.44625,1053.89)(807.55958333,1054.89)(805.26625,1054.89)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(832.57625,1050.86)
\curveto(835.93625,1054.9)(839.13625,1056.92)(842.17625,1056.92)
\curveto(843.73625,1056.92)(845.07958333,1056.53)(846.20625,1055.75)
\curveto(847.33291667,1054.97)(848.22958333,1053.68333333)(848.89625,1051.89)
\curveto(849.34958333,1050.63666667)(849.57625,1048.72)(849.57625,1046.14)
\lineto(849.57625,1033.92)
\curveto(849.57625,1032.10666667)(849.72291667,1030.87666667)(850.01625,1030.23)
\curveto(850.24958333,1029.71)(850.61958333,1029.30333333)(851.12625,1029.01)
\curveto(851.63958333,1028.72333333)(852.58291667,1028.58)(853.95625,1028.58)
\lineto(853.95625,1027.45)
\lineto(839.79625,1027.45)
\lineto(839.79625,1028.58)
\lineto(840.39625,1028.58)
\curveto(841.72958333,1028.58)(842.65958333,1028.78)(843.18625,1029.18)
\curveto(843.71958333,1029.58666667)(844.08958333,1030.18666667)(844.29625,1030.98)
\curveto(844.38291667,1031.29333333)(844.42625,1032.27333333)(844.42625,1033.92)
\lineto(844.42625,1045.64)
\curveto(844.42625,1048.24)(844.08625,1050.13)(843.40625,1051.31)
\curveto(842.73291667,1052.49)(841.59291667,1053.08)(839.98625,1053.08)
\curveto(837.50625,1053.08)(835.03625,1051.72333333)(832.57625,1049.01)
\lineto(832.57625,1033.92)
\curveto(832.57625,1031.98)(832.69291667,1030.78333333)(832.92625,1030.33)
\curveto(833.21958333,1029.72333333)(833.61958333,1029.28)(834.12625,1029)
\curveto(834.63958333,1028.72)(835.67625,1028.58)(837.23625,1028.58)
\lineto(837.23625,1027.45)
\lineto(823.07625,1027.45)
\lineto(823.07625,1028.58)
\lineto(823.70625,1028.58)
\curveto(825.16625,1028.58)(826.14958333,1028.94666667)(826.65625,1029.68)
\curveto(827.16958333,1030.42)(827.42625,1031.83333333)(827.42625,1033.92)
\lineto(827.42625,1044.54)
\curveto(827.42625,1047.98)(827.34625,1050.07333333)(827.18625,1050.82)
\curveto(827.03291667,1051.57333333)(826.79291667,1052.08333333)(826.46625,1052.35)
\curveto(826.14625,1052.62333333)(825.71625,1052.76)(825.17625,1052.76)
\curveto(824.58958333,1052.76)(823.88958333,1052.60333333)(823.07625,1052.29)
\lineto(822.61625,1053.42)
\lineto(831.23625,1056.92)
\lineto(832.57625,1056.92)
\closepath
}
}
\end{pspicture}


==> figs/sample_dyadic_data.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.286274509803922,0.36078431372549,0.435294117647059}
\definecolor{color1}{rgb}{0.596078431372549,0.266666666666667,0.27843137254902}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
title={Sample Dyadic Data},
x grid style={white},
xlabel={Time (s)},
xmajorgrids,
%xmajorticks=false,
xmin=-1.145, xmax=26.245,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Normalized Channel Value},
ymajorgrids,
%ymajorticks=false,
ymin=-0.439942248061264, ymax=0.273111265869743,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0]
table {%
0.1 0.240699742509242
0.2 0.236042965117651
0.3 0.231086101853976
0.4 0.225804997252692
0.5 0.220225915188914
0.6 0.214409449387927
0.7 0.208421681243327
0.8 0.202306797487421
0.9 0.196072699406082
1 0.189694208323071
1.1 0.183133325113045
1.2 0.176372807783196
1.3 0.169455443426135
1.4 0.162516670843066
1.5 0.155795238984445
1.6 0.149609991376771
1.7 0.144303923053051
1.8 0.140174422284412
1.9 0.137418195472105
2 0.136111538398489
2.1 0.136226387812166
2.2 0.137665130983715
2.3 0.140293216256144
2.4 0.143956688138535
2.5 0.148483216368165
2.6 0.153673946281114
2.7 0.159298601705197
2.8 0.165105830801608
2.9 0.170851686042682
3 0.176335914672281
3.1 0.18143006825604
3.2 0.186087357563066
3.3 0.190333489623266
3.4 0.194243044659162
3.5 0.197907591030674
3.6 0.201402656910609
3.7 0.204762228666629
3.8 0.207968931683038
3.9 0.210961729680881
4 0.213654630131325
4.1 0.21595751173654
4.2 0.217793580752149
4.3 0.219110819245988
4.4 0.219885913286073
4.5 0.220121135518762
4.6 0.219836955939765
4.7 0.219063829136085
4.8 0.217835642636058
4.9 0.216185560154642
5 0.214143781617973
5.1 0.208988485572545
5.2 0.205919396933596
5.3 0.202544623454894
5.4 0.198865605558703
5.5 0.194860069094233
5.6 0.190475108093197
5.7 0.185630033120883
5.8 0.180232663006283
5.9 0.174206804180369
6 0.167522301435806
6.1 0.16021585508858
6.2 0.152392725908377
6.3 0.144205989172551
6.4 0.135819671113276
6.5 0.127370854236515
6.6 0.118946762324755
6.7 0.110584285943319
6.8 0.102288925254876
6.9 0.0940644919897899
7 0.085943151587881
7.1 0.0780053983067932
7.2 0.0703828661203606
7.3 0.0632439598031264
7.4 0.0567703303283685
7.5 0.0511368108643524
7.6 0.046503979370299
7.7 0.0430218013377517
7.8 0.0408337328495239
7.9 0.0400707240773643
8 0.0408319001383528
8.1 0.0431577789129268
8.2 0.047009009101124
8.3 0.0522637746484236
8.4 0.0587367654328657
8.5 0.066209084976521
8.6 0.0744537679733567
8.7 0.0832479036857904
8.8 0.0923724889481066
8.9 0.101608373844588
9 0.11073737981638
9.1 0.11955182191554
9.2 0.127867658245788
9.3 0.135532545976907
9.4 0.142424236519454
9.5 0.148443748880903
9.6 0.15351231121295
9.7 0.157576745146496
9.8 0.160620000963555
9.9 0.16266907950206
10 0.163793919344999
10.1 0.161185546857228
10.2 0.159252174497556
10.3 0.156935151274416
10.4 0.154256159446118
10.5 0.151211885730566
10.6 0.147771761244541
10.7 0.143874299652616
10.8 0.139426383742543
10.9 0.134311722940358
11 0.128412261556667
11.1 0.121640687411639
11.2 0.11397518849302
11.3 0.105481729473712
11.4 0.0963101175651879
11.5 0.0866615897998435
11.6 0.0767418884622264
11.7 0.0667236309349116
11.8 0.056737670919234
11.9 0.04689658344488
12 0.0373348924791865
12.1 0.0282415302978802
12.2 0.019862970265339
12.3 0.0124670502083167
12.4 0.00627629132793523
12.5 0.00140155701365915
12.6 -0.00218549114334923
12.7 -0.00462559167169503
12.8 -0.00611183775857938
12.9 -0.00683321896325756
13 -0.00694610138225182
13.1 -0.0065762842635271
13.2 -0.00583826858086618
13.3 -0.00485234586959369
13.4 -0.00374431825808706
13.5 -0.00262529397390578
13.6 -0.00156337349900814
13.7 -0.000564692002756923
13.8 0.000423911443858044
13.9 0.00148659782152932
14 0.00268940218755188
14.1 0.00402759930654386
14.2 0.00539719456165648
14.3 0.00661202792037699
14.4 0.00746351193479119
14.5 0.00779720599268618
14.6 0.00757697912351927
14.7 0.00691667420503659
14.8 0.00606686619958517
14.9 0.00535190277350077
15 0.00506987328621491
15.1 0.011657501208517
15.2 0.00993728049129134
15.3 0.00661622564753613
15.4 0.00129180425861401
15.5 -0.00638584507360736
15.6 -0.0165742975002173
15.7 -0.029092183062371
15.8 -0.0433568497342194
15.9 -0.0584860854697555
16 -0.0735440969606216
16.1 -0.0877976378164937
16.2 -0.100848102005034
16.3 -0.11261520643108
16.4 -0.123234730952826
16.5 -0.132934493762561
16.6 -0.141923007012464
16.7 -0.150315467662
16.8 -0.158119539554792
16.9 -0.165278754811999
17 -0.171735716166135
17.1 -0.177470577507003
17.2 -0.182500201601492
17.3 -0.186855516444775
17.4 -0.190562174283719
17.5 -0.193637063845218
17.6 -0.196097156312308
17.7 -0.197969555330449
17.8 -0.199294120245057
17.9 -0.200116648498046
18 -0.200477138574922
18.1 -0.200401942510687
18.2 -0.199906278436802
18.3 -0.199004853310957
18.4 -0.197721566052125
18.5 -0.196091046658354
18.6 -0.194152612271028
18.7 -0.191942548129558
18.8 -0.189489047794992
18.9 -0.186810594338952
19 -0.183918747050505
19.1 -0.18082818012237
19.2 -0.177573882405892
19.3 -0.174226455503946
19.4 -0.170891337968332
19.5 -0.167686317229492
19.6 -0.164707539832966
19.7 -0.162002616037479
19.8 -0.159564657417241
19.9 -0.157348898961108
20 -0.155303065023242
20.1 -0.151639338412403
20.2 -0.150065013414117
20.3 -0.148713162310744
20.4 -0.147599891776855
20.5 -0.146710251111373
20.6 -0.146010806691789
20.7 -0.145473095757846
20.8 -0.145090301723391
20.9 -0.144874058531563
21 -0.144833142349214
21.1 -0.144948995717671
21.2 -0.145163670481639
21.3 -0.145386741939149
21.4 -0.145518414259718
21.5 -0.14547963482915
21.6 -0.14523572216154
21.7 -0.144800107722165
21.8 -0.144213505591223
21.9 -0.143508517809464
22 -0.142679041649649
22.1 -0.141670568911883
22.2 -0.140396500464006
22.3 -0.138774863407539
22.4 -0.136771016184941
22.5 -0.134425970899351
22.6 -0.131853875523365
22.7 -0.129209510729841
22.8 -0.126644994490402
22.9 -0.124277902393749
23 -0.122181425342697
23.1 -0.120394306712915
23.2 -0.118941306725136
23.3 -0.117852051942888
23.4 -0.117166615959734
23.5 -0.116923647534707
23.6 -0.117139771167372
23.7 -0.117796278983087
23.8 -0.118843712531656
23.9 -0.120222503004807
24 -0.121887697516064
24.1 -0.123823014603105
24.2 -0.12603552406311
24.3 -0.128534296318464
24.4 -0.131306594561381
24.5 -0.134306253529248
24.6 -0.137460796731728
24.7 -0.140693179404988
24.8 -0.14394679189674
24.9 -0.147200299160485
25 -0.150463067858726
};
\addlegendentry{Particpant 1}
\addplot [very thick, color1]
table {%
0.1 0.0552085922308652
0.2 0.0390462405544661
0.3 0.0221647147294794
0.4 0.00465048521179036
0.5 -0.0132397371820635
0.6 -0.0311587468147814
0.7 -0.048731007706548
0.8 -0.0655750673348652
0.9 -0.0812924359355108
1 -0.0954516972274734
1.1 -0.107602688158625
1.2 -0.117333753056993
1.3 -0.124346878742106
1.4 -0.128507144883843
1.5 -0.129842950117871
1.6 -0.128509749245048
1.7 -0.124748936068814
1.8 -0.118864548301678
1.9 -0.111217041087773
2 -0.102215496654359
2.1 -0.0922900229979282
2.2 -0.0818425966340984
2.3 -0.0711940507088668
2.4 -0.0605536802799502
2.5 -0.0500299218752701
2.6 -0.0396811294480248
2.7 -0.0295854380199614
2.8 -0.0198954815996065
2.9 -0.0108446181624329
3 -0.00269404187869071
3.1 0.00435382302745962
3.2 0.0102287652329116
3.3 0.0150163849876804
3.4 0.0189249383310836
3.5 0.02221532602006
3.6 0.0251273361810534
3.7 0.0278349426032933
3.8 0.0304483852504551
3.9 0.0330532200740285
4 0.0357538835169881
4.1 0.0386890554068428
4.2 0.042004907269509
4.3 0.0457940939956504
4.4 0.0500238570069408
4.5 0.0544864627818206
4.6 0.0588058878346937
4.7 0.0625136615432712
4.8 0.0651658531120379
4.9 0.0664431055338225
5 0.066184325288094
5.1 0.0608953841540621
5.2 0.0557445455064692
5.3 0.0486817167863434
5.4 0.0394332198350352
5.5 0.027788374688577
5.6 0.0137435979700453
5.7 -0.00241467869151647
5.8 -0.020125725961024
5.9 -0.0386475797541489
6 -0.0571741444088553
6.1 -0.0749336968344126
6.2 -0.0912596004472887
6.3 -0.105645541084237
6.4 -0.117789809308111
6.5 -0.127613310303479
6.6 -0.135235907159673
6.7 -0.140918356256076
6.8 -0.144994544422471
6.9 -0.147814986244972
7 -0.149708607667066
7.1 -0.150960124527221
7.2 -0.151797138420383
7.3 -0.15238090233348
7.4 -0.152796344424607
7.5 -0.153041557467808
7.6 -0.15302400247186
7.7 -0.152575007804369
7.8 -0.151490307870315
7.9 -0.149592382309897
8 -0.146794797670603
8.1 -0.143138992659481
8.2 -0.138782182200748
8.3 -0.133941154125512
8.4 -0.128822361059788
8.5 -0.123575662130325
8.6 -0.118294371551201
8.7 -0.113057658295923
8.8 -0.107985939156897
8.9 -0.103266961642665
9 -0.0991221326765433
9.1 -0.0957222844425193
9.2 -0.0931017903990727
9.3 -0.0911221646011444
9.4 -0.0895021019603183
9.5 -0.0878959107203067
9.6 -0.0859893150365626
9.7 -0.0835846528815784
9.8 -0.0806529355139067
9.9 -0.0773365771651892
10 -0.0739022561432333
10.1 -0.0650508747436137
10.2 -0.0654176303804418
10.3 -0.0673929395558561
10.4 -0.0712995713654747
10.5 -0.077383749102612
10.6 -0.0857021466853991
10.7 -0.0960406778539488
10.8 -0.10790620502565
10.9 -0.120590558122355
11 -0.133272267088829
11.1 -0.145116102728287
11.2 -0.155351499089059
11.3 -0.163335988916104
11.4 -0.168613870100478
11.5 -0.170963403391021
11.6 -0.17041526971736
11.7 -0.167235972898845
11.8 -0.161886793615525
11.9 -0.154976334670587
12 -0.147221634133116
12.1 -0.139417117356787
12.2 -0.132387045411461
12.3 -0.126893930773984
12.4 -0.123512468580887
12.5 -0.122523439011926
12.6 -0.123883553934648
12.7 -0.127283544338988
12.8 -0.132259865125852
12.9 -0.138307948465243
13 -0.144958488376534
13.1 -0.151804563192907
13.2 -0.158489420348444
13.3 -0.164678217857285
13.4 -0.170041686296942
13.5 -0.174270263701791
13.6 -0.177117567407798
13.7 -0.178461516830313
13.8 -0.178377279518553
13.9 -0.177215748566402
14 -0.175651232773648
14.1 -0.174628765008978
14.2 -0.175174095713541
14.3 -0.178133431768574
14.4 -0.183976870423235
14.5 -0.192751426380397
14.6 -0.204167549116531
14.7 -0.217742245914439
14.8 -0.232919597785656
14.9 -0.249117463075197
15 -0.265702488514097
15.1 -0.351699721552824
15.2 -0.357347045654767
15.3 -0.363166454063877
15.4 -0.369301833954235
15.5 -0.375708592251382
15.6 -0.382201080835325
15.7 -0.388515695194983
15.8 -0.394367659387623
15.9 -0.399480133944213
16 -0.403578546751304
16.1 -0.406368362933459
16.2 -0.407530724700764
16.3 -0.40675874783089
16.4 -0.40382395442342
16.5 -0.398638586864701
16.6 -0.391288339904146
16.7 -0.382036864812631
16.8 -0.37131414154993
16.9 -0.359685223468512
17 -0.347781775824944
17.1 -0.336195047892992
17.2 -0.325361160358591
17.3 -0.315482681107983
17.4 -0.306517615978228
17.5 -0.298243046239307
17.6 -0.290374068079412
17.7 -0.282690261516792
17.8 -0.27510390913052
17.9 -0.267627868449658
18 -0.260269612615745
18.1 -0.252930786773183
18.2 -0.245377181060287
18.3 -0.237288462333274
18.4 -0.228355273336007
18.5 -0.21838312851944
18.6 -0.207371735932751
18.7 -0.195547100305785
18.8 -0.183336834723514
18.9 -0.171303780723425
19 -0.160071029407895
19.1 -0.150263166640069
19.2 -0.142466754171729
19.3 -0.137202778730861
19.4 -0.134903918629719
19.5 -0.135881414465181
19.6 -0.140261716712108
19.7 -0.147901582784395
19.8 -0.1583296525251
19.9 -0.170763564331688
20 -0.184218909589237
20.1 -0.210366791147392
20.2 -0.221773771384894
20.3 -0.231826033027779
20.4 -0.240717010729204
20.5 -0.248735696278002
20.6 -0.25609844339657
20.7 -0.262866778265404
20.8 -0.268960951658805
20.9 -0.274238233489324
21 -0.278590731912026
21.1 -0.282016212353581
21.2 -0.284626309193325
21.3 -0.286588828848039
21.4 -0.288043375016936
21.5 -0.289046372278468
21.6 -0.289576342813755
21.7 -0.289589312575436
21.8 -0.289091587142492
21.9 -0.288198645230083
22 -0.287155902682857
22.1 -0.286300240634884
22.2 -0.285958683545057
22.3 -0.286321156408877
22.4 -0.287353100316428
22.5 -0.288796547739719
22.6 -0.290260804424601
22.7 -0.291363410000298
22.8 -0.291863366008912
22.9 -0.291730363611403
23 -0.291118814340727
23.1 -0.290261619981978
23.2 -0.289340641879982
23.3 -0.288397471927971
23.4 -0.287317726514792
23.5 -0.28588305349533
23.6 -0.283861351019024
23.7 -0.281098885385496
23.8 -0.277579665031821
23.9 -0.273426797127178
24 -0.268843696043258
24.1 -0.264023476246947
24.2 -0.259070448337041
24.3 -0.253968365875113
24.4 -0.248609056434482
24.5 -0.242872124170432
24.6 -0.236718886573697
24.7 -0.230242770730522
24.8 -0.223634758127644
24.9 -0.217080960647441
25 -0.210659923453746
};
\addlegendentry{Participant 2}
\addplot [very thick, white!10!black, dashed]
table {%
5 -0.439942248061264
5 0.273111265869743
};
\addlegendentry{Trial Boundary}
\addplot [very thick, white!10!black, dashed, forget plot]
table {%
10 -0.439942248061264
10 0.273111265869743
};
\addplot [very thick, white!10!black, dashed, forget plot]
table {%
15 -0.439942248061264
15 0.273111265869743
};
\addplot [very thick, white!10!black, dashed, forget plot]
table {%
20 -0.439942248061264
20 0.273111265869743
};
\end{axis}

\end{tikzpicture}

